Topological flat bands from nonlinear periodic motion

We use the Lax formulation of classical integrable systems to characterize the topology of nonlinear periodic orbits. For a Hamiltonian system with one degree of freedom, we express the chiral-symmetric Lax operator along a periodic orbit in a frequency basis. Energy conservation makes both bands of the resulting tight-binding model exactly flat. The harmonic oscillator corresponds to a fully dimerized topological Su-Schrieffer-Heeger model, while nonlinearity generates long-range hopping through higher harmonics. In the symmetric double well, the winding number changes as intrawell periodic orbits give way to an orbit spanning both wells, and the zero-energy edge mode of the semi-infinite chain disappears. We derive the edge-mode profile and show that its localization length diverges logarithmically as the separatrix is approached. At the separatrix, the period and the hopping decay length diverge while the band gap remains finite; this singular limit of the periodic motion allows the winding number of the infinite frequency chain to change. Canonical quantization of the Lax operator also connects the chiral winding numbers to supersymmetric quantum mechanics: for a bound system on the real line with simple turning points, their sum over all periodic orbits at a common positive energy equals the Witten index. We also apply the construction to periodic nonlinear waves through traveling-wave reductions. The finite-period winding number becomes undefined in their solitary-wave limits.

==> (inline-0) <==
\begin{tabular}{p{30mm}p{33mm}cccc}
				Model & \shortstack[l]{Periodic orbit\\Energy} & \shortstack{Potential\\$w\qty(q)^{2}/2$} & $w\qty(q)$ & \shortstack{Signs of\\$w\qty(q_{-}),w\qty(q_{+})$} & $\nu$ \\
				\hline
				$w\qty(q)=q^{n}$\newline Odd $n$
				& Oscillations across\newline $q=0$\newline $E>0$
				& \raisebox{-0.46\height}{%
					\resizebox{29mm}{!}{%
						\begingroup%
							\colorlet{intervalaccent}{paperorange}%
							\colorlet{intervalfill}{paperorange!14!white}%
							\tikzset{%
								every node/.style={font=\fontsize{6.8}{8}\selectfont,inner sep=0.5pt},%
								axis/.style={draw=paperink,line width=0.38pt,-{Stealth[length=2.5pt,width=2.0pt]}},%
								zeroline/.style={draw=paperguide,line width=0.34pt},%
								threshold/.style={draw=paperguide,line width=0.42pt,dash pattern=on 1.6pt off 1.4pt},%
								curve/.style={draw=paperink,line width=0.70pt,line cap=round,line join=round},%
								selected/.style={draw=intervalaccent,line width=1.05pt,line cap=round,line join=round}%
							}%
							\setlength{\fboxsep}{0pt}%
							\setlength{\fboxrule}{0pt}%
							\fbox{%
								\begin{tikzpicture}[x=1cm,y=1cm]
									\path[use as bounding box] (0,0) rectangle (3,1.35);
									\begin{scope}[shift={(1.45,0.13)},x=1.10cm,y=0.95cm]
										\fill[intervalfill] (-1,0) rectangle (1,0.5);
										\draw[axis] (-1.22,0) -- (1.25,0) node[right] {$q$};
										\draw[threshold] (-1.20,0.5) -- (1.20,0.5);
										\draw[selected] (-1,0.5) -- (1,0.5);
										\ifnum3=3
											\draw[curve] plot[domain=-1.14:1.14,samples=101]
												(\x,{\x*\x*\x*\x*\x*\x/2});
										\else
											\draw[curve] plot[domain=-1.14:1.14,samples=101] (\x,{\x*\x*\x*\x/2});
										\fi
										\fill[black] (-1,0.5) circle[radius=1.50pt];
										\fill[black] (1,0.5) circle[radius=1.50pt];
									\end{scope}
								\end{tikzpicture}%
							}%
						\endgroup%
					}
				}
				& \raisebox{-0.46\height}{%
					\resizebox{29mm}{!}{%
						\begingroup%
							\colorlet{intervalaccent}{paperorange}%
							\colorlet{intervalfill}{paperorange!14!white}%
							\tikzset{%
								every node/.style={font=\fontsize{6.8}{8}\selectfont,inner sep=0.5pt},%
								axis/.style={draw=paperink,line width=0.38pt,-{Stealth[length=2.5pt,width=2.0pt]}},%
								zeroline/.style={draw=paperguide,line width=0.34pt},%
								threshold/.style={draw=paperguide,line width=0.42pt,dash pattern=on 1.6pt off 1.4pt},%
								curve/.style={draw=paperink,line width=0.70pt,line cap=round,line join=round},%
								selected/.style={draw=intervalaccent,line width=1.05pt,line cap=round,line join=round}%
							}%
							\setlength{\fboxsep}{0pt}%
							\setlength{\fboxrule}{0pt}%
							\fbox{%
								\begin{tikzpicture}[x=1cm,y=1cm]
									\path[use as bounding box] (0,0) rectangle (3,1.35);
									\begin{scope}[shift={(1.45,0.665)},x=1.10cm,y=0.37cm]
										\draw[threshold] (-1.20,1) -- (1.20,1);
										\draw[threshold] (-1.20,-1) -- (1.20,-1);
										\draw[axis] (-1.22,0) -- (1.25,0) node[right] {$q$};
										\draw[zeroline] (0,-1.58) -- (0,1.58);
										\ifnum3=3
											\draw[curve] plot[domain=-1.14:1.14,samples=101] (\x,{\x*\x*\x});
											\draw[selected] plot[domain=-1:1,samples=101] (\x,{\x*\x*\x});
											\fill[black] (-1,-1) circle[radius=1.50pt];
										\else
											\draw[curve] plot[domain=-1.14:1.14,samples=101] (\x,{\x*\x});
											\draw[selected] plot[domain=-1:1,samples=101] (\x,{\x*\x});
											\fill[black] (-1,1) circle[radius=1.50pt];
										\fi
										\fill[black] (1,1) circle[radius=1.50pt];
										\node[anchor=north west,xshift=1pt,yshift=-1pt] at (0,0) {$0$};
									\end{scope}
								\end{tikzpicture}%
							}%
						\endgroup%
					}
				}
				& $\qty(-,+)$ & $-1$ \\
				$w\qty(q)=q^{n}$\newline Even $n$
				& Oscillations across\newline $q=0$\newline $E>0$
				& \raisebox{-0.46\height}{%
					\resizebox{29mm}{!}{%
						\begingroup%
							\colorlet{intervalaccent}{paperorange}%
							\colorlet{intervalfill}{paperorange!14!white}%
							\tikzset{%
								every node/.style={font=\fontsize{6.8}{8}\selectfont,inner sep=0.5pt},%
								axis/.style={draw=paperink,line width=0.38pt,-{Stealth[length=2.5pt,width=2.0pt]}},%
								zeroline/.style={draw=paperguide,line width=0.34pt},%
								threshold/.style={draw=paperguide,line width=0.42pt,dash pattern=on 1.6pt off 1.4pt},%
								curve/.style={draw=paperink,line width=0.70pt,line cap=round,line join=round},%
								selected/.style={draw=intervalaccent,line width=1.05pt,line cap=round,line join=round}%
							}%
							\setlength{\fboxsep}{0pt}%
							\setlength{\fboxrule}{0pt}%
							\fbox{%
								\begin{tikzpicture}[x=1cm,y=1cm]
									\path[use as bounding box] (0,0) rectangle (3,1.35);
									\begin{scope}[shift={(1.45,0.13)},x=1.10cm,y=1.20cm]
										\fill[intervalfill] (-1,0) rectangle (1,0.5);
										\draw[axis] (-1.22,0) -- (1.25,0) node[right] {$q$};
										\draw[threshold] (-1.20,0.5) -- (1.20,0.5);
										\draw[selected] (-1,0.5) -- (1,0.5);
										\ifnum2=3
											\draw[curve] plot[domain=-1.14:1.14,samples=101]
												(\x,{\x*\x*\x*\x*\x*\x/2});
										\else
											\draw[curve] plot[domain=-1.14:1.14,samples=101] (\x,{\x*\x*\x*\x/2});
										\fi
										\fill[black] (-1,0.5) circle[radius=1.50pt];
										\fill[black] (1,0.5) circle[radius=1.50pt];
									\end{scope}
								\end{tikzpicture}%
							}%
						\endgroup%
					}
				}
				& \raisebox{-0.46\height}{%
					\resizebox{29mm}{!}{%
						\begingroup%
							\colorlet{intervalaccent}{paperorange}%
							\colorlet{intervalfill}{paperorange!14!white}%
							\tikzset{%
								every node/.style={font=\fontsize{6.8}{8}\selectfont,inner sep=0.5pt},%
								axis/.style={draw=paperink,line width=0.38pt,-{Stealth[length=2.5pt,width=2.0pt]}},%
								zeroline/.style={draw=paperguide,line width=0.34pt},%
								threshold/.style={draw=paperguide,line width=0.42pt,dash pattern=on 1.6pt off 1.4pt},%
								curve/.style={draw=paperink,line width=0.70pt,line cap=round,line join=round},%
								selected/.style={draw=intervalaccent,line width=1.05pt,line cap=round,line join=round}%
							}%
							\setlength{\fboxsep}{0pt}%
							\setlength{\fboxrule}{0pt}%
							\fbox{%
								\begin{tikzpicture}[x=1cm,y=1cm]
									\path[use as bounding box] (0,0) rectangle (3,1.35);
									\begin{scope}[shift={(1.45,0.665)},x=1.10cm,y=0.37cm]
										\draw[threshold] (-1.20,1) -- (1.20,1);
										\draw[threshold] (-1.20,-1) -- (1.20,-1);
										\draw[axis] (-1.22,0) -- (1.25,0) node[right] {$q$};
										\draw[zeroline] (0,-1.58) -- (0,1.58);
										\ifnum2=3
											\draw[curve] plot[domain=-1.14:1.14,samples=101] (\x,{\x*\x*\x});
											\draw[selected] plot[domain=-1:1,samples=101] (\x,{\x*\x*\x});
											\fill[black] (-1,-1) circle[radius=1.50pt];
										\else
											\draw[curve] plot[domain=-1.14:1.14,samples=101] (\x,{\x*\x});
											\draw[selected] plot[domain=-1:1,samples=101] (\x,{\x*\x});
											\fill[black] (-1,1) circle[radius=1.50pt];
										\fi
										\fill[black] (1,1) circle[radius=1.50pt];
										\node[anchor=north west,xshift=1pt,yshift=-1pt] at (0,0) {$0$};
									\end{scope}
								\end{tikzpicture}%
							}%
						\endgroup%
					}
				}
				& $\qty(+,+)$ & $0$ \\
				\hline
				Symmetric\newline double well\newline $w\qty(q)=1-q^{2}$
				& Within the left well\newline $0<E<E_{\mathrm{b}}$
				& \raisebox{-0.46\height}{%
					\resizebox{29mm}{!}{%
						\begingroup%
							\colorlet{intervalaccent}{paperorange}%
							\colorlet{intervalfill}{paperorange!14!white}%
							\tikzset{%
								every node/.style={font=\fontsize{6.8}{8}\selectfont,inner sep=0.5pt},%
								axis/.style={draw=paperink,line width=0.38pt,-{Stealth[length=2.5pt,width=2.0pt]}},%
								energy/.style={draw=paperguide,line width=0.42pt,dash pattern=on 1.8pt off 1.3pt},%
								curve/.style={draw=paperink,line width=0.70pt,line cap=round,line join=round},%
								interval/.style={draw=intervalaccent,line width=1.05pt,line cap=round}%
							}%
							\setlength{\fboxsep}{0pt}%
							\setlength{\fboxrule}{0pt}%
							\fbox{%
								\begin{tikzpicture}[x=1cm,y=1cm]
									\path[use as bounding box] (0,0) rectangle (3,1.35);
									\begin{scope}[shift={(1.42,0.13)},x=0.80cm,y=1.125cm]
										\fill[intervalfill] (-1.35611469962394,0) rectangle (-0.40118938353834,0.352);
										\draw[axis] (-1.72,0) -- (1.72,0) node[right] {$q$};
										\draw[energy] (-1.64,0.352) -- (1.64,0.352);
										\draw[interval] (-1.35611469962394,0.352) -- (-0.40118938353834,0.352);
										\draw[curve] plot[domain=-1.54:1.54,samples=151]
											(\x,{(1-\x*\x)*(1-\x*\x)/2});
										\fill[black] (-1.35611469962394,0.352) circle[radius=1.50pt];
										\fill[black] (-0.40118938353834,0.352) circle[radius=1.50pt];
									\end{scope}
								\end{tikzpicture}%
							}%
						\endgroup%
					}
				}
				& \raisebox{-0.46\height}{%
					\resizebox{29mm}{!}{%
						\begingroup%
							\colorlet{intervalaccent}{paperorange}%
							\colorlet{intervalfill}{paperorange!14!white}%
							\tikzset{%
								every node/.style={font=\fontsize{6.8}{8}\selectfont,inner sep=0.5pt},%
								axis/.style={draw=paperink,line width=0.38pt,-{Stealth[length=2.5pt,width=2.0pt]}},%
								zeroline/.style={draw=paperguide,line width=0.34pt},%
								threshold/.style={draw=paperguide,line width=0.42pt,dash pattern=on 1.6pt off 1.4pt},%
								curve/.style={draw=paperink,line width=0.70pt,line cap=round,line join=round},%
								selected/.style={draw=intervalaccent,line width=1.05pt,line cap=round,line join=round}%
							}%
							\setlength{\fboxsep}{0pt}%
							\setlength{\fboxrule}{0pt}%
							\fbox{%
								\begin{tikzpicture}[x=1cm,y=1cm]
									\path[use as bounding box] (0,0) rectangle (3,1.35);
									\pgfmathsetmacro{\energyheight}{sqrt(2*(0.352))}
									\begin{scope}[shift={(1.42,0.665)},x=0.80cm,y=0.3625cm]
										\draw[threshold] (-1.64,\energyheight) -- (1.64,\energyheight);
										\draw[threshold] (-1.64,-\energyheight) -- (1.64,-\energyheight);
										\draw[axis] (-1.72,0) -- (1.72,0) node[right] {$q$};
										\draw[zeroline] (0,-1.56) -- (0,1.56);
										\draw[curve] plot[domain=-1.54:1.54,samples=151] (\x,{1-\x*\x});
										\draw[selected] plot[domain=-1.35611469962394:-0.40118938353834,samples=111] (\x,{1-\x*\x});
										\pgfmathsetmacro{\leftw}{1-(-1.35611469962394)*(-1.35611469962394)}
										\pgfmathsetmacro{\rightw}{1-(-0.40118938353834)*(-0.40118938353834)}
										\fill[black] (-1.35611469962394,\leftw) circle[radius=1.50pt];
										\fill[black] (-0.40118938353834,\rightw) circle[radius=1.50pt];
									\end{scope}
								\end{tikzpicture}%
							}%
						\endgroup%
					}
				}
				& $\qty(-,+)$ & $-1$ \\
				& Within the right well\newline $0<E<E_{\mathrm{b}}$
				& \raisebox{-0.46\height}{%
					\resizebox{29mm}{!}{%
						\begingroup%
							\colorlet{intervalaccent}{paperorange}%
							\colorlet{intervalfill}{paperorange!14!white}%
							\tikzset{%
								every node/.style={font=\fontsize{6.8}{8}\selectfont,inner sep=0.5pt},%
								axis/.style={draw=paperink,line width=0.38pt,-{Stealth[length=2.5pt,width=2.0pt]}},%
								energy/.style={draw=paperguide,line width=0.42pt,dash pattern=on 1.8pt off 1.3pt},%
								curve/.style={draw=paperink,line width=0.70pt,line cap=round,line join=round},%
								interval/.style={draw=intervalaccent,line width=1.05pt,line cap=round}%
							}%
							\setlength{\fboxsep}{0pt}%
							\setlength{\fboxrule}{0pt}%
							\fbox{%
								\begin{tikzpicture}[x=1cm,y=1cm]
									\path[use as bounding box] (0,0) rectangle (3,1.35);
									\begin{scope}[shift={(1.42,0.13)},x=0.80cm,y=1.125cm]
										\fill[intervalfill] (0.40118938353834,0) rectangle (1.35611469962394,0.352);
										\draw[axis] (-1.72,0) -- (1.72,0) node[right] {$q$};
										\draw[energy] (-1.64,0.352) -- (1.64,0.352);
										\draw[interval] (0.40118938353834,0.352) -- (1.35611469962394,0.352);
										\draw[curve] plot[domain=-1.54:1.54,samples=151]
											(\x,{(1-\x*\x)*(1-\x*\x)/2});
										\fill[black] (0.40118938353834,0.352) circle[radius=1.50pt];
										\fill[black] (1.35611469962394,0.352) circle[radius=1.50pt];
									\end{scope}
								\end{tikzpicture}%
							}%
						\endgroup%
					}
				}
				& \raisebox{-0.46\height}{%
					\resizebox{29mm}{!}{%
						\begingroup%
							\colorlet{intervalaccent}{paperorange}%
							\colorlet{intervalfill}{paperorange!14!white}%
							\tikzset{%
								every node/.style={font=\fontsize{6.8}{8}\selectfont,inner sep=0.5pt},%
								axis/.style={draw=paperink,line width=0.38pt,-{Stealth[length=2.5pt,width=2.0pt]}},%
								zeroline/.style={draw=paperguide,line width=0.34pt},%
								threshold/.style={draw=paperguide,line width=0.42pt,dash pattern=on 1.6pt off 1.4pt},%
								curve/.style={draw=paperink,line width=0.70pt,line cap=round,line join=round},%
								selected/.style={draw=intervalaccent,line width=1.05pt,line cap=round,line join=round}%
							}%
							\setlength{\fboxsep}{0pt}%
							\setlength{\fboxrule}{0pt}%
							\fbox{%
								\begin{tikzpicture}[x=1cm,y=1cm]
									\path[use as bounding box] (0,0) rectangle (3,1.35);
									\pgfmathsetmacro{\energyheight}{sqrt(2*(0.352))}
									\begin{scope}[shift={(1.42,0.665)},x=0.80cm,y=0.3625cm]
										\draw[threshold] (-1.64,\energyheight) -- (1.64,\energyheight);
										\draw[threshold] (-1.64,-\energyheight) -- (1.64,-\energyheight);
										\draw[axis] (-1.72,0) -- (1.72,0) node[right] {$q$};
										\draw[zeroline] (0,-1.56) -- (0,1.56);
										\draw[curve] plot[domain=-1.54:1.54,samples=151] (\x,{1-\x*\x});
										\draw[selected] plot[domain=0.40118938353834:1.35611469962394,samples=111] (\x,{1-\x*\x});
										\pgfmathsetmacro{\leftw}{1-(0.40118938353834)*(0.40118938353834)}
										\pgfmathsetmacro{\rightw}{1-(1.35611469962394)*(1.35611469962394)}
										\fill[black] (0.40118938353834,\leftw) circle[radius=1.50pt];
										\fill[black] (1.35611469962394,\rightw) circle[radius=1.50pt];
									\end{scope}
								\end{tikzpicture}%
							}%
						\endgroup%
					}
				}
				& $\qty(+,-)$ & $+1$ \\
				& Across both wells\newline $E>E_{\mathrm{b}}$
				& \raisebox{-0.46\height}{%
					\resizebox{29mm}{!}{%
						\begingroup%
							\colorlet{intervalaccent}{paperorange}%
							\colorlet{intervalfill}{paperorange!14!white}%
							\tikzset{%
								every node/.style={font=\fontsize{6.8}{8}\selectfont,inner sep=0.5pt},%
								axis/.style={draw=paperink,line width=0.38pt,-{Stealth[length=2.5pt,width=2.0pt]}},%
								energy/.style={draw=paperguide,line width=0.42pt,dash pattern=on 1.8pt off 1.3pt},%
								curve/.style={draw=paperink,line width=0.70pt,line cap=round,line join=round},%
								interval/.style={draw=intervalaccent,line width=1.05pt,line cap=round}%
							}%
							\setlength{\fboxsep}{0pt}%
							\setlength{\fboxrule}{0pt}%
							\fbox{%
								\begin{tikzpicture}[x=1cm,y=1cm]
									\path[use as bounding box] (0,0) rectangle (3,1.35);
									\begin{scope}[shift={(1.42,0.13)},x=0.80cm,y=1.125cm]
										\fill[intervalfill] (-1.4787128720395,0) rectangle (1.4787128720395,0.704);
										\draw[axis] (-1.72,0) -- (1.72,0) node[right] {$q$};
										\draw[energy] (-1.64,0.704) -- (1.64,0.704);
										\draw[interval] (-1.4787128720395,0.704) -- (1.4787128720395,0.704);
										\draw[curve] plot[domain=-1.54:1.54,samples=151]
											(\x,{(1-\x*\x)*(1-\x*\x)/2});
										\fill[black] (-1.4787128720395,0.704) circle[radius=1.50pt];
										\fill[black] (1.4787128720395,0.704) circle[radius=1.50pt];
									\end{scope}
								\end{tikzpicture}%
							}%
						\endgroup%
					}
				}
				& \raisebox{-0.46\height}{%
					\resizebox{29mm}{!}{%
						\begingroup%
							\colorlet{intervalaccent}{paperorange}%
							\colorlet{intervalfill}{paperorange!14!white}%
							\tikzset{%
								every node/.style={font=\fontsize{6.8}{8}\selectfont,inner sep=0.5pt},%
								axis/.style={draw=paperink,line width=0.38pt,-{Stealth[length=2.5pt,width=2.0pt]}},%
								zeroline/.style={draw=paperguide,line width=0.34pt},%
								threshold/.style={draw=paperguide,line width=0.42pt,dash pattern=on 1.6pt off 1.4pt},%
								curve/.style={draw=paperink,line width=0.70pt,line cap=round,line join=round},%
								selected/.style={draw=intervalaccent,line width=1.05pt,line cap=round,line join=round}%
							}%
							\setlength{\fboxsep}{0pt}%
							\setlength{\fboxrule}{0pt}%
							\fbox{%
								\begin{tikzpicture}[x=1cm,y=1cm]
									\path[use as bounding box] (0,0) rectangle (3,1.35);
									\pgfmathsetmacro{\energyheight}{sqrt(2*(0.704))}
									\begin{scope}[shift={(1.42,0.665)},x=0.80cm,y=0.3625cm]
										\draw[threshold] (-1.64,\energyheight) -- (1.64,\energyheight);
										\draw[threshold] (-1.64,-\energyheight) -- (1.64,-\energyheight);
										\draw[axis] (-1.72,0) -- (1.72,0) node[right] {$q$};
										\draw[zeroline] (0,-1.56) -- (0,1.56);
										\draw[curve] plot[domain=-1.54:1.54,samples=151] (\x,{1-\x*\x});
										\draw[selected] plot[domain=-1.4787128720395:1.4787128720395,samples=111] (\x,{1-\x*\x});
										\pgfmathsetmacro{\leftw}{1-(-1.4787128720395)*(-1.4787128720395)}
										\pgfmathsetmacro{\rightw}{1-(1.4787128720395)*(1.4787128720395)}
										\fill[black] (-1.4787128720395,\leftw) circle[radius=1.50pt];
										\fill[black] (1.4787128720395,\rightw) circle[radius=1.50pt];
									\end{scope}
								\end{tikzpicture}%
							}%
						\endgroup%
					}
				}
				& $\qty(-,-)$ & $0$ \\
				\hline
				Pendulum\newline $w\qty(q)=2\sin\qty(q/2)$
				& Libration about $q=0$\newline $0<E<2$
				& \raisebox{-0.46\height}{%
					\resizebox{29mm}{!}{%
						\begingroup%
							\colorlet{intervalaccent}{paperorange}%
							\colorlet{intervalfill}{paperorange!14!white}%
							\tikzset{%
								every node/.style={font=\fontsize{6.8}{8}\selectfont,inner sep=0.5pt},%
								axis/.style={draw=paperink,line width=0.38pt,-{Stealth[length=2.5pt,width=2.0pt]}},%
								energy/.style={draw=paperguide,line width=0.42pt,dash pattern=on 1.8pt off 1.3pt},%
								curve/.style={draw=paperink,line width=0.70pt,line cap=round,line join=round},%
								interval/.style={draw=intervalaccent,line width=1.05pt,line cap=round}%
							}%
							\setlength{\fboxsep}{0pt}%
							\setlength{\fboxrule}{0pt}%
							\fbox{%
								\begin{tikzpicture}[x=1cm,y=1cm]
									\path[use as bounding box] (0,0) rectangle (3,1.35);
									\begin{scope}[shift={(1.45,0.13)},x=0.30cm,y=0.41cm]
										\ifnum0=0
											\fill[intervalfill] (-1.823476581937,0) rectangle (1.823476581937,1.25);
										\fi
										\draw[axis] (-4.50,0) -- (4.50,0) node[right] {$q$};
										\draw[energy] (-4.40,1.25) -- (4.40,1.25);
										\ifnum0=0
											\draw[interval] (-1.823476581937,1.25) -- (1.823476581937,1.25);
										\else
											\draw[interval,-{Stealth[length=3.5pt,width=2.8pt]}] (-1.823476581937,1.25) -- (1.823476581937,1.25);
										\fi
										\draw[curve] plot[domain=-4.25:4.25,samples=151]
											(\x,{1-cos(\x*180/pi)});
										\ifnum0=0
											\fill[black] (-1.823476581937,1.25) circle[radius=1.50pt];
											\fill[black] (1.823476581937,1.25) circle[radius=1.50pt];
										\fi
									\end{scope}
								\end{tikzpicture}%
							}%
						\endgroup%
					}
				}
				& \raisebox{-0.46\height}{%
					\resizebox{29mm}{!}{%
						\begingroup%
							\colorlet{intervalaccent}{paperorange}%
							\colorlet{intervalfill}{paperorange!14!white}%
							\tikzset{%
								every node/.style={font=\fontsize{6.8}{8}\selectfont,inner sep=0.5pt},%
								axis/.style={draw=paperink,line width=0.38pt,-{Stealth[length=2.5pt,width=2.0pt]}},%
								zeroline/.style={draw=paperguide,line width=0.34pt},%
								threshold/.style={draw=paperguide,line width=0.42pt,dash pattern=on 1.6pt off 1.4pt},%
								curve/.style={draw=paperink,line width=0.70pt,line cap=round,line join=round},%
								selected/.style={draw=intervalaccent,line width=1.05pt,line cap=round,line join=round}%
							}%
							\setlength{\fboxsep}{0pt}%
							\setlength{\fboxrule}{0pt}%
							\fbox{%
								\begin{tikzpicture}[x=1cm,y=1cm]
									\path[use as bounding box] (0,0) rectangle (3,1.35);
									\pgfmathsetmacro{\energyheight}{sqrt(2*(1.25))}
									\begin{scope}[shift={(1.45,0.665)},x=0.30cm,y=0.25cm]
										\draw[threshold] (-4.40,\energyheight) -- (4.40,\energyheight);
										\draw[threshold] (-4.40,-\energyheight) -- (4.40,-\energyheight);
										\draw[axis] (-4.50,0) -- (4.50,0) node[right] {$q$};
										\draw[zeroline] (0,-2.45) -- (0,2.45);
										\draw[curve] plot[domain=-4.25:4.25,samples=151] (\x,{2*sin(\x*90/pi)});
										\draw[selected] plot[domain=-1.823476581937:1.823476581937,samples=111] (\x,{2*sin(\x*90/pi)});
										\ifnum0=0
											\pgfmathsetmacro{\leftw}{2*sin((-1.823476581937)*90/pi)}
											\pgfmathsetmacro{\rightw}{2*sin((1.823476581937)*90/pi)}
											\fill[black] (-1.823476581937,\leftw) circle[radius=1.50pt];
											\fill[black] (1.823476581937,\rightw) circle[radius=1.50pt];
										\else
											\draw[selected,-{Stealth[length=3.2pt,width=2.6pt]}] (2.4,0) -- (4.25,0);
										\fi
										\node[anchor=north west,xshift=1pt,yshift=-1pt] at (0,0) {$0$};
									\end{scope}
								\end{tikzpicture}%
							}%
						\endgroup%
					}
				}
				& $\qty(-,+)$ & $-1$ \\
				& Rotation\newline $E>2$
				& \raisebox{-0.46\height}{%
					\resizebox{29mm}{!}{%
						\begingroup%
							\colorlet{intervalaccent}{paperorange}%
							\colorlet{intervalfill}{paperorange!14!white}%
							\tikzset{%
								every node/.style={font=\fontsize{6.8}{8}\selectfont,inner sep=0.5pt},%
								axis/.style={draw=paperink,line width=0.38pt,-{Stealth[length=2.5pt,width=2.0pt]}},%
								energy/.style={draw=paperguide,line width=0.42pt,dash pattern=on 1.8pt off 1.3pt},%
								curve/.style={draw=paperink,line width=0.70pt,line cap=round,line join=round},%
								interval/.style={draw=intervalaccent,line width=1.05pt,line cap=round}%
							}%
							\setlength{\fboxsep}{0pt}%
							\setlength{\fboxrule}{0pt}%
							\fbox{%
								\begin{tikzpicture}[x=1cm,y=1cm]
									\path[use as bounding box] (0,0) rectangle (3,1.35);
									\begin{scope}[shift={(1.45,0.13)},x=0.30cm,y=0.41cm]
										\ifnum1=0
											\fill[intervalfill] (-4.2,0) rectangle (4.2,2.4);
										\fi
										\draw[axis] (-4.50,0) -- (4.50,0) node[right] {$q$};
										\draw[energy] (-4.40,2.4) -- (4.40,2.4);
										\ifnum1=0
											\draw[interval] (-4.2,2.4) -- (4.2,2.4);
										\else
											\draw[interval,-{Stealth[length=3.5pt,width=2.8pt]}] (-4.2,2.4) -- (4.2,2.4);
										\fi
										\draw[curve] plot[domain=-4.25:4.25,samples=151]
											(\x,{1-cos(\x*180/pi)});
										\ifnum1=0
											\fill[black] (-4.2,2.4) circle[radius=1.50pt];
											\fill[black] (4.2,2.4) circle[radius=1.50pt];
										\fi
									\end{scope}
								\end{tikzpicture}%
							}%
						\endgroup%
					}
				}
				& \raisebox{-0.46\height}{%
					\resizebox{29mm}{!}{%
						\begingroup%
							\colorlet{intervalaccent}{paperorange}%
							\colorlet{intervalfill}{paperorange!14!white}%
							\tikzset{%
								every node/.style={font=\fontsize{6.8}{8}\selectfont,inner sep=0.5pt},%
								axis/.style={draw=paperink,line width=0.38pt,-{Stealth[length=2.5pt,width=2.0pt]}},%
								zeroline/.style={draw=paperguide,line width=0.34pt},%
								threshold/.style={draw=paperguide,line width=0.42pt,dash pattern=on 1.6pt off 1.4pt},%
								curve/.style={draw=paperink,line width=0.70pt,line cap=round,line join=round},%
								selected/.style={draw=intervalaccent,line width=1.05pt,line cap=round,line join=round}%
							}%
							\setlength{\fboxsep}{0pt}%
							\setlength{\fboxrule}{0pt}%
							\fbox{%
								\begin{tikzpicture}[x=1cm,y=1cm]
									\path[use as bounding box] (0,0) rectangle (3,1.35);
									\pgfmathsetmacro{\energyheight}{sqrt(2*(2.4))}
									\begin{scope}[shift={(1.45,0.665)},x=0.30cm,y=0.25cm]
										\draw[threshold] (-4.40,\energyheight) -- (4.40,\energyheight);
										\draw[threshold] (-4.40,-\energyheight) -- (4.40,-\energyheight);
										\draw[axis] (-4.50,0) -- (4.50,0) node[right] {$q$};
										\draw[zeroline] (0,-2.45) -- (0,2.45);
										\draw[curve] plot[domain=-4.25:4.25,samples=151] (\x,{2*sin(\x*90/pi)});
										\draw[selected] plot[domain=-4.25:4.25,samples=111] (\x,{2*sin(\x*90/pi)});
										\ifnum1=0
											\pgfmathsetmacro{\leftw}{2*sin((-4.25)*90/pi)}
											\pgfmathsetmacro{\rightw}{2*sin((4.25)*90/pi)}
											\fill[black] (-4.25,\leftw) circle[radius=1.50pt];
											\fill[black] (4.25,\rightw) circle[radius=1.50pt];
										\else
											\draw[selected,-{Stealth[length=3.2pt,width=2.6pt]}] (2.4,0) -- (4.25,0);
										\fi
										\node[anchor=north west,xshift=1pt,yshift=-1pt] at (0,0) {$0$};
									\end{scope}
								\end{tikzpicture}%
							}%
						\endgroup%
					}
				}
				& No turning points & $0$ \\
			\end{tabular}

==> (inline-1) <==
\begin{tikzpicture}[x=1mm,y=1mm,every node/.style={font=\PaperLabelFont,text=paperink,inner sep=0pt}]
				\path[use as bounding box] (0,0) rectangle (175,67);
				\begin{pgfinterruptboundingbox}
					\node[anchor=north west,font=\fontsize{9.2}{11.04}\selectfont] at (2.625,64.655) {\textbf{(a)}\quad Frequency-space hopping};
					\node[anchor=north west,font=\fontsize{9.2}{11.04}\selectfont] at (116.375,64.655) {\textbf{(b)}\quad Flatness and truncation};
					\begin{scope}[shift={(10.572248,26.615172)},x=8.830275mm,y=10.781609mm]
						\draw[paperguide,line width=.5pt,dash pattern=on 2.5pt off 2.5pt,rounded corners=.9mm] (-0.42,-.68) rectangle (1.42,.28);
						\draw[paperguide,line width=.5pt,dash pattern=on 2.5pt off 2.5pt,rounded corners=.9mm] (1.58,-.68) rectangle (3.42,.28);
						\draw[paperguide,line width=.5pt,dash pattern=on 2.5pt off 2.5pt,rounded corners=.9mm] (3.58,-.68) rectangle (5.42,.28);
						\draw[paperguide,line width=.5pt,dash pattern=on 2.5pt off 2.5pt,rounded corners=.9mm] (5.58,-.68) rectangle (7.42,.28);
						\draw[paperguide,line width=.5pt,dash pattern=on 2.5pt off 2.5pt,rounded corners=.9mm] (7.58,-.68) rectangle (9.42,.28);
						\draw[paperorange,line width=1.15pt,line cap=round] (4,0) .. controls (3.000000000,2.240000000) and (2.000000000,2.240000000) .. (1,0);
						\node[anchor=south,text=paperorange,font=\fontsize{9}{10.8}\selectfont] at (2.5,1.7999999999999998) {$h_{-2}$};
						\draw[paperblue,line width=1.15pt,line cap=round] (4,0) .. controls (3.666666667,0.893333333) and (3.333333333,0.893333333) .. (3,0);
						\node[anchor=south,text=paperblue,font=\fontsize{9}{10.8}\selectfont] at (3,0.72) {$h_{-1}$};
						\draw[paperblue,line width=1.15pt,line cap=round] (4,0) .. controls (4.333333333,0.893333333) and (4.666666667,0.893333333) .. (5,0);
						\node[anchor=south,text=paperblue,font=\fontsize{9}{10.8}\selectfont] at (5.18,0.62) {$h_{0}$};
						\draw[paperorange,line width=1.15pt,line cap=round] (4,0) .. controls (5.000000000,1.826666667) and (6.000000000,1.826666667) .. (7,0);
						\node[anchor=south,text=paperorange,font=\fontsize{9}{10.8}\selectfont] at (6.84,0.75) {$h_{1}$};
						\draw[paperorange,line width=1.15pt,line cap=round] (4,0) .. controls (5.666666667,2.866666667) and (7.333333333,2.866666667) .. (9,0);
						\node[anchor=south,text=paperorange,font=\fontsize{9}{10.8}\selectfont] at (6.5,2.27) {$h_{2}$};
						\fill[paperorange] (0,0) circle[radius=2.3pt];\fill[paperblue] (1,0) circle[radius=2.3pt];
						\node[anchor=north] at (0,-.23) {$B_{-2}$};\node[anchor=north] at (1,-.23) {$A_{-2}$};
						\fill[paperorange] (2,0) circle[radius=2.3pt];\fill[paperblue] (3,0) circle[radius=2.3pt];
						\node[anchor=north] at (2,-.23) {$B_{-1}$};\node[anchor=north] at (3,-.23) {$A_{-1}$};
						\fill[paperorange] (4,0) circle[radius=2.3pt];\fill[paperblue] (5,0) circle[radius=2.3pt];
						\node[anchor=north] at (4,-.23) {$B_{0}$};\node[anchor=north] at (5,-.23) {$A_{0}$};
						\fill[paperorange] (6,0) circle[radius=2.3pt];\fill[paperblue] (7,0) circle[radius=2.3pt];
						\node[anchor=north] at (6,-.23) {$B_{1}$};\node[anchor=north] at (7,-.23) {$A_{1}$};
						\fill[paperorange] (8,0) circle[radius=2.3pt];\fill[paperblue] (9,0) circle[radius=2.3pt];
						\node[anchor=north] at (8,-.23) {$B_{2}$};\node[anchor=north] at (9,-.23) {$A_{2}$};
						\draw[paperorange,line width=.75pt] (4,0) circle[radius=3.65pt];
						\node at (-.70,-.04) {$\cdots$};\node at (9.77,-.04) {$\cdots$};
						\node[font=\fontsize{9}{10.8}\selectfont] at (4.45,-1.03) {$h_{s}:\ B_{r}\longrightarrow A_{r+s}$};
						\node[anchor=north,font=\fontsize{8.2}{9.84}\selectfont] at (4.45,2.85) {Couplings from $B_{0}$};
					\end{scope}
					\begin{axis}[paper plot,at={(116.375mm,16.415mm)},anchor=south west,width=56mm,height=40.2mm,
							xmin=0,xmax=6.28318530718,ymin=-1.45,ymax=1.45,
							xtick={0,3.14159265359,6.28318530718},xticklabels={$0$,$\pi$,$2\pi$},ytick={-1,0,1},
							xlabel={$\Omega_{0}t$},ylabel={$\lambda/\sqrt{2E}$},
							legend style={at={(.5,-.27)},anchor=north,legend columns=2,column sep=4pt}]
						\addplot[paperguide,line width=.45pt,dash pattern=on 2pt off 3pt,forget plot] coordinates {(0,0) (6.28318530718,0)};
						\addplot[paperblue,line width=1.3pt] coordinates {(0,1) (6.28318530718,1)};
						\addlegendentry{All $h_{s}$}
						\addplot[paperorange,dash pattern=on 4pt off 2.3pt] coordinates {
							(0,0.2765961174055343)
							(0.00448798950513,0.2766040535567378)
							(0.00897597901026,0.276627860880138)
							(0.0134639685154,0.2766675359860423)
							(0.0179519580205,0.2767230732280792)
							(0.0224399475256,0.27679446470787)
							(0.0269279370308,0.2768817002815551)
							(0.0314159265359,0.2769847675681618)
							(0.035903916041,0.2771036519597991)
							(0.0403919055462,0.2772383366336608)
							(0.0448798950513,0.2773888025658103)
							(0.0493678845564,0.2775550285467239)
							(0.0538558740615,0.2777369911985616)
							(0.0583438635667,0.2779346649941318)
							(0.0628318530718,0.2781480222775151)
							(0.0673198425769,0.2783770332863087)
							(0.0718078320821,0.2786216661754485)
							(0.0762958215872,0.2788818870425642)
							(0.0807838110923,0.2791576599548242)
							(0.0852718005974,0.2794489469772155)
							(0.0897597901026,0.2797557082022127)
							(0.0942477796077,0.2800779017807785)
							(0.0987357691128,0.2804154839546437)
							(0.103223758618,0.2807684090898068)
							(0.107711748123,0.2811366297111972)
							(0.112199737628,0.2815200965384398)
							(0.116687727133,0.2819187585226628)
							(0.121175716638,0.2823325628842824)
							(0.125663706144,0.2827614551517073)
							(0.130151695649,0.2832053792008927)
							(0.134639685154,0.2836642772956863)
							(0.139127674659,0.2841380901288966)
							(0.143615664164,0.2846267568640233)
							(0.148103653669,0.285130215177581)
							(0.152591643174,0.2856484013019567)
							(0.157079632679,0.2861812500687335)
							(0.161567622185,0.2867286949524182)
							(0.16605561169,0.2872906681145106)
							(0.170543601195,0.287867100447852)
							(0.1750315907,0.2884579216211915)
							(0.179519580205,0.2890630601239104)
							(0.18400756971,0.2896824433108455)
							(0.188495559215,0.2903159974471538)
							(0.192983548721,0.2909636477531627)
							(0.197471538226,0.2916253184491501)
							(0.201959527731,0.2923009328000007)
							(0.206447517236,0.2929904131596883)
							(0.210935506741,0.2936936810155336)
							(0.215423496246,0.2944106570321884)
							(0.219911485751,0.2951412610952997)
							(0.224399475256,0.2958854123548115)
							(0.228887464762,0.2966430292678597)
							(0.233375454267,0.2974140296412182)
							(0.237863443772,0.2981983306732612)
							(0.242351433277,0.2989958489954017)
							(0.246839422782,0.2998065007129732)
							(0.251327412287,0.3006302014455205)
							(0.255815401792,0.3014668663664717)
							(0.260303391297,0.3023164102421588)
							(0.264791380803,0.3031787474701639)
							(0.269279370308,0.3040537921169637)
							(0.273767359813,0.3049414579548516)
							(0.278255349318,0.3058416584981142)
							(0.282743338823,0.3067543070384469)
							(0.287231328328,0.3076793166795867)
							(0.291719317833,0.3086166003711523)
							(0.296207307338,0.3095660709416743)
							(0.300695296844,0.3105276411308043)
							(0.305183286349,0.3115012236206959)
							(0.309671275854,0.3124867310665455)
							(0.314159265359,0.3134840761262876)
							(0.318647254864,0.3144931714894411)
							(0.323135244369,0.3155139299051003)
							(0.327623233874,0.3165462642090699)
							(0.332111223379,0.3175900873501428)
							(0.336599212885,0.3186453124155207)
							(0.34108720239,0.3197118526553805)
							(0.345575191895,0.3207896215065871)
							(0.3500631814,0.321878532615559)
							(0.354551170905,0.322978499860291)
							(0.35903916041,0.3240894373715381)
							(0.363527149915,0.3252112595531718)
							(0.368015139421,0.3263438811017134)
							(0.372503128926,0.3274872170250531)
							(0.376991118431,0.3286411826603679)
							(0.381479107936,0.3298056936912441)
							(0.385967097441,0.330980666164019)
							(0.390455086946,0.3321660165033516)
							(0.394943076451,0.3333616615270349)
							(0.399431065956,0.3345675184600632)
							(0.403919055462,0.3357835049479659)
							(0.408407044967,0.3370095390694243)
							(0.412895034472,0.3382455393481827)
							(0.417383023977,0.3394914247642685)
							(0.421871013482,0.3407471147645389)
							(0.426359002987,0.3420125292725644)
							(0.430846992492,0.3432875886978686)
							(0.435334981997,0.3445722139445372)
							(0.439822971503,0.3458663264192114)
							(0.444310961008,0.3471698480384838)
							(0.448798950513,0.3484827012357093)
							(0.453286940018,0.3498048089672485)
							(0.457774929523,0.3511360947181597)
							(0.462262919028,0.3524764825073536)
							(0.466750908533,0.3538258968922284)
							(0.471238898038,0.3551842629727976)
							(0.475726887544,0.3565515063953316)
							(0.480214877049,0.3579275533555217)
							(0.484702866554,0.3593123306011883)
							(0.489190856059,0.3607057654345428)
							(0.493678845564,0.3621077857140232)
							(0.498166835069,0.363518319855715)
							(0.502654824574,0.3649372968343721)
							(0.507142814079,0.3663646461840549)
							(0.511630803585,0.367800297998397)
							(0.51611879309,0.3692441829305154)
							(0.520606782595,0.3706962321925787)
							(0.5250947721,0.3721563775550467)
							(0.529582761605,0.3736245513455925)
							(0.53407075111,0.3751006864477251)
							(0.538558740615,0.3765847162991186)
							(0.543046730121,0.3780765748896676)
							(0.547534719626,0.3795761967592751)
							(0.552022709131,0.3810835169953885)
							(0.556510698636,0.3825984712302941)
							(0.560998688141,0.3841209956381821)
							(0.565486677646,0.3856510269319917)
							(0.569974667151,0.3871885023600504)
							(0.574462656656,0.388733359702514)
							(0.578950646162,0.3902855372676211)
							(0.583438635667,0.3918449738877697)
							(0.587926625172,0.3934116089154276)
							(0.592414614677,0.394985382218885)
							(0.596902604182,0.396566234177858)
							(0.601390593687,0.398154105678953)
							(0.605878583192,0.3997489381110003)
							(0.610366572697,0.4013506733602656)
							(0.614854562203,0.4029592538055466)
							(0.619342551708,0.4045746223131634)
							(0.623830541213,0.4061967222318499)
							(0.628318530718,0.4078254973875545)
							(0.632806520223,0.4094608920781549)
							(0.637294509728,0.4111028510680982)
							(0.641782499233,0.4127513195829661)
							(0.646270488738,0.4144062433039806)
							(0.650758478244,0.4160675683624462)
							(0.655246467749,0.4177352413341447)
							(0.659734457254,0.4194092092336799)
							(0.664222446759,0.4210894195087828)
							(0.668710436264,0.4227758200345805)
							(0.673198425769,0.424468359107835)
							(0.677686415274,0.4261669854411561)
							(0.682174404779,0.4278716481571915)
							(0.686662394285,0.429582296782803)
							(0.69115038379,0.4312988812432283)
							(0.695638373295,0.4330213518562362)
							(0.7001263628,0.4347496593262759)
							(0.704614352305,0.4364837547386272)
							(0.70910234181,0.4382235895535539)
							(0.713590331315,0.4399691156004624)
							(0.718078320821,0.4417202850720723)
							(0.722566310326,0.4434770505185982)
							(0.727054299831,0.4452393648419494)
							(0.731542289336,0.4470071812899466)
							(0.736030278841,0.4487804534505621)
							(0.740518268346,0.4505591352461831)
							(0.745006257851,0.4523431809279019)
							(0.749494247356,0.4541325450698355)
							(0.753982236862,0.4559271825634754)
							(0.758470226367,0.4577270486120728)
							(0.762958215872,0.4595320987250568)
							(0.767446205377,0.4613422887124903)
							(0.771934194882,0.463157574679566)
							(0.776422184387,0.4649779130211417)
							(0.780910173892,0.4668032604163178)
							(0.785398163397,0.4686335738230588)
							(0.789886152903,0.4704688104728593)
							(0.794374142408,0.4723089278654566)
							(0.798862131913,0.4741538837635904)
							(0.803350121418,0.4760036361878106)
							(0.807838110923,0.477858143411335)
							(0.812326100428,0.4797173639549579)
							(0.816814089933,0.4815812565820091)
							(0.821302079438,0.4834497802933658)
							(0.825790068944,0.4853228943225162)
							(0.830278058449,0.4872005581306791)
							(0.834766047954,0.4890827314019749)
							(0.839254037459,0.4909693740386519)
							(0.843742026964,0.4928604461563704)
							(0.848230016469,0.494755908079539)
							(0.852718005974,0.4966557203367082)
							(0.85720599548,0.4985598436560222)
							(0.861693984985,0.5004682389607246)
							(0.86618197449,0.5023808673647223)
							(0.870669963995,0.5042976901682072)
							(0.8751579535,0.5062186688533341)
							(0.879645943005,0.5081437650799561)
							(0.88413393251,0.510072940681419)
							(0.888621922015,0.5120061576604107)
							(0.893109911521,0.513943378184871)
							(0.897597901026,0.5158845645839563)
							(0.902085890531,0.5178296793440638)
							(0.906573880036,0.5197786851049127)
							(0.911061869541,0.5217315446556808)
							(0.915549859046,0.5236882209312024)
							(0.920037848551,0.5256486770082178)
							(0.924525838056,0.5276128761016853)
							(0.929013827562,0.5295807815611445)
							(0.933501817067,0.5315523568671408)
							(0.937989806572,0.5335275656277022)
							(0.942477796077,0.5355063715748736)
							(0.946965785582,0.5374887385613077)
							(0.951453775087,0.5394746305569095)
							(0.955941764592,0.5414640116455359)
							(0.960429754097,0.5434568460217509)
							(0.964917743603,0.545453097987635)
							(0.969405733108,0.5474527319496467)
							(0.973893722613,0.5494557124155404)
							(0.978381712118,0.5514620039913348)
							(0.982869701623,0.5534715713783361)
							(0.987357691128,0.5554843793702119)
							(0.991845680633,0.5575003928501184)
							(0.996333670138,0.5595195767878777)
							(1.00082165964,0.561541896237207)
							(1.00530964915,0.5635673163329998)
							(1.00979763865,0.5655958022886532)
							(1.01428562816,0.5676273193934499)
							(1.01877361766,0.5696618330099854)
							(1.02326160717,0.5716993085716472)
							(1.02774959667,0.5737397115801381)
							(1.03223758618,0.5757830076030546)
							(1.03672557568,0.5778291622715021)
							(1.04121356519,0.5798781412777685)
							(1.04570155469,0.5819299103730357)
							(1.0501895442,0.5839844353651396)
							(1.05467753371,0.5860416821163786)
							(1.05916552321,0.5881016165413617)
							(1.06365351272,0.590164204604905)
							(1.06814150222,0.5922294123199711)
							(1.07262949173,0.5942972057456503)
							(1.07711748123,0.5963675509851888)
							(1.08160547074,0.598440414184054)
							(1.08609346024,0.6005157615280473)
							(1.09058144975,0.6025935592414535)
							(1.09506943925,0.6046737735852351)
							(1.09955742876,0.6067563708552651)
							(1.10404541826,0.608841317380599)
							(1.10853340777,0.61092857952179)
							(1.11302139727,0.6130181236692396)
							(1.11750938678,0.6151099162415873)
							(1.12199737628,0.6172039236841406)
							(1.12648536579,0.6193001124673411)
							(1.13097335529,0.6213984490852671)
							(1.1354613448,0.6234989000541747)
							(1.1399493343,0.6256014319110732)
							(1.14443732381,0.6277060112123386)
							(1.14892531331,0.6298126045323589)
							(1.15341330282,0.6319211784622187)
							(1.15790129232,0.6340316996084139)
							(1.16238928183,0.6361441345916035)
							(1.16687727133,0.6382584500453931)
							(1.17136526084,0.6403746126151508)
							(1.17585325034,0.6424925889568596)
							(1.18034123985,0.6446123457359962)
							(1.18482922935,0.6467338496264463)
							(1.18931721886,0.6488570673094479)
							(1.19380520836,0.650981965472568)
							(1.19829319787,0.653108510808708)
							(1.20278118737,0.6552366700151402)
							(1.20726917688,0.6573664097925712)
							(1.21175716638,0.6594976968442399)
							(1.21624515589,0.6616304978750375)
							(1.22073314539,0.6637647795906617)
							(1.2252211349,0.6659005086967955)
							(1.22970912441,0.668037651898313)
							(1.23419711391,0.6701761758985166)
							(1.23868510342,0.6723160473983952)
							(1.24317309292,0.6744572330959132)
							(1.24766108243,0.6765996996853239)
							(1.25214907193,0.6787434138565078)
							(1.25663706144,0.6808883422943376)
							(1.26112505094,0.683034451678066)
							(1.26561304045,0.6851817086807408)
							(1.27010102995,0.6873300799686426)
							(1.27458901946,0.6894795322007444)
							(1.27907700896,0.6916300320281987)
							(1.28356499847,0.6937815460938441)
							(1.28805298797,0.6959340410317365)
							(1.29254097748,0.6980874834667025)
							(1.29702896698,0.7002418400139134)
							(1.30151695649,0.7023970772784834)
							(1.30600494599,0.7045531618550862)
							(1.3104929355,0.7067100603275964)
							(1.314980925,0.7088677392687475)
							(1.31946891451,0.7110261652398131)
							(1.32395690401,0.7131853047903071)
							(1.32844489352,0.7153451244577048)
							(1.33293288302,0.7175055907671815)
							(1.33742087253,0.7196666702313721)
							(1.34190886203,0.7218283293501486)
							(1.34639685154,0.723990534610417)
							(1.35088484104,0.7261532524859309)
							(1.35537283055,0.7283164494371253)
							(1.35986082005,0.7304800919109669)
							(1.36434880956,0.7326441463408208)
							(1.36883679906,0.7348085791463363)
							(1.37332478857,0.7369733567333492)
							(1.37781277807,0.7391384454937993)
							(1.38230076758,0.7413038118056656)
							(1.38678875708,0.7434694220329177)
							(1.39127674659,0.7456352425254815)
							(1.39576473609,0.7478012396192224)
							(1.4002527256,0.7499673796359426)
							(1.40474071511,0.7521336288833937)
							(1.40922870461,0.754299953655304)
							(1.41371669412,0.7564663202314209)
							(1.41820468362,0.7586326948775673)
							(1.42269267313,0.7607990438457116)
							(1.42718066263,0.7629653333740529)
							(1.43166865214,0.7651315296871175)
							(1.43615664164,0.7672975989958726)
							(1.44064463115,0.7694635074978482)
							(1.44513262065,0.7716292213772765)
							(1.44962061016,0.7737947068052421)
							(1.45410859966,0.7759599299398425)
							(1.45859658917,0.778124856926367)
							(1.46308457867,0.7802894538974808)
							(1.46757256818,0.7824536869734245)
							(1.47206055768,0.7846175222622266)
							(1.47654854719,0.7867809258599237)
							(1.48103653669,0.7889438638507955)
							(1.4855245262,0.7911063023076086)
							(1.4900125157,0.7932682072918724)
							(1.49450050521,0.7954295448541051)
							(1.49898849471,0.7975902810341107)
							(1.50347648422,0.7997503818612656)
							(1.50796447372,0.8019098133548169)
							(1.51245246323,0.8040685415241883)
							(1.51694045273,0.8062265323692979)
							(1.52142844224,0.8083837518808846)
							(1.52591643174,0.8105401660408443)
							(1.53040442125,0.8126957408225751)
							(1.53489241075,0.8148504421913314)
							(1.53938040026,0.8170042361045882)
							(1.54386838976,0.8191570885124115)
							(1.54835637927,0.8213089653578414)
							(1.55284436877,0.8234598325772795)
							(1.55733235828,0.8256096561008869)
							(1.56182034778,0.82775840185299)
							(1.56630833729,0.8299060357524938)
							(1.57079632679,0.8320525237133038)
							(1.5752843163,0.8341978316447549)
							(1.57977230581,0.8363419254520476)
							(1.58426029531,0.8384847710366929)
							(1.58874828482,0.8406263342969631)
							(1.59323627432,0.8427665811283499)
							(1.59772426383,0.844905477424031)
							(1.60221225333,0.8470429890753411)
							(1.60670024284,0.8491790819722511)
							(1.61118823234,0.8513137220038542)
							(1.61567622185,0.8534468750588566)
							(1.62016421135,0.8555785070260777)
							(1.62465220086,0.8577085837949521)
							(1.62914019036,0.8598370712560421)
							(1.63362817987,0.8619639353015528)
							(1.63811616937,0.8640891418258548)
							(1.64260415888,0.8662126567260123)
							(1.64709214838,0.8683344459023158)
							(1.65158013789,0.8704544752588216)
							(1.65606812739,0.8725727107038956)
							(1.6605561169,0.8746891181507633)
							(1.6650441064,0.8768036635180639)
							(1.66953209591,0.8789163127304094)
							(1.67402008541,0.8810270317189498)
							(1.67850807492,0.8831357864219416)
							(1.68299606442,0.8852425427853222)
							(1.68748405393,0.8873472667632885)
							(1.69197204343,0.8894499243188781)
							(1.69646003294,0.8915504814245586)
							(1.70094802244,0.8936489040628178)
							(1.70543601195,0.8957451582267597)
							(1.70992400145,0.897839209920704)
							(1.71441199096,0.89993102516079)
							(1.71889998046,0.9020205699755837)
							(1.72338796997,0.9041078104066894)
							(1.72787595947,0.9061927125093638)
							(1.73236394898,0.9082752423531366)
							(1.73685193848,0.9103553660224296)
							(1.74133992799,0.912433049617184)
							(1.74582791749,0.9145082592534891)
							(1.750315907,0.9165809610642133)
							(1.75480389651,0.91865112119964)
							(1.75929188601,0.9207187058281051)
							(1.76377987552,0.9227836811366384)
							(1.76826786502,0.924846013331608)
							(1.77275585453,0.9269056686393663)
							(1.77724384403,0.9289626133069002)
							(1.78173183354,0.9310168136024831)
							(1.78621982304,0.9330682358163294)
							(1.79070781255,0.9351168462612515)
							(1.79519580205,0.9371626112733208)
							(1.79968379156,0.9392054972125282)
							(1.80417178106,0.9412454704634492)
							(1.80865977057,0.9432824974359101)
							(1.81314776007,0.9453165445656566)
							(1.81763574958,0.947347578315024)
							(1.82212373908,0.9493755651736117)
							(1.82661172859,0.9514004716589548)
							(1.83109971809,0.9534222643172029)
							(1.8355877076,0.9554409097237972)
							(1.8400756971,0.9574563744841508)
							(1.84456368661,0.9594686252343295)
							(1.84905167611,0.9614776286417357)
							(1.85353966562,0.963483351405793)
							(1.85802765512,0.9654857602586311)
							(1.86251564463,0.967484821965775)
							(1.86700363413,0.9694805033268323)
							(1.87149162364,0.9714727711761841)
							(1.87597961314,0.973461592383676)
							(1.88046760265,0.9754469338553101)
							(1.88495559215,0.9774287625339396)
							(1.88944358166,0.9794070453999618)
							(1.89393157116,0.9813817494720147)
							(1.89841956067,0.9833528418076735)
							(1.90290755017,0.9853202895041467)
							(1.90739553968,0.9872840596989753)
							(1.91188352918,0.9892441195707317)
							(1.91637151869,0.9912004363397184)
							(1.92085950819,0.9931529772686686)
							(1.9253474977,0.9951017096634464)
							(1.92983548721,0.9970466008737497)
							(1.93432347671,0.9989876182938112)
							(1.93881146622,1.000924729363099)
							(1.94329945572,1.002857901567022)
							(1.94778744523,1.004787102437632)
							(1.95227543473,1.006712299554324)
							(1.95676342424,1.008633460544545)
							(1.96125141374,1.010550553084494)
							(1.96573940325,1.012463544899827)
							(1.97022739275,1.014372403766361)
							(1.97471538226,1.016277097510778)
							(1.97920337176,1.018177594011329)
							(1.98369136127,1.020073861198538)
							(1.98817935077,1.021965867055905)
							(1.99266734028,1.023853579620614)
							(1.99715532978,1.025736966984231)
							(2.00164331929,1.02761599729341)
							(2.00613130879,1.029490638750597)
							(2.0106192983,1.031360859614735)
							(2.0151072878,1.033226628201958)
							(2.01959527731,1.035087912886306)
							(2.02408326681,1.036944682100415)
							(2.02857125632,1.038796904336227)
							(2.03305924582,1.040644548145686)
							(2.03754723533,1.042487582141439)
							(2.04203522483,1.044325974997541)
							(2.04652321434,1.046159695450146)
							(2.05101120384,1.047988712298211)
							(2.05549919335,1.049812994404194)
							(2.05998718285,1.051632510694749)
							(2.06447517236,1.053447230161425)
							(2.06896316186,1.05525712186136)
							(2.07345115137,1.057062154917975)
							(2.07793914087,1.058862298521671)
							(2.08242713038,1.060657521930521)
							(2.08691511988,1.062447794470961)
							(2.09140310939,1.064233085538484)
							(2.09589109889,1.066013364598326)
							(2.1003790884,1.067788601186162)
							(2.10486707791,1.069558764908788)
							(2.10935506741,1.071323825444811)
							(2.11384305692,1.073083752545337)
							(2.11833104642,1.074838516034651)
							(2.12281903593,1.076588085810905)
							(2.12730702543,1.078332431846801)
							(2.13179501494,1.08007152419027)
							(2.13628300444,1.081805332965151)
							(2.14077099395,1.083533828371874)
							(2.14525898345,1.085256980688136)
							(2.14974697296,1.086974760269575)
							(2.15423496246,1.088687137550448)
							(2.15872295197,1.090394083044299)
							(2.16321094147,1.09209556734464)
							(2.16769893098,1.093791561125613)
							(2.17218692048,1.095482035142664)
							(2.17667490999,1.097166960233207)
							(2.18116289949,1.098846307317295)
							(2.185650889,1.100520047398277)
							(2.1901388785,1.102188151563469)
							(2.19462686801,1.10385059098481)
							(2.19911485751,1.105507336919521)
							(2.20360284702,1.107158360710767)
							(2.20809083652,1.108803633788309)
							(2.21257882603,1.110443127669164)
							(2.21706681553,1.112076813958248)
							(2.22155480504,1.11370466434904)
							(2.22604279454,1.115326650624218)
							(2.23053078405,1.116942744656317)
							(2.23501877355,1.118552918408368)
							(2.23950676306,1.120157143934544)
							(2.24399475256,1.121755393380802)
							(2.24848274207,1.123347638985521)
							(2.25297073157,1.124933853080142)
							(2.25745872108,1.126514008089805)
							(2.26194671058,1.128088076533978)
							(2.26643470009,1.129656031027094)
							(2.27092268959,1.13121784427918)
							(2.2754106791,1.132773489096482)
							(2.27989866861,1.134322938382093)
							(2.28438665811,1.13586616513658)
							(2.28887464762,1.1374031424586)
							(2.29336263712,1.138933843545521)
							(2.29785062663,1.140458241694042)
							(2.30233861613,1.141976310300808)
							(2.30682660564,1.14348802286302)
							(2.31131459514,1.144993352979048)
							(2.31580258465,1.146492274349039)
							(2.32029057415,1.147984760775524)
							(2.32477856366,1.149470786164024)
							(2.32926655316,1.150950324523648)
							(2.33375454267,1.152423349967692)
							(2.33824253217,1.153889836714244)
							(2.34273052168,1.15534975908677)
							(2.34721851118,1.15680309151471)
							(2.35170650069,1.15824980853407)
							(2.35619449019,1.159689884788007)
							(2.3606824797,1.161123295027417)
							(2.3651704692,1.162550014111514)
							(2.36965845871,1.163970017008417)
							(2.37414644821,1.165383278795721)
							(2.37863443772,1.166789774661076)
							(2.38312242722,1.168189479902761)
							(2.38761041673,1.169582369930254)
							(2.39209840623,1.170968420264799)
							(2.39658639574,1.172347606539971)
							(2.40107438524,1.173719904502242)
							(2.40556237475,1.175085290011538)
							(2.41005036425,1.176443739041799)
							(2.41453835376,1.177795227681536)
							(2.41902634326,1.179139732134377)
							(2.42351433277,1.180477228719623)
							(2.42800232227,1.181807693872796)
							(2.43249031178,1.183131104146176)
							(2.43697830128,1.184447436209353)
							(2.44146629079,1.185756666849759)
							(2.44595428029,1.187058772973207)
							(2.4504422698,1.188353731604425)
							(2.45493025931,1.189641519887588)
							(2.45941824881,1.190922115086844)
							(2.46390623832,1.192195494586841)
							(2.46839422782,1.19346163589325)
							(2.47288221733,1.194720516633285)
							(2.47737020683,1.195972114556219)
							(2.48185819634,1.1972164075339)
							(2.48634618584,1.19845337356126)
							(2.49083417535,1.199682990756829)
							(2.49532216485,1.200905237363235)
							(2.49981015436,1.202120091747709)
							(2.50429814386,1.203327532402586)
							(2.50878613337,1.204527537945801)
							(2.51327412287,1.205720087121386)
							(2.51776211238,1.206905158799957)
							(2.52225010188,1.208082731979204)
							(2.52673809139,1.209252785784378)
							(2.53122608089,1.210415299468774)
							(2.5357140704,1.211570252414208)
							(2.5402020599,1.212717624131494)
							(2.54469004941,1.213857394260918)
							(2.54917803891,1.214989542572708)
							(2.55366602842,1.216114048967505)
							(2.55815401792,1.217230893476823)
							(2.56264200743,1.21834005626351)
							(2.56712999693,1.219441517622213)
							(2.57161798644,1.220535257979825)
							(2.57610597594,1.221621257895943)
							(2.58059396545,1.222699498063315)
							(2.58508195495,1.223769959308284)
							(2.58956994446,1.224832622591237)
							(2.59405793396,1.225887469007038)
							(2.59854592347,1.22693447978547)
							(2.60303391297,1.227973636291666)
							(2.60752190248,1.229004920026537)
							(2.61200989198,1.230028312627205)
							(2.61649788149,1.231043795867425)
							(2.62098587099,1.232051351658002)
							(2.6254738605,1.233050962047213)
							(2.62996185001,1.234042609221221)
							(2.63444983951,1.235026275504486)
							(2.63893782902,1.23600194336017)
							(2.64342581852,1.236969595390548)
							(2.64791380803,1.237929214337404)
							(2.65240179753,1.238880783082433)
							(2.65688978704,1.239824284647634)
							(2.66137777654,1.240759702195704)
							(2.66586576605,1.241687019030423)
							(2.67035375555,1.242606218597043)
							(2.67484174506,1.243517284482668)
							(2.67932973456,1.244420200416635)
							(2.68381772407,1.245314950270888)
							(2.68830571357,1.246201518060346)
							(2.69279370308,1.24707988794328)
							(2.69728169258,1.247950044221672)
							(2.70176968209,1.248811971341581)
							(2.70625767159,1.2496656538935)
							(2.7107456611,1.250511076612708)
							(2.7152336506,1.251348224379632)
							(2.71972164011,1.252177082220183)
							(2.72420962961,1.252997635306111)
							(2.72869761912,1.253809868955344)
							(2.73318560862,1.254613768632324)
							(2.73767359813,1.255409319948346)
							(2.74216158763,1.256196508661886)
							(2.74664957714,1.256975320678934)
							(2.75113756664,1.257745742053314)
							(2.75562555615,1.258507758987008)
							(2.76011354565,1.259261357830475)
							(2.76460153516,1.260006525082963)
							(2.76908952466,1.26074324739282)
							(2.77357751417,1.261471511557805)
							(2.77806550367,1.262191304525392)
							(2.78255349318,1.262902613393064)
							(2.78704148268,1.26360542540862)
							(2.79152947219,1.264299727970461)
							(2.79601746169,1.264985508627885)
							(2.8005054512,1.265662755081371)
							(2.80499344071,1.266331455182865)
							(2.80948143021,1.266991596936057)
							(2.81396941972,1.267643168496658)
							(2.81845740922,1.268286158172675)
							(2.82294539873,1.268920554424677)
							(2.82743338823,1.269546345866064)
							(2.83192137774,1.270163521263325)
							(2.83640936724,1.270772069536301)
							(2.84089735675,1.271371979758438)
							(2.84538534625,1.271963241157037)
							(2.84987333576,1.272545843113506)
							(2.85436132526,1.273119775163601)
							(2.85884931477,1.273685026997667)
							(2.86333730427,1.274241588460877)
							(2.86782529378,1.274789449553467)
							(2.87231328328,1.27532860043096)
							(2.87680127279,1.2758590314044)
							(2.88128926229,1.276380732940569)
							(2.8857772518,1.276893695662211)
							(2.8902652413,1.277397910348245)
							(2.89475323081,1.277893367933977)
							(2.89924122031,1.278380059511311)
							(2.90372920982,1.27885797632895)
							(2.90821719932,1.2793271097926)
							(2.91270518883,1.27978745146517)
							(2.91719317833,1.28023899306696)
							(2.92168116784,1.280681726475855)
							(2.92616915734,1.281115643727515)
							(2.93065714685,1.281540737015549)
							(2.93514513635,1.281956998691705)
							(2.93963312586,1.282364421266041)
							(2.94412111536,1.282762997407093)
							(2.94860910487,1.283152719942051)
							(2.95309709437,1.283533581856922)
							(2.95758508388,1.283905576296687)
							(2.96207307338,1.284268696565464)
							(2.96656106289,1.284622936126658)
							(2.97104905239,1.284968288603114)
							(2.9755370419,1.285304747777261)
							(2.98002503141,1.285632307591259)
							(2.98451302091,1.285950962147133)
							(2.98900101042,1.286260705706912)
							(2.99348899992,1.286561532692761)
							(2.99797698943,1.286853437687107)
							(3.00246497893,1.287136415432765)
							(3.00695296844,1.287410460833059)
							(3.01144095794,1.287675568951939)
							(3.01592894745,1.287931735014093)
							(3.02041693695,1.288178954405059)
							(3.02490492646,1.28841722267133)
							(3.02939291596,1.288646535520455)
							(3.03388090547,1.28886688882114)
							(3.03836889497,1.289078278603343)
							(3.04285688448,1.289280701058359)
							(3.04734487398,1.28947415253892)
							(3.05183286349,1.289658629559265)
							(3.05632085299,1.28983412879523)
							(3.0608088425,1.290000647084319)
							(3.065296832,1.290158181425779)
							(3.06978482151,1.29030672898067)
							(3.07427281101,1.290446287071925)
							(3.07876080052,1.290576853184419)
							(3.08324879002,1.29069842496502)
							(3.08773677953,1.290811000222647)
							(3.09222476903,1.290914576928321)
							(3.09671275854,1.291009153215207)
							(3.10120074804,1.291094727378661)
							(3.10568873755,1.291171297876267)
							(3.11017672705,1.291238863327877)
							(3.11466471656,1.291297422515634)
							(3.11915270606,1.291346974384009)
							(3.12364069557,1.291387518039818)
							(3.12812868507,1.29141905275225)
							(3.13261667458,1.291441577952875)
							(3.13710466408,1.291455093235664)
							(3.14159265359,1.291459598356996)
							(3.14608064309,1.291455093235664)
							(3.1505686326,1.291441577952875)
							(3.15505662211,1.29141905275225)
							(3.15954461161,1.291387518039818)
							(3.16403260112,1.291346974384009)
							(3.16852059062,1.291297422515634)
							(3.17300858013,1.291238863327877)
							(3.17749656963,1.291171297876267)
							(3.18198455914,1.291094727378661)
							(3.18647254864,1.291009153215207)
							(3.19096053815,1.290914576928321)
							(3.19544852765,1.290811000222647)
							(3.19993651716,1.29069842496502)
							(3.20442450666,1.290576853184419)
							(3.20891249617,1.290446287071925)
							(3.21340048567,1.29030672898067)
							(3.21788847518,1.290158181425779)
							(3.22237646468,1.290000647084319)
							(3.22686445419,1.28983412879523)
							(3.23135244369,1.289658629559265)
							(3.2358404332,1.28947415253892)
							(3.2403284227,1.28928070105836)
							(3.24481641221,1.289078278603343)
							(3.24930440171,1.28886688882114)
							(3.25379239122,1.288646535520455)
							(3.25828038072,1.28841722267133)
							(3.26276837023,1.288178954405059)
							(3.26725635973,1.287931735014093)
							(3.27174434924,1.287675568951939)
							(3.27623233874,1.287410460833059)
							(3.28072032825,1.287136415432765)
							(3.28520831775,1.286853437687107)
							(3.28969630726,1.286561532692761)
							(3.29418429676,1.286260705706912)
							(3.29867228627,1.285950962147133)
							(3.30316027577,1.285632307591259)
							(3.30764826528,1.285304747777262)
							(3.31213625478,1.284968288603114)
							(3.31662424429,1.284622936126658)
							(3.32111223379,1.284268696565464)
							(3.3256002233,1.283905576296688)
							(3.33008821281,1.283533581856922)
							(3.33457620231,1.283152719942051)
							(3.33906419182,1.282762997407093)
							(3.34355218132,1.282364421266041)
							(3.34804017083,1.281956998691705)
							(3.35252816033,1.281540737015549)
							(3.35701614984,1.281115643727515)
							(3.36150413934,1.280681726475856)
							(3.36599212885,1.28023899306696)
							(3.37048011835,1.27978745146517)
							(3.37496810786,1.279327109792601)
							(3.37945609736,1.27885797632895)
							(3.38394408687,1.278380059511312)
							(3.38843207637,1.277893367933978)
							(3.39292006588,1.277397910348245)
							(3.39740805538,1.276893695662211)
							(3.40189604489,1.276380732940569)
							(3.40638403439,1.2758590314044)
							(3.4108720239,1.27532860043096)
							(3.4153600134,1.274789449553467)
							(3.41984800291,1.274241588460877)
							(3.42433599241,1.273685026997667)
							(3.42882398192,1.273119775163601)
							(3.43331197142,1.272545843113507)
							(3.43779996093,1.271963241157037)
							(3.44228795043,1.271371979758438)
							(3.44677593994,1.270772069536301)
							(3.45126392944,1.270163521263325)
							(3.45575191895,1.269546345866064)
							(3.46023990845,1.268920554424677)
							(3.46472789796,1.268286158172675)
							(3.46921588746,1.267643168496658)
							(3.47370387697,1.266991596936057)
							(3.47819186647,1.266331455182865)
							(3.48267985598,1.265662755081371)
							(3.48716784548,1.264985508627885)
							(3.49165583499,1.264299727970461)
							(3.49614382449,1.26360542540862)
							(3.500631814,1.262902613393064)
							(3.50511980351,1.262191304525392)
							(3.50960779301,1.261471511557805)
							(3.51409578252,1.26074324739282)
							(3.51858377202,1.260006525082962)
							(3.52307176153,1.259261357830475)
							(3.52755975103,1.258507758987008)
							(3.53204774054,1.257745742053314)
							(3.53653573004,1.256975320678934)
							(3.54102371955,1.256196508661886)
							(3.54551170905,1.255409319948346)
							(3.54999969856,1.254613768632324)
							(3.55448768806,1.253809868955344)
							(3.55897567757,1.252997635306111)
							(3.56346366707,1.252177082220183)
							(3.56795165658,1.251348224379632)
							(3.57243964608,1.250511076612708)
							(3.57692763559,1.249665653893499)
							(3.58141562509,1.248811971341581)
							(3.5859036146,1.247950044221672)
							(3.5903916041,1.24707988794328)
							(3.59487959361,1.246201518060345)
							(3.59936758311,1.245314950270888)
							(3.60385557262,1.244420200416636)
							(3.60834356212,1.243517284482668)
							(3.61283155163,1.242606218597043)
							(3.61731954113,1.241687019030422)
							(3.62180753064,1.240759702195704)
							(3.62629552014,1.239824284647634)
							(3.63078350965,1.238880783082433)
							(3.63527149915,1.237929214337404)
							(3.63975948866,1.236969595390548)
							(3.64424747816,1.23600194336017)
							(3.64873546767,1.235026275504486)
							(3.65322345717,1.234042609221221)
							(3.65771144668,1.233050962047213)
							(3.66219943618,1.232051351658002)
							(3.66668742569,1.231043795867425)
							(3.67117541519,1.230028312627205)
							(3.6756634047,1.229004920026537)
							(3.68015139421,1.227973636291666)
							(3.68463938371,1.22693447978547)
							(3.68912737322,1.225887469007038)
							(3.69361536272,1.224832622591237)
							(3.69810335223,1.223769959308284)
							(3.70259134173,1.222699498063314)
							(3.70707933124,1.221621257895943)
							(3.71156732074,1.220535257979825)
							(3.71605531025,1.219441517622213)
							(3.72054329975,1.218340056263511)
							(3.72503128926,1.217230893476823)
							(3.72951927876,1.216114048967505)
							(3.73400726827,1.214989542572708)
							(3.73849525777,1.213857394260918)
							(3.74298324728,1.212717624131494)
							(3.74747123678,1.211570252414208)
							(3.75195922629,1.210415299468775)
							(3.75644721579,1.209252785784378)
							(3.7609352053,1.208082731979204)
							(3.7654231948,1.206905158799957)
							(3.76991118431,1.205720087121386)
							(3.77439917381,1.204527537945802)
							(3.77888716332,1.203327532402586)
							(3.78337515282,1.202120091747709)
							(3.78786314233,1.200905237363235)
							(3.79235113183,1.199682990756829)
							(3.79683912134,1.19845337356126)
							(3.80132711084,1.1972164075339)
							(3.80581510035,1.195972114556219)
							(3.81030308985,1.194720516633285)
							(3.81479107936,1.19346163589325)
							(3.81927906886,1.192195494586841)
							(3.82376705837,1.190922115086844)
							(3.82825504787,1.189641519887588)
							(3.83274303738,1.188353731604425)
							(3.83723102688,1.187058772973207)
							(3.84171901639,1.185756666849759)
							(3.84620700589,1.184447436209353)
							(3.8506949954,1.183131104146176)
							(3.85518298491,1.181807693872796)
							(3.85967097441,1.180477228719623)
							(3.86415896392,1.179139732134377)
							(3.86864695342,1.177795227681536)
							(3.87313494293,1.176443739041799)
							(3.87762293243,1.175085290011538)
							(3.88211092194,1.173719904502242)
							(3.88659891144,1.172347606539971)
							(3.89108690095,1.170968420264799)
							(3.89557489045,1.169582369930255)
							(3.90006287996,1.168189479902761)
							(3.90455086946,1.166789774661076)
							(3.90903885897,1.165383278795721)
							(3.91352684847,1.163970017008417)
							(3.91801483798,1.162550014111515)
							(3.92250282748,1.161123295027417)
							(3.92699081699,1.159689884788007)
							(3.93147880649,1.15824980853407)
							(3.935966796,1.15680309151471)
							(3.9404547855,1.15534975908677)
							(3.94494277501,1.153889836714244)
							(3.94943076451,1.152423349967693)
							(3.95391875402,1.150950324523648)
							(3.95840674352,1.149470786164024)
							(3.96289473303,1.147984760775525)
							(3.96738272253,1.146492274349039)
							(3.97187071204,1.144993352979048)
							(3.97635870154,1.14348802286302)
							(3.98084669105,1.141976310300808)
							(3.98533468055,1.140458241694042)
							(3.98982267006,1.138933843545521)
							(3.99431065956,1.1374031424586)
							(3.99879864907,1.13586616513658)
							(4.00328663857,1.134322938382093)
							(4.00777462808,1.132773489096482)
							(4.01226261758,1.13121784427918)
							(4.01675060709,1.129656031027094)
							(4.02123859659,1.128088076533978)
							(4.0257265861,1.126514008089805)
							(4.03021457561,1.124933853080143)
							(4.03470256511,1.123347638985521)
							(4.03919055462,1.121755393380802)
							(4.04367854412,1.120157143934544)
							(4.04816653363,1.118552918408368)
							(4.05265452313,1.116942744656317)
							(4.05714251264,1.115326650624218)
							(4.06163050214,1.113704664349039)
							(4.06611849165,1.112076813958248)
							(4.07060648115,1.110443127669164)
							(4.07509447066,1.10880363378831)
							(4.07958246016,1.107158360710767)
							(4.08407044967,1.105507336919521)
							(4.08855843917,1.10385059098481)
							(4.09304642868,1.102188151563469)
							(4.09753441818,1.100520047398278)
							(4.10202240769,1.098846307317295)
							(4.10651039719,1.097166960233207)
							(4.1109983867,1.095482035142664)
							(4.1154863762,1.093791561125613)
							(4.11997436571,1.09209556734464)
							(4.12446235521,1.090394083044299)
							(4.12895034472,1.088687137550447)
							(4.13343833422,1.086974760269576)
							(4.13792632373,1.085256980688136)
							(4.14241431323,1.083533828371875)
							(4.14690230274,1.081805332965151)
							(4.15139029224,1.08007152419027)
							(4.15587828175,1.078332431846801)
							(4.16036627125,1.076588085810905)
							(4.16485426076,1.074838516034651)
							(4.16934225026,1.073083752545337)
							(4.17383023977,1.071323825444811)
							(4.17831822927,1.069558764908788)
							(4.18280621878,1.067788601186162)
							(4.18729420828,1.066013364598327)
							(4.19178219779,1.064233085538484)
							(4.19627018729,1.062447794470961)
							(4.2007581768,1.060657521930521)
							(4.20524616631,1.058862298521671)
							(4.20973415581,1.057062154917975)
							(4.21422214532,1.05525712186136)
							(4.21871013482,1.053447230161425)
							(4.22319812433,1.051632510694749)
							(4.22768611383,1.049812994404194)
							(4.23217410334,1.047988712298211)
							(4.23666209284,1.046159695450146)
							(4.24115008235,1.044325974997541)
							(4.24563807185,1.04248758214144)
							(4.25012606136,1.040644548145686)
							(4.25461405086,1.038796904336227)
							(4.25910204037,1.036944682100415)
							(4.26359002987,1.035087912886306)
							(4.26807801938,1.033226628201958)
							(4.27256600888,1.031360859614735)
							(4.27705399839,1.029490638750598)
							(4.28154198789,1.02761599729341)
							(4.2860299774,1.025736966984231)
							(4.2905179669,1.023853579620614)
							(4.29500595641,1.021965867055905)
							(4.29949394591,1.020073861198538)
							(4.30398193542,1.018177594011329)
							(4.30846992492,1.016277097510778)
							(4.31295791443,1.014372403766362)
							(4.31744590393,1.012463544899827)
							(4.32193389344,1.010550553084494)
							(4.32642188294,1.008633460544545)
							(4.33090987245,1.006712299554324)
							(4.33539786195,1.004787102437632)
							(4.33988585146,1.002857901567022)
							(4.34437384096,1.000924729363099)
							(4.34886183047,0.9989876182938113)
							(4.35334981997,0.99704660087375)
							(4.35783780948,0.9951017096634465)
							(4.36232579898,0.9931529772686684)
							(4.36681378849,0.9912004363397188)
							(4.37130177799,0.9892441195707319)
							(4.3757897675,0.9872840596989753)
							(4.38027775701,0.9853202895041469)
							(4.38476574651,0.9833528418076735)
							(4.38925373602,0.981381749472015)
							(4.39374172552,0.9794070453999618)
							(4.39822971503,0.9774287625339394)
							(4.40271770453,0.9754469338553102)
							(4.40720569404,0.9734615923836757)
							(4.41169368354,0.9714727711761844)
							(4.41618167305,0.9694805033268324)
							(4.42066966255,0.9674848219657749)
							(4.42515765206,0.9654857602586313)
							(4.42964564156,0.9634833514057928)
							(4.43413363107,0.961477628641736)
							(4.43862162057,0.9594686252343295)
							(4.44310961008,0.9574563744841508)
							(4.44759759958,0.9554409097237974)
							(4.45208558909,0.9534222643172027)
							(4.45657357859,0.9514004716589549)
							(4.4610615681,0.9493755651736119)
							(4.4655495576,0.947347578315024)
							(4.47003754711,0.9453165445656566)
							(4.47452553661,0.94328249743591)
							(4.47901352612,0.9412454704634495)
							(4.48350151562,0.9392054972125282)
							(4.48798950513,0.9371626112733207)
							(4.49247749463,0.9351168462612516)
							(4.49696548414,0.9330682358163291)
							(4.50145347364,0.9310168136024835)
							(4.50594146315,0.9289626133069002)
							(4.51042945265,0.9269056686393661)
							(4.51491744216,0.9248460133316081)
							(4.51940543166,0.9227836811366384)
							(4.52389342117,0.9207187058281052)
							(4.52838141067,0.91865112119964)
							(4.53286940018,0.9165809610642133)
							(4.53735738968,0.9145082592534893)
							(4.54184537919,0.9124330496171839)
							(4.54633336869,0.9103553660224298)
							(4.5508213582,0.9082752423531366)
							(4.55530934771,0.9061927125093638)
							(4.55979733721,0.9041078104066894)
							(4.56428532672,0.9020205699755837)
							(4.56877331622,0.8999310251607904)
							(4.57326130573,0.8978392099207042)
							(4.57774929523,0.8957451582267595)
							(4.58223728474,0.8936489040628181)
							(4.58672527424,0.8915504814245585)
							(4.59121326375,0.8894499243188783)
							(4.59570125325,0.8873472667632885)
							(4.60018924276,0.8852425427853222)
							(4.60467723226,0.8831357864219417)
							(4.60916522177,0.8810270317189496)
							(4.61365321127,0.8789163127304097)
							(4.61814120078,0.876803663518064)
							(4.62262919028,0.8746891181507633)
							(4.62711717979,0.8725727107038957)
							(4.63160516929,0.8704544752588215)
							(4.6360931588,0.8683344459023159)
							(4.6405811483,0.8662126567260123)
							(4.64506913781,0.8640891418258548)
							(4.64955712731,0.8619639353015528)
							(4.65404511682,0.8598370712560421)
							(4.65853310632,0.8577085837949522)
							(4.66302109583,0.8555785070260776)
							(4.66750908533,0.8534468750588564)
							(4.67199707484,0.8513137220038542)
							(4.67648506434,0.8491790819722511)
							(4.68097305385,0.8470429890753414)
							(4.68546104335,0.8449054774240311)
							(4.68994903286,0.8427665811283499)
							(4.69443702236,0.8406263342969632)
							(4.69892501187,0.8384847710366929)
							(4.70341300137,0.8363419254520479)
							(4.70790099088,0.834197831644755)
							(4.71238898038,0.8320525237133038)
							(4.71687696989,0.8299060357524941)
							(4.72136495939,0.82775840185299)
							(4.7258529489,0.8256096561008872)
							(4.73034093841,0.8234598325772796)
							(4.73482892791,0.8213089653578414)
							(4.73931691742,0.8191570885124116)
							(4.74380490692,0.8170042361045881)
							(4.74829289643,0.8148504421913317)
							(4.75278088593,0.8126957408225752)
							(4.75726887544,0.8105401660408444)
							(4.76175686494,0.8083837518808848)
							(4.76624485445,0.8062265323692979)
							(4.77073284395,0.8040685415241885)
							(4.77522083346,0.8019098133548169)
							(4.77970882296,0.7997503818612656)
							(4.78419681247,0.7975902810341108)
							(4.78868480197,0.7954295448541051)
							(4.79317279148,0.7932682072918729)
							(4.79766078098,0.7911063023076088)
							(4.80214877049,0.7889438638507955)
							(4.80663675999,0.786780925859924)
							(4.8111247495,0.7846175222622266)
							(4.815612739,0.7824536869734249)
							(4.82010072851,0.7802894538974808)
							(4.82458871801,0.778124856926367)
							(4.82907670752,0.7759599299398429)
							(4.83356469702,0.773794706805242)
							(4.83805268653,0.771629221377277)
							(4.84254067603,0.7694635074978483)
							(4.84702866554,0.7672975989958726)
							(4.85151665504,0.7651315296871178)
							(4.85600464455,0.7629653333740527)
							(4.86049263405,0.760799043845712)
							(4.86498062356,0.7586326948775675)
							(4.86946861306,0.7564663202314208)
							(4.87395660257,0.7542999536553041)
							(4.87844459207,0.7521336288833937)
							(4.88293258158,0.749967379635943)
							(4.88742057108,0.7478012396192225)
							(4.89190856059,0.7456352425254814)
							(4.89639655009,0.7434694220329179)
							(4.9008845396,0.7413038118056656)
							(4.90537252911,0.7391384454937994)
							(4.90986051861,0.7369733567333493)
							(4.91434850812,0.7348085791463362)
							(4.91883649762,0.7326441463408211)
							(4.92332448713,0.730480091910967)
							(4.92781247663,0.7283164494371259)
							(4.93230046614,0.726153252485931)
							(4.93678845564,0.7239905346104168)
							(4.94127644515,0.7218283293501488)
							(4.94576443465,0.7196666702313722)
							(4.95025242416,0.7175055907671817)
							(4.95474041366,0.7153451244577049)
							(4.95922840317,0.7131853047903071)
							(4.96371639267,0.7110261652398132)
							(4.96820438218,0.7088677392687475)
							(4.97269237168,0.7067100603275966)
							(4.97718036119,0.7045531618550863)
							(4.98166835069,0.7023970772784833)
							(4.9861563402,0.7002418400139137)
							(4.9906443297,0.6980874834667026)
							(4.99513231921,0.6959340410317369)
							(4.99962030871,0.6937815460938443)
							(5.00410829822,0.6916300320281987)
							(5.00859628772,0.6894795322007445)
							(5.01308427723,0.6873300799686425)
							(5.01757226673,0.6851817086807409)
							(5.02206025624,0.6830344516780659)
							(5.02654824574,0.6808883422943374)
							(5.03103623525,0.6787434138565079)
							(5.03552422475,0.6765996996853237)
							(5.04001221426,0.6744572330959135)
							(5.04450020376,0.6723160473983951)
							(5.04898819327,0.6701761758985163)
							(5.05347618277,0.6680376518983131)
							(5.05796417228,0.6659005086967954)
							(5.06245216178,0.663764779590662)
							(5.06694015129,0.6616304978750376)
							(5.07142814079,0.6594976968442398)
							(5.0759161303,0.6573664097925712)
							(5.08040411981,0.6552366700151402)
							(5.08489210931,0.6531085108087084)
							(5.08938009882,0.6509819654725679)
							(5.09386808832,0.6488570673094477)
							(5.09835607783,0.6467338496264463)
							(5.10284406733,0.6446123457359962)
							(5.10733205684,0.6424925889568598)
							(5.11182004634,0.6403746126151509)
							(5.11630803585,0.6382584500453928)
							(5.12079602535,0.6361441345916037)
							(5.12528401486,0.6340316996084138)
							(5.12977200436,0.6319211784622188)
							(5.13425999387,0.6298126045323589)
							(5.13874798337,0.6277060112123384)
							(5.14323597288,0.6256014319110733)
							(5.14772396238,0.6234989000541745)
							(5.15221195189,0.6213984490852672)
							(5.15669994139,0.6193001124673411)
							(5.1611879309,0.6172039236841405)
							(5.1656759204,0.6151099162415873)
							(5.17016390991,0.6130181236692396)
							(5.17465189941,0.6109285795217904)
							(5.17913988892,0.6088413173805991)
							(5.18362787842,0.6067563708552648)
							(5.18811586793,0.6046737735852353)
							(5.19260385743,0.6025935592414534)
							(5.19709184694,0.6005157615280474)
							(5.20157983644,0.598440414184054)
							(5.20606782595,0.5963675509851886)
							(5.21055581545,0.5942972057456505)
							(5.21504380496,0.5922294123199708)
							(5.21953179446,0.5901642046049053)
							(5.22401978397,0.5881016165413618)
							(5.22850777347,0.5860416821163785)
							(5.23299576298,0.5839844353651398)
							(5.23748375248,0.5819299103730357)
							(5.24197174199,0.5798781412777687)
							(5.24645973149,0.5778291622715023)
							(5.250947721,0.5757830076030542)
							(5.25543571051,0.5737397115801385)
							(5.25992370001,0.5716993085716471)
							(5.26441168952,0.5696618330099857)
							(5.26889967902,0.56762731939345)
							(5.27338766853,0.5655958022886531)
							(5.27787565803,0.5635673163330001)
							(5.28236364754,0.5615418962372071)
							(5.28685163704,0.5595195767878778)
							(5.29133962655,0.5575003928501185)
							(5.29582761605,0.5554843793702119)
							(5.30031560556,0.5534715713783362)
							(5.30480359506,0.5514620039913348)
							(5.30929158457,0.5494557124155406)
							(5.31377957407,0.5474527319496467)
							(5.31826756358,0.545453097987635)
							(5.32275555308,0.5434568460217511)
							(5.32724354259,0.5414640116455359)
							(5.33173153209,0.5394746305569098)
							(5.3362195216,0.5374887385613079)
							(5.3407075111,0.5355063715748735)
							(5.34519550061,0.5335275656277023)
							(5.34968349011,0.5315523568671408)
							(5.35417147962,0.5295807815611449)
							(5.35865946912,0.5276128761016853)
							(5.36314745863,0.5256486770082178)
							(5.36763544813,0.5236882209312025)
							(5.37212343764,0.5217315446556808)
							(5.37661142714,0.5197786851049129)
							(5.38109941665,0.517829679344064)
							(5.38558740615,0.5158845645839562)
							(5.39007539566,0.5139433781848711)
							(5.39456338516,0.5120061576604107)
							(5.39905137467,0.5100729406814193)
							(5.40353936417,0.5081437650799562)
							(5.40802735368,0.5062186688533341)
							(5.41251534318,0.5042976901682074)
							(5.41700333269,0.5023808673647224)
							(5.42149132219,0.5004682389607249)
							(5.4259793117,0.4985598436560223)
							(5.43046730121,0.4966557203367081)
							(5.43495529071,0.4947559080795392)
							(5.43944328022,0.4928604461563704)
							(5.44393126972,0.4909693740386522)
							(5.44841925923,0.489082731401975)
							(5.45290724873,0.4872005581306791)
							(5.45739523824,0.4853228943225164)
							(5.46188322774,0.4834497802933658)
							(5.46637121725,0.4815812565820095)
							(5.47085920675,0.479717363954958)
							(5.47534719626,0.477858143411335)
							(5.47983518576,0.4760036361878108)
							(5.48432317527,0.4741538837635905)
							(5.48881116477,0.472308927865457)
							(5.49329915428,0.4704688104728595)
							(5.49778714378,0.4686335738230587)
							(5.50227513329,0.466803260416318)
							(5.50676312279,0.4649779130211418)
							(5.5112511123,0.4631575746795663)
							(5.5157391018,0.4613422887124903)
							(5.52022709131,0.4595320987250567)
							(5.52471508081,0.457727048612073)
							(5.52920307032,0.4559271825634754)
							(5.53369105982,0.4541325450698355)
							(5.53817904933,0.4523431809279019)
							(5.54266703883,0.450559135246183)
							(5.54715502834,0.4487804534505623)
							(5.55164301784,0.4470071812899465)
							(5.55613100735,0.4452393648419495)
							(5.56061899685,0.4434770505185982)
							(5.56510698636,0.4417202850720722)
							(5.56959497586,0.4399691156004626)
							(5.57408296537,0.4382235895535538)
							(5.57857095487,0.4364837547386274)
							(5.58305894438,0.4347496593262759)
							(5.58754693388,0.433021351856236)
							(5.59203492339,0.4312988812432283)
							(5.59652291289,0.4295822967828029)
							(5.6010109024,0.4278716481571918)
							(5.60549889191,0.4261669854411561)
							(5.60998688141,0.424468359107835)
							(5.61447487092,0.4227758200345804)
							(5.61896286042,0.4210894195087826)
							(5.62345084993,0.41940920923368)
							(5.62793883943,0.4177352413341447)
							(5.63242682894,0.4160675683624461)
							(5.63691481844,0.4144062433039806)
							(5.64140280795,0.4127513195829663)
							(5.64589079745,0.4111028510680983)
							(5.65037878696,0.4094608920781551)
							(5.65486677646,0.4078254973875542)
							(5.65935476597,0.4061967222318499)
							(5.66384275547,0.4045746223131633)
							(5.66833074498,0.4029592538055468)
							(5.67281873448,0.4013506733602656)
							(5.67730672399,0.3997489381110003)
							(5.68179471349,0.398154105678953)
							(5.686282703,0.3965662341778579)
							(5.6907706925,0.3949853822188852)
							(5.69525868201,0.3934116089154276)
							(5.69974667151,0.3918449738877695)
							(5.70423466102,0.3902855372676211)
							(5.70872265052,0.388733359702514)
							(5.71321064003,0.3871885023600506)
							(5.71769862953,0.3856510269319918)
							(5.72218661904,0.3841209956381819)
							(5.72667460854,0.3825984712302942)
							(5.73116259805,0.3810835169953884)
							(5.73565058755,0.3795761967592752)
							(5.74013857706,0.3780765748896676)
							(5.74462656656,0.3765847162991184)
							(5.74911455607,0.3751006864477251)
							(5.75360254557,0.3736245513455925)
							(5.75809053508,0.3721563775550469)
							(5.76257852458,0.3706962321925787)
							(5.76706651409,0.3692441829305155)
							(5.77155450359,0.3678002979983971)
							(5.7760424931,0.3663646461840549)
							(5.78053048261,0.3649372968343722)
							(5.78501847211,0.363518319855715)
							(5.78950646162,0.3621077857140235)
							(5.79399445112,0.3607057654345429)
							(5.79848244063,0.3593123306011883)
							(5.80297043013,0.357927553355522)
							(5.80745841964,0.3565515063953316)
							(5.81194640914,0.3551842629727979)
							(5.81643439865,0.3538258968922284)
							(5.82092238815,0.3524764825073536)
							(5.82541037766,0.3511360947181598)
							(5.82989836716,0.3498048089672485)
							(5.83438635667,0.3484827012357095)
							(5.83887434617,0.3471698480384839)
							(5.84336233568,0.3458663264192114)
							(5.84785032518,0.3445722139445373)
							(5.85233831469,0.3432875886978686)
							(5.85682630419,0.3420125292725644)
							(5.8613142937,0.3407471147645389)
							(5.8658022832,0.3394914247642685)
							(5.87029027271,0.3382455393481829)
							(5.87477826221,0.3370095390694244)
							(5.87926625172,0.3357835049479661)
							(5.88375424122,0.3345675184600633)
							(5.88824223073,0.333361661527035)
							(5.89273022023,0.3321660165033518)
							(5.89721820974,0.3309806661640191)
							(5.90170619924,0.3298056936912444)
							(5.90619418875,0.328641182660368)
							(5.91068217825,0.3274872170250531)
							(5.91517016776,0.3263438811017136)
							(5.91965815726,0.3252112595531719)
							(5.92414614677,0.3240894373715383)
							(5.92863413627,0.3229784998602911)
							(5.93312212578,0.3218785326155591)
							(5.93761011528,0.3207896215065873)
							(5.94209810479,0.3197118526553806)
							(5.94658609429,0.318645312415521)
							(5.9510740838,0.3175900873501428)
							(5.95556207331,0.3165462642090699)
							(5.96005006281,0.3155139299051005)
							(5.96453805232,0.3144931714894412)
							(5.96902604182,0.3134840761262877)
							(5.97351403133,0.3124867310665455)
							(5.97800202083,0.3115012236206959)
							(5.98249001034,0.3105276411308044)
							(5.98697799984,0.3095660709416743)
							(5.99146598935,0.3086166003711523)
							(5.99595397885,0.3076793166795867)
							(6.00044196836,0.3067543070384467)
							(6.00492995786,0.3058416584981143)
							(6.00941794737,0.3049414579548514)
							(6.01390593687,0.3040537921169637)
							(6.01839392638,0.3031787474701638)
							(6.02288191588,0.3023164102421586)
							(6.02736990539,0.3014668663664716)
							(6.03185789489,0.3006302014455204)
							(6.0363458844,0.2998065007129732)
							(6.0408338739,0.2989958489954017)
							(6.04532186341,0.2981983306732611)
							(6.04980985291,0.2974140296412182)
							(6.05429784242,0.2966430292678595)
							(6.05878583192,0.2958854123548115)
							(6.06327382143,0.2951412610952995)
							(6.06776181093,0.2944106570321883)
							(6.07224980044,0.2936936810155337)
							(6.07673778994,0.2929904131596883)
							(6.08122577945,0.2923009328000007)
							(6.08571376895,0.2916253184491501)
							(6.09020175846,0.2909636477531627)
							(6.09468974796,0.2903159974471537)
							(6.09917773747,0.2896824433108454)
							(6.10366572697,0.2890630601239104)
							(6.10815371648,0.2884579216211915)
							(6.11264170598,0.2878671004478519)
							(6.11712969549,0.2872906681145106)
							(6.12161768499,0.286728694952418)
							(6.1261056745,0.2861812500687335)
							(6.13059366401,0.2856484013019567)
							(6.13508165351,0.285130215177581)
							(6.13956964302,0.2846267568640233)
							(6.14405763252,0.2841380901288967)
							(6.14854562203,0.2836642772956863)
							(6.15303361153,0.2832053792008927)
							(6.15752160104,0.2827614551517071)
							(6.16200959054,0.2823325628842824)
							(6.16649758005,0.2819187585226627)
							(6.17098556955,0.2815200965384398)
							(6.17547355906,0.2811366297111972)
							(6.17996154856,0.2807684090898067)
							(6.18444953807,0.2804154839546437)
							(6.18893752757,0.2800779017807785)
							(6.19342551708,0.2797557082022128)
							(6.19791350658,0.2794489469772156)
							(6.20240149609,0.2791576599548242)
							(6.20688948559,0.2788818870425642)
							(6.2113774751,0.2786216661754484)
							(6.2158654646,0.2783770332863088)
							(6.22035345411,0.2781480222775151)
							(6.22484144361,0.2779346649941318)
							(6.22932943312,0.2777369911985617)
							(6.23381742262,0.2775550285467238)
							(6.23830541213,0.2773888025658102)
							(6.24279340163,0.2772383366336608)
							(6.24728139114,0.2771036519597991)
							(6.25176938064,0.2769847675681617)
							(6.25625737015,0.2768817002815551)
							(6.26074535965,0.27679446470787)
							(6.26523334916,0.2767230732280792)
							(6.26972133866,0.2766675359860423)
							(6.27420932817,0.2766278608801381)
							(6.27869731767,0.2766040535567376)
							(6.28318530718,0.2765961174055343)
						};
						\addlegendentry{Truncated: $|s|\leq1$}
						\addplot[paperblue,line width=1.3pt,forget plot] coordinates {(0,-1) (6.28318530718,-1)};
						\addplot[paperorange,dash pattern=on 4pt off 2.3pt,forget plot] coordinates {
							(0,-0.2765961174055343)
							(0.00448798950513,-0.2766040535567378)
							(0.00897597901026,-0.276627860880138)
							(0.0134639685154,-0.2766675359860423)
							(0.0179519580205,-0.2767230732280792)
							(0.0224399475256,-0.27679446470787)
							(0.0269279370308,-0.2768817002815551)
							(0.0314159265359,-0.2769847675681618)
							(0.035903916041,-0.2771036519597991)
							(0.0403919055462,-0.2772383366336608)
							(0.0448798950513,-0.2773888025658103)
							(0.0493678845564,-0.2775550285467239)
							(0.0538558740615,-0.2777369911985616)
							(0.0583438635667,-0.2779346649941318)
							(0.0628318530718,-0.2781480222775151)
							(0.0673198425769,-0.2783770332863087)
							(0.0718078320821,-0.2786216661754485)
							(0.0762958215872,-0.2788818870425642)
							(0.0807838110923,-0.2791576599548242)
							(0.0852718005974,-0.2794489469772155)
							(0.0897597901026,-0.2797557082022127)
							(0.0942477796077,-0.2800779017807785)
							(0.0987357691128,-0.2804154839546437)
							(0.103223758618,-0.2807684090898068)
							(0.107711748123,-0.2811366297111972)
							(0.112199737628,-0.2815200965384398)
							(0.116687727133,-0.2819187585226628)
							(0.121175716638,-0.2823325628842824)
							(0.125663706144,-0.2827614551517073)
							(0.130151695649,-0.2832053792008927)
							(0.134639685154,-0.2836642772956863)
							(0.139127674659,-0.2841380901288966)
							(0.143615664164,-0.2846267568640233)
							(0.148103653669,-0.285130215177581)
							(0.152591643174,-0.2856484013019567)
							(0.157079632679,-0.2861812500687335)
							(0.161567622185,-0.2867286949524182)
							(0.16605561169,-0.2872906681145106)
							(0.170543601195,-0.287867100447852)
							(0.1750315907,-0.2884579216211915)
							(0.179519580205,-0.2890630601239104)
							(0.18400756971,-0.2896824433108455)
							(0.188495559215,-0.2903159974471538)
							(0.192983548721,-0.2909636477531627)
							(0.197471538226,-0.2916253184491501)
							(0.201959527731,-0.2923009328000007)
							(0.206447517236,-0.2929904131596883)
							(0.210935506741,-0.2936936810155336)
							(0.215423496246,-0.2944106570321884)
							(0.219911485751,-0.2951412610952997)
							(0.224399475256,-0.2958854123548115)
							(0.228887464762,-0.2966430292678597)
							(0.233375454267,-0.2974140296412182)
							(0.237863443772,-0.2981983306732612)
							(0.242351433277,-0.2989958489954017)
							(0.246839422782,-0.2998065007129732)
							(0.251327412287,-0.3006302014455205)
							(0.255815401792,-0.3014668663664717)
							(0.260303391297,-0.3023164102421588)
							(0.264791380803,-0.3031787474701639)
							(0.269279370308,-0.3040537921169637)
							(0.273767359813,-0.3049414579548516)
							(0.278255349318,-0.3058416584981142)
							(0.282743338823,-0.3067543070384469)
							(0.287231328328,-0.3076793166795867)
							(0.291719317833,-0.3086166003711523)
							(0.296207307338,-0.3095660709416743)
							(0.300695296844,-0.3105276411308043)
							(0.305183286349,-0.3115012236206959)
							(0.309671275854,-0.3124867310665455)
							(0.314159265359,-0.3134840761262876)
							(0.318647254864,-0.3144931714894411)
							(0.323135244369,-0.3155139299051003)
							(0.327623233874,-0.3165462642090699)
							(0.332111223379,-0.3175900873501428)
							(0.336599212885,-0.3186453124155207)
							(0.34108720239,-0.3197118526553805)
							(0.345575191895,-0.3207896215065871)
							(0.3500631814,-0.321878532615559)
							(0.354551170905,-0.322978499860291)
							(0.35903916041,-0.3240894373715381)
							(0.363527149915,-0.3252112595531718)
							(0.368015139421,-0.3263438811017134)
							(0.372503128926,-0.3274872170250531)
							(0.376991118431,-0.3286411826603679)
							(0.381479107936,-0.3298056936912441)
							(0.385967097441,-0.330980666164019)
							(0.390455086946,-0.3321660165033516)
							(0.394943076451,-0.3333616615270349)
							(0.399431065956,-0.3345675184600632)
							(0.403919055462,-0.3357835049479659)
							(0.408407044967,-0.3370095390694243)
							(0.412895034472,-0.3382455393481827)
							(0.417383023977,-0.3394914247642685)
							(0.421871013482,-0.3407471147645389)
							(0.426359002987,-0.3420125292725644)
							(0.430846992492,-0.3432875886978686)
							(0.435334981997,-0.3445722139445372)
							(0.439822971503,-0.3458663264192114)
							(0.444310961008,-0.3471698480384838)
							(0.448798950513,-0.3484827012357093)
							(0.453286940018,-0.3498048089672485)
							(0.457774929523,-0.3511360947181597)
							(0.462262919028,-0.3524764825073536)
							(0.466750908533,-0.3538258968922284)
							(0.471238898038,-0.3551842629727976)
							(0.475726887544,-0.3565515063953316)
							(0.480214877049,-0.3579275533555217)
							(0.484702866554,-0.3593123306011883)
							(0.489190856059,-0.3607057654345428)
							(0.493678845564,-0.3621077857140232)
							(0.498166835069,-0.363518319855715)
							(0.502654824574,-0.3649372968343721)
							(0.507142814079,-0.3663646461840549)
							(0.511630803585,-0.367800297998397)
							(0.51611879309,-0.3692441829305154)
							(0.520606782595,-0.3706962321925787)
							(0.5250947721,-0.3721563775550467)
							(0.529582761605,-0.3736245513455925)
							(0.53407075111,-0.3751006864477251)
							(0.538558740615,-0.3765847162991186)
							(0.543046730121,-0.3780765748896676)
							(0.547534719626,-0.3795761967592751)
							(0.552022709131,-0.3810835169953885)
							(0.556510698636,-0.3825984712302941)
							(0.560998688141,-0.3841209956381821)
							(0.565486677646,-0.3856510269319917)
							(0.569974667151,-0.3871885023600504)
							(0.574462656656,-0.388733359702514)
							(0.578950646162,-0.3902855372676211)
							(0.583438635667,-0.3918449738877697)
							(0.587926625172,-0.3934116089154276)
							(0.592414614677,-0.394985382218885)
							(0.596902604182,-0.396566234177858)
							(0.601390593687,-0.398154105678953)
							(0.605878583192,-0.3997489381110003)
							(0.610366572697,-0.4013506733602656)
							(0.614854562203,-0.4029592538055466)
							(0.619342551708,-0.4045746223131634)
							(0.623830541213,-0.4061967222318499)
							(0.628318530718,-0.4078254973875545)
							(0.632806520223,-0.4094608920781549)
							(0.637294509728,-0.4111028510680982)
							(0.641782499233,-0.4127513195829661)
							(0.646270488738,-0.4144062433039806)
							(0.650758478244,-0.4160675683624462)
							(0.655246467749,-0.4177352413341447)
							(0.659734457254,-0.4194092092336799)
							(0.664222446759,-0.4210894195087828)
							(0.668710436264,-0.4227758200345805)
							(0.673198425769,-0.424468359107835)
							(0.677686415274,-0.4261669854411561)
							(0.682174404779,-0.4278716481571915)
							(0.686662394285,-0.429582296782803)
							(0.69115038379,-0.4312988812432283)
							(0.695638373295,-0.4330213518562362)
							(0.7001263628,-0.4347496593262759)
							(0.704614352305,-0.4364837547386272)
							(0.70910234181,-0.4382235895535539)
							(0.713590331315,-0.4399691156004624)
							(0.718078320821,-0.4417202850720723)
							(0.722566310326,-0.4434770505185982)
							(0.727054299831,-0.4452393648419494)
							(0.731542289336,-0.4470071812899466)
							(0.736030278841,-0.4487804534505621)
							(0.740518268346,-0.4505591352461831)
							(0.745006257851,-0.4523431809279019)
							(0.749494247356,-0.4541325450698355)
							(0.753982236862,-0.4559271825634754)
							(0.758470226367,-0.4577270486120728)
							(0.762958215872,-0.4595320987250568)
							(0.767446205377,-0.4613422887124903)
							(0.771934194882,-0.463157574679566)
							(0.776422184387,-0.4649779130211417)
							(0.780910173892,-0.4668032604163178)
							(0.785398163397,-0.4686335738230588)
							(0.789886152903,-0.4704688104728593)
							(0.794374142408,-0.4723089278654566)
							(0.798862131913,-0.4741538837635904)
							(0.803350121418,-0.4760036361878106)
							(0.807838110923,-0.477858143411335)
							(0.812326100428,-0.4797173639549579)
							(0.816814089933,-0.4815812565820091)
							(0.821302079438,-0.4834497802933658)
							(0.825790068944,-0.4853228943225162)
							(0.830278058449,-0.4872005581306791)
							(0.834766047954,-0.4890827314019749)
							(0.839254037459,-0.4909693740386519)
							(0.843742026964,-0.4928604461563704)
							(0.848230016469,-0.494755908079539)
							(0.852718005974,-0.4966557203367082)
							(0.85720599548,-0.4985598436560222)
							(0.861693984985,-0.5004682389607246)
							(0.86618197449,-0.5023808673647223)
							(0.870669963995,-0.5042976901682072)
							(0.8751579535,-0.5062186688533341)
							(0.879645943005,-0.5081437650799561)
							(0.88413393251,-0.510072940681419)
							(0.888621922015,-0.5120061576604107)
							(0.893109911521,-0.513943378184871)
							(0.897597901026,-0.5158845645839563)
							(0.902085890531,-0.5178296793440638)
							(0.906573880036,-0.5197786851049127)
							(0.911061869541,-0.5217315446556808)
							(0.915549859046,-0.5236882209312024)
							(0.920037848551,-0.5256486770082178)
							(0.924525838056,-0.5276128761016853)
							(0.929013827562,-0.5295807815611445)
							(0.933501817067,-0.5315523568671408)
							(0.937989806572,-0.5335275656277022)
							(0.942477796077,-0.5355063715748736)
							(0.946965785582,-0.5374887385613077)
							(0.951453775087,-0.5394746305569095)
							(0.955941764592,-0.5414640116455359)
							(0.960429754097,-0.5434568460217509)
							(0.964917743603,-0.545453097987635)
							(0.969405733108,-0.5474527319496467)
							(0.973893722613,-0.5494557124155404)
							(0.978381712118,-0.5514620039913348)
							(0.982869701623,-0.5534715713783361)
							(0.987357691128,-0.5554843793702119)
							(0.991845680633,-0.5575003928501184)
							(0.996333670138,-0.5595195767878777)
							(1.00082165964,-0.561541896237207)
							(1.00530964915,-0.5635673163329998)
							(1.00979763865,-0.5655958022886532)
							(1.01428562816,-0.5676273193934499)
							(1.01877361766,-0.5696618330099854)
							(1.02326160717,-0.5716993085716472)
							(1.02774959667,-0.5737397115801381)
							(1.03223758618,-0.5757830076030546)
							(1.03672557568,-0.5778291622715021)
							(1.04121356519,-0.5798781412777685)
							(1.04570155469,-0.5819299103730357)
							(1.0501895442,-0.5839844353651396)
							(1.05467753371,-0.5860416821163786)
							(1.05916552321,-0.5881016165413617)
							(1.06365351272,-0.590164204604905)
							(1.06814150222,-0.5922294123199711)
							(1.07262949173,-0.5942972057456503)
							(1.07711748123,-0.5963675509851888)
							(1.08160547074,-0.598440414184054)
							(1.08609346024,-0.6005157615280473)
							(1.09058144975,-0.6025935592414535)
							(1.09506943925,-0.6046737735852351)
							(1.09955742876,-0.6067563708552651)
							(1.10404541826,-0.608841317380599)
							(1.10853340777,-0.61092857952179)
							(1.11302139727,-0.6130181236692396)
							(1.11750938678,-0.6151099162415873)
							(1.12199737628,-0.6172039236841406)
							(1.12648536579,-0.6193001124673411)
							(1.13097335529,-0.6213984490852671)
							(1.1354613448,-0.6234989000541747)
							(1.1399493343,-0.6256014319110732)
							(1.14443732381,-0.6277060112123386)
							(1.14892531331,-0.6298126045323589)
							(1.15341330282,-0.6319211784622187)
							(1.15790129232,-0.6340316996084139)
							(1.16238928183,-0.6361441345916035)
							(1.16687727133,-0.6382584500453931)
							(1.17136526084,-0.6403746126151508)
							(1.17585325034,-0.6424925889568596)
							(1.18034123985,-0.6446123457359962)
							(1.18482922935,-0.6467338496264463)
							(1.18931721886,-0.6488570673094479)
							(1.19380520836,-0.650981965472568)
							(1.19829319787,-0.653108510808708)
							(1.20278118737,-0.6552366700151402)
							(1.20726917688,-0.6573664097925712)
							(1.21175716638,-0.6594976968442399)
							(1.21624515589,-0.6616304978750375)
							(1.22073314539,-0.6637647795906617)
							(1.2252211349,-0.6659005086967955)
							(1.22970912441,-0.668037651898313)
							(1.23419711391,-0.6701761758985166)
							(1.23868510342,-0.6723160473983952)
							(1.24317309292,-0.6744572330959132)
							(1.24766108243,-0.6765996996853239)
							(1.25214907193,-0.6787434138565078)
							(1.25663706144,-0.6808883422943376)
							(1.26112505094,-0.683034451678066)
							(1.26561304045,-0.6851817086807408)
							(1.27010102995,-0.6873300799686426)
							(1.27458901946,-0.6894795322007444)
							(1.27907700896,-0.6916300320281987)
							(1.28356499847,-0.6937815460938441)
							(1.28805298797,-0.6959340410317365)
							(1.29254097748,-0.6980874834667025)
							(1.29702896698,-0.7002418400139134)
							(1.30151695649,-0.7023970772784834)
							(1.30600494599,-0.7045531618550862)
							(1.3104929355,-0.7067100603275964)
							(1.314980925,-0.7088677392687475)
							(1.31946891451,-0.7110261652398131)
							(1.32395690401,-0.7131853047903071)
							(1.32844489352,-0.7153451244577048)
							(1.33293288302,-0.7175055907671815)
							(1.33742087253,-0.7196666702313721)
							(1.34190886203,-0.7218283293501486)
							(1.34639685154,-0.723990534610417)
							(1.35088484104,-0.7261532524859309)
							(1.35537283055,-0.7283164494371253)
							(1.35986082005,-0.7304800919109669)
							(1.36434880956,-0.7326441463408208)
							(1.36883679906,-0.7348085791463363)
							(1.37332478857,-0.7369733567333492)
							(1.37781277807,-0.7391384454937993)
							(1.38230076758,-0.7413038118056656)
							(1.38678875708,-0.7434694220329177)
							(1.39127674659,-0.7456352425254815)
							(1.39576473609,-0.7478012396192224)
							(1.4002527256,-0.7499673796359426)
							(1.40474071511,-0.7521336288833937)
							(1.40922870461,-0.754299953655304)
							(1.41371669412,-0.7564663202314209)
							(1.41820468362,-0.7586326948775673)
							(1.42269267313,-0.7607990438457116)
							(1.42718066263,-0.7629653333740529)
							(1.43166865214,-0.7651315296871175)
							(1.43615664164,-0.7672975989958726)
							(1.44064463115,-0.7694635074978482)
							(1.44513262065,-0.7716292213772765)
							(1.44962061016,-0.7737947068052421)
							(1.45410859966,-0.7759599299398425)
							(1.45859658917,-0.778124856926367)
							(1.46308457867,-0.7802894538974808)
							(1.46757256818,-0.7824536869734245)
							(1.47206055768,-0.7846175222622266)
							(1.47654854719,-0.7867809258599237)
							(1.48103653669,-0.7889438638507955)
							(1.4855245262,-0.7911063023076086)
							(1.4900125157,-0.7932682072918724)
							(1.49450050521,-0.7954295448541051)
							(1.49898849471,-0.7975902810341107)
							(1.50347648422,-0.7997503818612656)
							(1.50796447372,-0.8019098133548169)
							(1.51245246323,-0.8040685415241883)
							(1.51694045273,-0.8062265323692979)
							(1.52142844224,-0.8083837518808846)
							(1.52591643174,-0.8105401660408443)
							(1.53040442125,-0.8126957408225751)
							(1.53489241075,-0.8148504421913314)
							(1.53938040026,-0.8170042361045882)
							(1.54386838976,-0.8191570885124115)
							(1.54835637927,-0.8213089653578414)
							(1.55284436877,-0.8234598325772795)
							(1.55733235828,-0.8256096561008869)
							(1.56182034778,-0.82775840185299)
							(1.56630833729,-0.8299060357524938)
							(1.57079632679,-0.8320525237133038)
							(1.5752843163,-0.8341978316447549)
							(1.57977230581,-0.8363419254520476)
							(1.58426029531,-0.8384847710366929)
							(1.58874828482,-0.8406263342969631)
							(1.59323627432,-0.8427665811283499)
							(1.59772426383,-0.844905477424031)
							(1.60221225333,-0.8470429890753411)
							(1.60670024284,-0.8491790819722511)
							(1.61118823234,-0.8513137220038542)
							(1.61567622185,-0.8534468750588566)
							(1.62016421135,-0.8555785070260777)
							(1.62465220086,-0.8577085837949521)
							(1.62914019036,-0.8598370712560421)
							(1.63362817987,-0.8619639353015528)
							(1.63811616937,-0.8640891418258548)
							(1.64260415888,-0.8662126567260123)
							(1.64709214838,-0.8683344459023158)
							(1.65158013789,-0.8704544752588216)
							(1.65606812739,-0.8725727107038956)
							(1.6605561169,-0.8746891181507633)
							(1.6650441064,-0.8768036635180639)
							(1.66953209591,-0.8789163127304094)
							(1.67402008541,-0.8810270317189498)
							(1.67850807492,-0.8831357864219416)
							(1.68299606442,-0.8852425427853222)
							(1.68748405393,-0.8873472667632885)
							(1.69197204343,-0.8894499243188781)
							(1.69646003294,-0.8915504814245586)
							(1.70094802244,-0.8936489040628178)
							(1.70543601195,-0.8957451582267597)
							(1.70992400145,-0.897839209920704)
							(1.71441199096,-0.89993102516079)
							(1.71889998046,-0.9020205699755837)
							(1.72338796997,-0.9041078104066894)
							(1.72787595947,-0.9061927125093638)
							(1.73236394898,-0.9082752423531366)
							(1.73685193848,-0.9103553660224296)
							(1.74133992799,-0.912433049617184)
							(1.74582791749,-0.9145082592534891)
							(1.750315907,-0.9165809610642133)
							(1.75480389651,-0.91865112119964)
							(1.75929188601,-0.9207187058281051)
							(1.76377987552,-0.9227836811366384)
							(1.76826786502,-0.924846013331608)
							(1.77275585453,-0.9269056686393663)
							(1.77724384403,-0.9289626133069002)
							(1.78173183354,-0.9310168136024831)
							(1.78621982304,-0.9330682358163294)
							(1.79070781255,-0.9351168462612515)
							(1.79519580205,-0.9371626112733208)
							(1.79968379156,-0.9392054972125282)
							(1.80417178106,-0.9412454704634492)
							(1.80865977057,-0.9432824974359101)
							(1.81314776007,-0.9453165445656566)
							(1.81763574958,-0.947347578315024)
							(1.82212373908,-0.9493755651736117)
							(1.82661172859,-0.9514004716589548)
							(1.83109971809,-0.9534222643172029)
							(1.8355877076,-0.9554409097237972)
							(1.8400756971,-0.9574563744841508)
							(1.84456368661,-0.9594686252343295)
							(1.84905167611,-0.9614776286417357)
							(1.85353966562,-0.963483351405793)
							(1.85802765512,-0.9654857602586311)
							(1.86251564463,-0.967484821965775)
							(1.86700363413,-0.9694805033268323)
							(1.87149162364,-0.9714727711761841)
							(1.87597961314,-0.973461592383676)
							(1.88046760265,-0.9754469338553101)
							(1.88495559215,-0.9774287625339396)
							(1.88944358166,-0.9794070453999618)
							(1.89393157116,-0.9813817494720147)
							(1.89841956067,-0.9833528418076735)
							(1.90290755017,-0.9853202895041467)
							(1.90739553968,-0.9872840596989753)
							(1.91188352918,-0.9892441195707317)
							(1.91637151869,-0.9912004363397184)
							(1.92085950819,-0.9931529772686686)
							(1.9253474977,-0.9951017096634464)
							(1.92983548721,-0.9970466008737497)
							(1.93432347671,-0.9989876182938112)
							(1.93881146622,-1.000924729363099)
							(1.94329945572,-1.002857901567022)
							(1.94778744523,-1.004787102437632)
							(1.95227543473,-1.006712299554324)
							(1.95676342424,-1.008633460544545)
							(1.96125141374,-1.010550553084494)
							(1.96573940325,-1.012463544899827)
							(1.97022739275,-1.014372403766361)
							(1.97471538226,-1.016277097510778)
							(1.97920337176,-1.018177594011329)
							(1.98369136127,-1.020073861198538)
							(1.98817935077,-1.021965867055905)
							(1.99266734028,-1.023853579620614)
							(1.99715532978,-1.025736966984231)
							(2.00164331929,-1.02761599729341)
							(2.00613130879,-1.029490638750597)
							(2.0106192983,-1.031360859614735)
							(2.0151072878,-1.033226628201958)
							(2.01959527731,-1.035087912886306)
							(2.02408326681,-1.036944682100415)
							(2.02857125632,-1.038796904336227)
							(2.03305924582,-1.040644548145686)
							(2.03754723533,-1.042487582141439)
							(2.04203522483,-1.044325974997541)
							(2.04652321434,-1.046159695450146)
							(2.05101120384,-1.047988712298211)
							(2.05549919335,-1.049812994404194)
							(2.05998718285,-1.051632510694749)
							(2.06447517236,-1.053447230161425)
							(2.06896316186,-1.05525712186136)
							(2.07345115137,-1.057062154917975)
							(2.07793914087,-1.058862298521671)
							(2.08242713038,-1.060657521930521)
							(2.08691511988,-1.062447794470961)
							(2.09140310939,-1.064233085538484)
							(2.09589109889,-1.066013364598326)
							(2.1003790884,-1.067788601186162)
							(2.10486707791,-1.069558764908788)
							(2.10935506741,-1.071323825444811)
							(2.11384305692,-1.073083752545337)
							(2.11833104642,-1.074838516034651)
							(2.12281903593,-1.076588085810905)
							(2.12730702543,-1.078332431846801)
							(2.13179501494,-1.08007152419027)
							(2.13628300444,-1.081805332965151)
							(2.14077099395,-1.083533828371874)
							(2.14525898345,-1.085256980688136)
							(2.14974697296,-1.086974760269575)
							(2.15423496246,-1.088687137550448)
							(2.15872295197,-1.090394083044299)
							(2.16321094147,-1.09209556734464)
							(2.16769893098,-1.093791561125613)
							(2.17218692048,-1.095482035142664)
							(2.17667490999,-1.097166960233207)
							(2.18116289949,-1.098846307317295)
							(2.185650889,-1.100520047398277)
							(2.1901388785,-1.102188151563469)
							(2.19462686801,-1.10385059098481)
							(2.19911485751,-1.105507336919521)
							(2.20360284702,-1.107158360710767)
							(2.20809083652,-1.108803633788309)
							(2.21257882603,-1.110443127669164)
							(2.21706681553,-1.112076813958248)
							(2.22155480504,-1.11370466434904)
							(2.22604279454,-1.115326650624218)
							(2.23053078405,-1.116942744656317)
							(2.23501877355,-1.118552918408368)
							(2.23950676306,-1.120157143934544)
							(2.24399475256,-1.121755393380802)
							(2.24848274207,-1.123347638985521)
							(2.25297073157,-1.124933853080142)
							(2.25745872108,-1.126514008089805)
							(2.26194671058,-1.128088076533978)
							(2.26643470009,-1.129656031027094)
							(2.27092268959,-1.13121784427918)
							(2.2754106791,-1.132773489096482)
							(2.27989866861,-1.134322938382093)
							(2.28438665811,-1.13586616513658)
							(2.28887464762,-1.1374031424586)
							(2.29336263712,-1.138933843545521)
							(2.29785062663,-1.140458241694042)
							(2.30233861613,-1.141976310300808)
							(2.30682660564,-1.14348802286302)
							(2.31131459514,-1.144993352979048)
							(2.31580258465,-1.146492274349039)
							(2.32029057415,-1.147984760775524)
							(2.32477856366,-1.149470786164024)
							(2.32926655316,-1.150950324523648)
							(2.33375454267,-1.152423349967692)
							(2.33824253217,-1.153889836714244)
							(2.34273052168,-1.15534975908677)
							(2.34721851118,-1.15680309151471)
							(2.35170650069,-1.15824980853407)
							(2.35619449019,-1.159689884788007)
							(2.3606824797,-1.161123295027417)
							(2.3651704692,-1.162550014111514)
							(2.36965845871,-1.163970017008417)
							(2.37414644821,-1.165383278795721)
							(2.37863443772,-1.166789774661076)
							(2.38312242722,-1.168189479902761)
							(2.38761041673,-1.169582369930254)
							(2.39209840623,-1.170968420264799)
							(2.39658639574,-1.172347606539971)
							(2.40107438524,-1.173719904502242)
							(2.40556237475,-1.175085290011538)
							(2.41005036425,-1.176443739041799)
							(2.41453835376,-1.177795227681536)
							(2.41902634326,-1.179139732134377)
							(2.42351433277,-1.180477228719623)
							(2.42800232227,-1.181807693872796)
							(2.43249031178,-1.183131104146176)
							(2.43697830128,-1.184447436209353)
							(2.44146629079,-1.185756666849759)
							(2.44595428029,-1.187058772973207)
							(2.4504422698,-1.188353731604425)
							(2.45493025931,-1.189641519887588)
							(2.45941824881,-1.190922115086844)
							(2.46390623832,-1.192195494586841)
							(2.46839422782,-1.19346163589325)
							(2.47288221733,-1.194720516633285)
							(2.47737020683,-1.195972114556219)
							(2.48185819634,-1.1972164075339)
							(2.48634618584,-1.19845337356126)
							(2.49083417535,-1.199682990756829)
							(2.49532216485,-1.200905237363235)
							(2.49981015436,-1.202120091747709)
							(2.50429814386,-1.203327532402586)
							(2.50878613337,-1.204527537945801)
							(2.51327412287,-1.205720087121386)
							(2.51776211238,-1.206905158799957)
							(2.52225010188,-1.208082731979204)
							(2.52673809139,-1.209252785784378)
							(2.53122608089,-1.210415299468774)
							(2.5357140704,-1.211570252414208)
							(2.5402020599,-1.212717624131494)
							(2.54469004941,-1.213857394260918)
							(2.54917803891,-1.214989542572708)
							(2.55366602842,-1.216114048967505)
							(2.55815401792,-1.217230893476823)
							(2.56264200743,-1.21834005626351)
							(2.56712999693,-1.219441517622213)
							(2.57161798644,-1.220535257979825)
							(2.57610597594,-1.221621257895943)
							(2.58059396545,-1.222699498063315)
							(2.58508195495,-1.223769959308284)
							(2.58956994446,-1.224832622591237)
							(2.59405793396,-1.225887469007038)
							(2.59854592347,-1.22693447978547)
							(2.60303391297,-1.227973636291666)
							(2.60752190248,-1.229004920026537)
							(2.61200989198,-1.230028312627205)
							(2.61649788149,-1.231043795867425)
							(2.62098587099,-1.232051351658002)
							(2.6254738605,-1.233050962047213)
							(2.62996185001,-1.234042609221221)
							(2.63444983951,-1.235026275504486)
							(2.63893782902,-1.23600194336017)
							(2.64342581852,-1.236969595390548)
							(2.64791380803,-1.237929214337404)
							(2.65240179753,-1.238880783082433)
							(2.65688978704,-1.239824284647634)
							(2.66137777654,-1.240759702195704)
							(2.66586576605,-1.241687019030423)
							(2.67035375555,-1.242606218597043)
							(2.67484174506,-1.243517284482668)
							(2.67932973456,-1.244420200416635)
							(2.68381772407,-1.245314950270888)
							(2.68830571357,-1.246201518060346)
							(2.69279370308,-1.24707988794328)
							(2.69728169258,-1.247950044221672)
							(2.70176968209,-1.248811971341581)
							(2.70625767159,-1.2496656538935)
							(2.7107456611,-1.250511076612708)
							(2.7152336506,-1.251348224379632)
							(2.71972164011,-1.252177082220183)
							(2.72420962961,-1.252997635306111)
							(2.72869761912,-1.253809868955344)
							(2.73318560862,-1.254613768632324)
							(2.73767359813,-1.255409319948346)
							(2.74216158763,-1.256196508661886)
							(2.74664957714,-1.256975320678934)
							(2.75113756664,-1.257745742053314)
							(2.75562555615,-1.258507758987008)
							(2.76011354565,-1.259261357830475)
							(2.76460153516,-1.260006525082963)
							(2.76908952466,-1.26074324739282)
							(2.77357751417,-1.261471511557805)
							(2.77806550367,-1.262191304525392)
							(2.78255349318,-1.262902613393064)
							(2.78704148268,-1.26360542540862)
							(2.79152947219,-1.264299727970461)
							(2.79601746169,-1.264985508627885)
							(2.8005054512,-1.265662755081371)
							(2.80499344071,-1.266331455182865)
							(2.80948143021,-1.266991596936057)
							(2.81396941972,-1.267643168496658)
							(2.81845740922,-1.268286158172675)
							(2.82294539873,-1.268920554424677)
							(2.82743338823,-1.269546345866064)
							(2.83192137774,-1.270163521263325)
							(2.83640936724,-1.270772069536301)
							(2.84089735675,-1.271371979758438)
							(2.84538534625,-1.271963241157037)
							(2.84987333576,-1.272545843113506)
							(2.85436132526,-1.273119775163601)
							(2.85884931477,-1.273685026997667)
							(2.86333730427,-1.274241588460877)
							(2.86782529378,-1.274789449553467)
							(2.87231328328,-1.27532860043096)
							(2.87680127279,-1.2758590314044)
							(2.88128926229,-1.276380732940569)
							(2.8857772518,-1.276893695662211)
							(2.8902652413,-1.277397910348245)
							(2.89475323081,-1.277893367933977)
							(2.89924122031,-1.278380059511311)
							(2.90372920982,-1.27885797632895)
							(2.90821719932,-1.2793271097926)
							(2.91270518883,-1.27978745146517)
							(2.91719317833,-1.28023899306696)
							(2.92168116784,-1.280681726475855)
							(2.92616915734,-1.281115643727515)
							(2.93065714685,-1.281540737015549)
							(2.93514513635,-1.281956998691705)
							(2.93963312586,-1.282364421266041)
							(2.94412111536,-1.282762997407093)
							(2.94860910487,-1.283152719942051)
							(2.95309709437,-1.283533581856922)
							(2.95758508388,-1.283905576296687)
							(2.96207307338,-1.284268696565464)
							(2.96656106289,-1.284622936126658)
							(2.97104905239,-1.284968288603114)
							(2.9755370419,-1.285304747777261)
							(2.98002503141,-1.285632307591259)
							(2.98451302091,-1.285950962147133)
							(2.98900101042,-1.286260705706912)
							(2.99348899992,-1.286561532692761)
							(2.99797698943,-1.286853437687107)
							(3.00246497893,-1.287136415432765)
							(3.00695296844,-1.287410460833059)
							(3.01144095794,-1.287675568951939)
							(3.01592894745,-1.287931735014093)
							(3.02041693695,-1.288178954405059)
							(3.02490492646,-1.28841722267133)
							(3.02939291596,-1.288646535520455)
							(3.03388090547,-1.28886688882114)
							(3.03836889497,-1.289078278603343)
							(3.04285688448,-1.289280701058359)
							(3.04734487398,-1.28947415253892)
							(3.05183286349,-1.289658629559265)
							(3.05632085299,-1.28983412879523)
							(3.0608088425,-1.290000647084319)
							(3.065296832,-1.290158181425779)
							(3.06978482151,-1.29030672898067)
							(3.07427281101,-1.290446287071925)
							(3.07876080052,-1.290576853184419)
							(3.08324879002,-1.29069842496502)
							(3.08773677953,-1.290811000222647)
							(3.09222476903,-1.290914576928321)
							(3.09671275854,-1.291009153215207)
							(3.10120074804,-1.291094727378661)
							(3.10568873755,-1.291171297876267)
							(3.11017672705,-1.291238863327877)
							(3.11466471656,-1.291297422515634)
							(3.11915270606,-1.291346974384009)
							(3.12364069557,-1.291387518039818)
							(3.12812868507,-1.29141905275225)
							(3.13261667458,-1.291441577952875)
							(3.13710466408,-1.291455093235664)
							(3.14159265359,-1.291459598356996)
							(3.14608064309,-1.291455093235664)
							(3.1505686326,-1.291441577952875)
							(3.15505662211,-1.29141905275225)
							(3.15954461161,-1.291387518039818)
							(3.16403260112,-1.291346974384009)
							(3.16852059062,-1.291297422515634)
							(3.17300858013,-1.291238863327877)
							(3.17749656963,-1.291171297876267)
							(3.18198455914,-1.291094727378661)
							(3.18647254864,-1.291009153215207)
							(3.19096053815,-1.290914576928321)
							(3.19544852765,-1.290811000222647)
							(3.19993651716,-1.29069842496502)
							(3.20442450666,-1.290576853184419)
							(3.20891249617,-1.290446287071925)
							(3.21340048567,-1.29030672898067)
							(3.21788847518,-1.290158181425779)
							(3.22237646468,-1.290000647084319)
							(3.22686445419,-1.28983412879523)
							(3.23135244369,-1.289658629559265)
							(3.2358404332,-1.28947415253892)
							(3.2403284227,-1.28928070105836)
							(3.24481641221,-1.289078278603343)
							(3.24930440171,-1.28886688882114)
							(3.25379239122,-1.288646535520455)
							(3.25828038072,-1.28841722267133)
							(3.26276837023,-1.288178954405059)
							(3.26725635973,-1.287931735014093)
							(3.27174434924,-1.287675568951939)
							(3.27623233874,-1.287410460833059)
							(3.28072032825,-1.287136415432765)
							(3.28520831775,-1.286853437687107)
							(3.28969630726,-1.286561532692761)
							(3.29418429676,-1.286260705706912)
							(3.29867228627,-1.285950962147133)
							(3.30316027577,-1.285632307591259)
							(3.30764826528,-1.285304747777262)
							(3.31213625478,-1.284968288603114)
							(3.31662424429,-1.284622936126658)
							(3.32111223379,-1.284268696565464)
							(3.3256002233,-1.283905576296688)
							(3.33008821281,-1.283533581856922)
							(3.33457620231,-1.283152719942051)
							(3.33906419182,-1.282762997407093)
							(3.34355218132,-1.282364421266041)
							(3.34804017083,-1.281956998691705)
							(3.35252816033,-1.281540737015549)
							(3.35701614984,-1.281115643727515)
							(3.36150413934,-1.280681726475856)
							(3.36599212885,-1.28023899306696)
							(3.37048011835,-1.27978745146517)
							(3.37496810786,-1.279327109792601)
							(3.37945609736,-1.27885797632895)
							(3.38394408687,-1.278380059511312)
							(3.38843207637,-1.277893367933978)
							(3.39292006588,-1.277397910348245)
							(3.39740805538,-1.276893695662211)
							(3.40189604489,-1.276380732940569)
							(3.40638403439,-1.2758590314044)
							(3.4108720239,-1.27532860043096)
							(3.4153600134,-1.274789449553467)
							(3.41984800291,-1.274241588460877)
							(3.42433599241,-1.273685026997667)
							(3.42882398192,-1.273119775163601)
							(3.43331197142,-1.272545843113507)
							(3.43779996093,-1.271963241157037)
							(3.44228795043,-1.271371979758438)
							(3.44677593994,-1.270772069536301)
							(3.45126392944,-1.270163521263325)
							(3.45575191895,-1.269546345866064)
							(3.46023990845,-1.268920554424677)
							(3.46472789796,-1.268286158172675)
							(3.46921588746,-1.267643168496658)
							(3.47370387697,-1.266991596936057)
							(3.47819186647,-1.266331455182865)
							(3.48267985598,-1.265662755081371)
							(3.48716784548,-1.264985508627885)
							(3.49165583499,-1.264299727970461)
							(3.49614382449,-1.26360542540862)
							(3.500631814,-1.262902613393064)
							(3.50511980351,-1.262191304525392)
							(3.50960779301,-1.261471511557805)
							(3.51409578252,-1.26074324739282)
							(3.51858377202,-1.260006525082962)
							(3.52307176153,-1.259261357830475)
							(3.52755975103,-1.258507758987008)
							(3.53204774054,-1.257745742053314)
							(3.53653573004,-1.256975320678934)
							(3.54102371955,-1.256196508661886)
							(3.54551170905,-1.255409319948346)
							(3.54999969856,-1.254613768632324)
							(3.55448768806,-1.253809868955344)
							(3.55897567757,-1.252997635306111)
							(3.56346366707,-1.252177082220183)
							(3.56795165658,-1.251348224379632)
							(3.57243964608,-1.250511076612708)
							(3.57692763559,-1.249665653893499)
							(3.58141562509,-1.248811971341581)
							(3.5859036146,-1.247950044221672)
							(3.5903916041,-1.24707988794328)
							(3.59487959361,-1.246201518060345)
							(3.59936758311,-1.245314950270888)
							(3.60385557262,-1.244420200416636)
							(3.60834356212,-1.243517284482668)
							(3.61283155163,-1.242606218597043)
							(3.61731954113,-1.241687019030422)
							(3.62180753064,-1.240759702195704)
							(3.62629552014,-1.239824284647634)
							(3.63078350965,-1.238880783082433)
							(3.63527149915,-1.237929214337404)
							(3.63975948866,-1.236969595390548)
							(3.64424747816,-1.23600194336017)
							(3.64873546767,-1.235026275504486)
							(3.65322345717,-1.234042609221221)
							(3.65771144668,-1.233050962047213)
							(3.66219943618,-1.232051351658002)
							(3.66668742569,-1.231043795867425)
							(3.67117541519,-1.230028312627205)
							(3.6756634047,-1.229004920026537)
							(3.68015139421,-1.227973636291666)
							(3.68463938371,-1.22693447978547)
							(3.68912737322,-1.225887469007038)
							(3.69361536272,-1.224832622591237)
							(3.69810335223,-1.223769959308284)
							(3.70259134173,-1.222699498063314)
							(3.70707933124,-1.221621257895943)
							(3.71156732074,-1.220535257979825)
							(3.71605531025,-1.219441517622213)
							(3.72054329975,-1.218340056263511)
							(3.72503128926,-1.217230893476823)
							(3.72951927876,-1.216114048967505)
							(3.73400726827,-1.214989542572708)
							(3.73849525777,-1.213857394260918)
							(3.74298324728,-1.212717624131494)
							(3.74747123678,-1.211570252414208)
							(3.75195922629,-1.210415299468775)
							(3.75644721579,-1.209252785784378)
							(3.7609352053,-1.208082731979204)
							(3.7654231948,-1.206905158799957)
							(3.76991118431,-1.205720087121386)
							(3.77439917381,-1.204527537945802)
							(3.77888716332,-1.203327532402586)
							(3.78337515282,-1.202120091747709)
							(3.78786314233,-1.200905237363235)
							(3.79235113183,-1.199682990756829)
							(3.79683912134,-1.19845337356126)
							(3.80132711084,-1.1972164075339)
							(3.80581510035,-1.195972114556219)
							(3.81030308985,-1.194720516633285)
							(3.81479107936,-1.19346163589325)
							(3.81927906886,-1.192195494586841)
							(3.82376705837,-1.190922115086844)
							(3.82825504787,-1.189641519887588)
							(3.83274303738,-1.188353731604425)
							(3.83723102688,-1.187058772973207)
							(3.84171901639,-1.185756666849759)
							(3.84620700589,-1.184447436209353)
							(3.8506949954,-1.183131104146176)
							(3.85518298491,-1.181807693872796)
							(3.85967097441,-1.180477228719623)
							(3.86415896392,-1.179139732134377)
							(3.86864695342,-1.177795227681536)
							(3.87313494293,-1.176443739041799)
							(3.87762293243,-1.175085290011538)
							(3.88211092194,-1.173719904502242)
							(3.88659891144,-1.172347606539971)
							(3.89108690095,-1.170968420264799)
							(3.89557489045,-1.169582369930255)
							(3.90006287996,-1.168189479902761)
							(3.90455086946,-1.166789774661076)
							(3.90903885897,-1.165383278795721)
							(3.91352684847,-1.163970017008417)
							(3.91801483798,-1.162550014111515)
							(3.92250282748,-1.161123295027417)
							(3.92699081699,-1.159689884788007)
							(3.93147880649,-1.15824980853407)
							(3.935966796,-1.15680309151471)
							(3.9404547855,-1.15534975908677)
							(3.94494277501,-1.153889836714244)
							(3.94943076451,-1.152423349967693)
							(3.95391875402,-1.150950324523648)
							(3.95840674352,-1.149470786164024)
							(3.96289473303,-1.147984760775525)
							(3.96738272253,-1.146492274349039)
							(3.97187071204,-1.144993352979048)
							(3.97635870154,-1.14348802286302)
							(3.98084669105,-1.141976310300808)
							(3.98533468055,-1.140458241694042)
							(3.98982267006,-1.138933843545521)
							(3.99431065956,-1.1374031424586)
							(3.99879864907,-1.13586616513658)
							(4.00328663857,-1.134322938382093)
							(4.00777462808,-1.132773489096482)
							(4.01226261758,-1.13121784427918)
							(4.01675060709,-1.129656031027094)
							(4.02123859659,-1.128088076533978)
							(4.0257265861,-1.126514008089805)
							(4.03021457561,-1.124933853080143)
							(4.03470256511,-1.123347638985521)
							(4.03919055462,-1.121755393380802)
							(4.04367854412,-1.120157143934544)
							(4.04816653363,-1.118552918408368)
							(4.05265452313,-1.116942744656317)
							(4.05714251264,-1.115326650624218)
							(4.06163050214,-1.113704664349039)
							(4.06611849165,-1.112076813958248)
							(4.07060648115,-1.110443127669164)
							(4.07509447066,-1.10880363378831)
							(4.07958246016,-1.107158360710767)
							(4.08407044967,-1.105507336919521)
							(4.08855843917,-1.10385059098481)
							(4.09304642868,-1.102188151563469)
							(4.09753441818,-1.100520047398278)
							(4.10202240769,-1.098846307317295)
							(4.10651039719,-1.097166960233207)
							(4.1109983867,-1.095482035142664)
							(4.1154863762,-1.093791561125613)
							(4.11997436571,-1.09209556734464)
							(4.12446235521,-1.090394083044299)
							(4.12895034472,-1.088687137550447)
							(4.13343833422,-1.086974760269576)
							(4.13792632373,-1.085256980688136)
							(4.14241431323,-1.083533828371875)
							(4.14690230274,-1.081805332965151)
							(4.15139029224,-1.08007152419027)
							(4.15587828175,-1.078332431846801)
							(4.16036627125,-1.076588085810905)
							(4.16485426076,-1.074838516034651)
							(4.16934225026,-1.073083752545337)
							(4.17383023977,-1.071323825444811)
							(4.17831822927,-1.069558764908788)
							(4.18280621878,-1.067788601186162)
							(4.18729420828,-1.066013364598327)
							(4.19178219779,-1.064233085538484)
							(4.19627018729,-1.062447794470961)
							(4.2007581768,-1.060657521930521)
							(4.20524616631,-1.058862298521671)
							(4.20973415581,-1.057062154917975)
							(4.21422214532,-1.05525712186136)
							(4.21871013482,-1.053447230161425)
							(4.22319812433,-1.051632510694749)
							(4.22768611383,-1.049812994404194)
							(4.23217410334,-1.047988712298211)
							(4.23666209284,-1.046159695450146)
							(4.24115008235,-1.044325974997541)
							(4.24563807185,-1.04248758214144)
							(4.25012606136,-1.040644548145686)
							(4.25461405086,-1.038796904336227)
							(4.25910204037,-1.036944682100415)
							(4.26359002987,-1.035087912886306)
							(4.26807801938,-1.033226628201958)
							(4.27256600888,-1.031360859614735)
							(4.27705399839,-1.029490638750598)
							(4.28154198789,-1.02761599729341)
							(4.2860299774,-1.025736966984231)
							(4.2905179669,-1.023853579620614)
							(4.29500595641,-1.021965867055905)
							(4.29949394591,-1.020073861198538)
							(4.30398193542,-1.018177594011329)
							(4.30846992492,-1.016277097510778)
							(4.31295791443,-1.014372403766362)
							(4.31744590393,-1.012463544899827)
							(4.32193389344,-1.010550553084494)
							(4.32642188294,-1.008633460544545)
							(4.33090987245,-1.006712299554324)
							(4.33539786195,-1.004787102437632)
							(4.33988585146,-1.002857901567022)
							(4.34437384096,-1.000924729363099)
							(4.34886183047,-0.9989876182938113)
							(4.35334981997,-0.99704660087375)
							(4.35783780948,-0.9951017096634465)
							(4.36232579898,-0.9931529772686684)
							(4.36681378849,-0.9912004363397188)
							(4.37130177799,-0.9892441195707319)
							(4.3757897675,-0.9872840596989753)
							(4.38027775701,-0.9853202895041469)
							(4.38476574651,-0.9833528418076735)
							(4.38925373602,-0.981381749472015)
							(4.39374172552,-0.9794070453999618)
							(4.39822971503,-0.9774287625339394)
							(4.40271770453,-0.9754469338553102)
							(4.40720569404,-0.9734615923836757)
							(4.41169368354,-0.9714727711761844)
							(4.41618167305,-0.9694805033268324)
							(4.42066966255,-0.9674848219657749)
							(4.42515765206,-0.9654857602586313)
							(4.42964564156,-0.9634833514057928)
							(4.43413363107,-0.961477628641736)
							(4.43862162057,-0.9594686252343295)
							(4.44310961008,-0.9574563744841508)
							(4.44759759958,-0.9554409097237974)
							(4.45208558909,-0.9534222643172027)
							(4.45657357859,-0.9514004716589549)
							(4.4610615681,-0.9493755651736119)
							(4.4655495576,-0.947347578315024)
							(4.47003754711,-0.9453165445656566)
							(4.47452553661,-0.94328249743591)
							(4.47901352612,-0.9412454704634495)
							(4.48350151562,-0.9392054972125282)
							(4.48798950513,-0.9371626112733207)
							(4.49247749463,-0.9351168462612516)
							(4.49696548414,-0.9330682358163291)
							(4.50145347364,-0.9310168136024835)
							(4.50594146315,-0.9289626133069002)
							(4.51042945265,-0.9269056686393661)
							(4.51491744216,-0.9248460133316081)
							(4.51940543166,-0.9227836811366384)
							(4.52389342117,-0.9207187058281052)
							(4.52838141067,-0.91865112119964)
							(4.53286940018,-0.9165809610642133)
							(4.53735738968,-0.9145082592534893)
							(4.54184537919,-0.9124330496171839)
							(4.54633336869,-0.9103553660224298)
							(4.5508213582,-0.9082752423531366)
							(4.55530934771,-0.9061927125093638)
							(4.55979733721,-0.9041078104066894)
							(4.56428532672,-0.9020205699755837)
							(4.56877331622,-0.8999310251607904)
							(4.57326130573,-0.8978392099207042)
							(4.57774929523,-0.8957451582267595)
							(4.58223728474,-0.8936489040628181)
							(4.58672527424,-0.8915504814245585)
							(4.59121326375,-0.8894499243188783)
							(4.59570125325,-0.8873472667632885)
							(4.60018924276,-0.8852425427853222)
							(4.60467723226,-0.8831357864219417)
							(4.60916522177,-0.8810270317189496)
							(4.61365321127,-0.8789163127304097)
							(4.61814120078,-0.876803663518064)
							(4.62262919028,-0.8746891181507633)
							(4.62711717979,-0.8725727107038957)
							(4.63160516929,-0.8704544752588215)
							(4.6360931588,-0.8683344459023159)
							(4.6405811483,-0.8662126567260123)
							(4.64506913781,-0.8640891418258548)
							(4.64955712731,-0.8619639353015528)
							(4.65404511682,-0.8598370712560421)
							(4.65853310632,-0.8577085837949522)
							(4.66302109583,-0.8555785070260776)
							(4.66750908533,-0.8534468750588564)
							(4.67199707484,-0.8513137220038542)
							(4.67648506434,-0.8491790819722511)
							(4.68097305385,-0.8470429890753414)
							(4.68546104335,-0.8449054774240311)
							(4.68994903286,-0.8427665811283499)
							(4.69443702236,-0.8406263342969632)
							(4.69892501187,-0.8384847710366929)
							(4.70341300137,-0.8363419254520479)
							(4.70790099088,-0.834197831644755)
							(4.71238898038,-0.8320525237133038)
							(4.71687696989,-0.8299060357524941)
							(4.72136495939,-0.82775840185299)
							(4.7258529489,-0.8256096561008872)
							(4.73034093841,-0.8234598325772796)
							(4.73482892791,-0.8213089653578414)
							(4.73931691742,-0.8191570885124116)
							(4.74380490692,-0.8170042361045881)
							(4.74829289643,-0.8148504421913317)
							(4.75278088593,-0.8126957408225752)
							(4.75726887544,-0.8105401660408444)
							(4.76175686494,-0.8083837518808848)
							(4.76624485445,-0.8062265323692979)
							(4.77073284395,-0.8040685415241885)
							(4.77522083346,-0.8019098133548169)
							(4.77970882296,-0.7997503818612656)
							(4.78419681247,-0.7975902810341108)
							(4.78868480197,-0.7954295448541051)
							(4.79317279148,-0.7932682072918729)
							(4.79766078098,-0.7911063023076088)
							(4.80214877049,-0.7889438638507955)
							(4.80663675999,-0.786780925859924)
							(4.8111247495,-0.7846175222622266)
							(4.815612739,-0.7824536869734249)
							(4.82010072851,-0.7802894538974808)
							(4.82458871801,-0.778124856926367)
							(4.82907670752,-0.7759599299398429)
							(4.83356469702,-0.773794706805242)
							(4.83805268653,-0.771629221377277)
							(4.84254067603,-0.7694635074978483)
							(4.84702866554,-0.7672975989958726)
							(4.85151665504,-0.7651315296871178)
							(4.85600464455,-0.7629653333740527)
							(4.86049263405,-0.760799043845712)
							(4.86498062356,-0.7586326948775675)
							(4.86946861306,-0.7564663202314208)
							(4.87395660257,-0.7542999536553041)
							(4.87844459207,-0.7521336288833937)
							(4.88293258158,-0.749967379635943)
							(4.88742057108,-0.7478012396192225)
							(4.89190856059,-0.7456352425254814)
							(4.89639655009,-0.7434694220329179)
							(4.9008845396,-0.7413038118056656)
							(4.90537252911,-0.7391384454937994)
							(4.90986051861,-0.7369733567333493)
							(4.91434850812,-0.7348085791463362)
							(4.91883649762,-0.7326441463408211)
							(4.92332448713,-0.730480091910967)
							(4.92781247663,-0.7283164494371259)
							(4.93230046614,-0.726153252485931)
							(4.93678845564,-0.7239905346104168)
							(4.94127644515,-0.7218283293501488)
							(4.94576443465,-0.7196666702313722)
							(4.95025242416,-0.7175055907671817)
							(4.95474041366,-0.7153451244577049)
							(4.95922840317,-0.7131853047903071)
							(4.96371639267,-0.7110261652398132)
							(4.96820438218,-0.7088677392687475)
							(4.97269237168,-0.7067100603275966)
							(4.97718036119,-0.7045531618550863)
							(4.98166835069,-0.7023970772784833)
							(4.9861563402,-0.7002418400139137)
							(4.9906443297,-0.6980874834667026)
							(4.99513231921,-0.6959340410317369)
							(4.99962030871,-0.6937815460938443)
							(5.00410829822,-0.6916300320281987)
							(5.00859628772,-0.6894795322007445)
							(5.01308427723,-0.6873300799686425)
							(5.01757226673,-0.6851817086807409)
							(5.02206025624,-0.6830344516780659)
							(5.02654824574,-0.6808883422943374)
							(5.03103623525,-0.6787434138565079)
							(5.03552422475,-0.6765996996853237)
							(5.04001221426,-0.6744572330959135)
							(5.04450020376,-0.6723160473983951)
							(5.04898819327,-0.6701761758985163)
							(5.05347618277,-0.6680376518983131)
							(5.05796417228,-0.6659005086967954)
							(5.06245216178,-0.663764779590662)
							(5.06694015129,-0.6616304978750376)
							(5.07142814079,-0.6594976968442398)
							(5.0759161303,-0.6573664097925712)
							(5.08040411981,-0.6552366700151402)
							(5.08489210931,-0.6531085108087084)
							(5.08938009882,-0.6509819654725679)
							(5.09386808832,-0.6488570673094477)
							(5.09835607783,-0.6467338496264463)
							(5.10284406733,-0.6446123457359962)
							(5.10733205684,-0.6424925889568598)
							(5.11182004634,-0.6403746126151509)
							(5.11630803585,-0.6382584500453928)
							(5.12079602535,-0.6361441345916037)
							(5.12528401486,-0.6340316996084138)
							(5.12977200436,-0.6319211784622188)
							(5.13425999387,-0.6298126045323589)
							(5.13874798337,-0.6277060112123384)
							(5.14323597288,-0.6256014319110733)
							(5.14772396238,-0.6234989000541745)
							(5.15221195189,-0.6213984490852672)
							(5.15669994139,-0.6193001124673411)
							(5.1611879309,-0.6172039236841405)
							(5.1656759204,-0.6151099162415873)
							(5.17016390991,-0.6130181236692396)
							(5.17465189941,-0.6109285795217904)
							(5.17913988892,-0.6088413173805991)
							(5.18362787842,-0.6067563708552648)
							(5.18811586793,-0.6046737735852353)
							(5.19260385743,-0.6025935592414534)
							(5.19709184694,-0.6005157615280474)
							(5.20157983644,-0.598440414184054)
							(5.20606782595,-0.5963675509851886)
							(5.21055581545,-0.5942972057456505)
							(5.21504380496,-0.5922294123199708)
							(5.21953179446,-0.5901642046049053)
							(5.22401978397,-0.5881016165413618)
							(5.22850777347,-0.5860416821163785)
							(5.23299576298,-0.5839844353651398)
							(5.23748375248,-0.5819299103730357)
							(5.24197174199,-0.5798781412777687)
							(5.24645973149,-0.5778291622715023)
							(5.250947721,-0.5757830076030542)
							(5.25543571051,-0.5737397115801385)
							(5.25992370001,-0.5716993085716471)
							(5.26441168952,-0.5696618330099857)
							(5.26889967902,-0.56762731939345)
							(5.27338766853,-0.5655958022886531)
							(5.27787565803,-0.5635673163330001)
							(5.28236364754,-0.5615418962372071)
							(5.28685163704,-0.5595195767878778)
							(5.29133962655,-0.5575003928501185)
							(5.29582761605,-0.5554843793702119)
							(5.30031560556,-0.5534715713783362)
							(5.30480359506,-0.5514620039913348)
							(5.30929158457,-0.5494557124155406)
							(5.31377957407,-0.5474527319496467)
							(5.31826756358,-0.545453097987635)
							(5.32275555308,-0.5434568460217511)
							(5.32724354259,-0.5414640116455359)
							(5.33173153209,-0.5394746305569098)
							(5.3362195216,-0.5374887385613079)
							(5.3407075111,-0.5355063715748735)
							(5.34519550061,-0.5335275656277023)
							(5.34968349011,-0.5315523568671408)
							(5.35417147962,-0.5295807815611449)
							(5.35865946912,-0.5276128761016853)
							(5.36314745863,-0.5256486770082178)
							(5.36763544813,-0.5236882209312025)
							(5.37212343764,-0.5217315446556808)
							(5.37661142714,-0.5197786851049129)
							(5.38109941665,-0.517829679344064)
							(5.38558740615,-0.5158845645839562)
							(5.39007539566,-0.5139433781848711)
							(5.39456338516,-0.5120061576604107)
							(5.39905137467,-0.5100729406814193)
							(5.40353936417,-0.5081437650799562)
							(5.40802735368,-0.5062186688533341)
							(5.41251534318,-0.5042976901682074)
							(5.41700333269,-0.5023808673647224)
							(5.42149132219,-0.5004682389607249)
							(5.4259793117,-0.4985598436560223)
							(5.43046730121,-0.4966557203367081)
							(5.43495529071,-0.4947559080795392)
							(5.43944328022,-0.4928604461563704)
							(5.44393126972,-0.4909693740386522)
							(5.44841925923,-0.489082731401975)
							(5.45290724873,-0.4872005581306791)
							(5.45739523824,-0.4853228943225164)
							(5.46188322774,-0.4834497802933658)
							(5.46637121725,-0.4815812565820095)
							(5.47085920675,-0.479717363954958)
							(5.47534719626,-0.477858143411335)
							(5.47983518576,-0.4760036361878108)
							(5.48432317527,-0.4741538837635905)
							(5.48881116477,-0.472308927865457)
							(5.49329915428,-0.4704688104728595)
							(5.49778714378,-0.4686335738230587)
							(5.50227513329,-0.466803260416318)
							(5.50676312279,-0.4649779130211418)
							(5.5112511123,-0.4631575746795663)
							(5.5157391018,-0.4613422887124903)
							(5.52022709131,-0.4595320987250567)
							(5.52471508081,-0.457727048612073)
							(5.52920307032,-0.4559271825634754)
							(5.53369105982,-0.4541325450698355)
							(5.53817904933,-0.4523431809279019)
							(5.54266703883,-0.450559135246183)
							(5.54715502834,-0.4487804534505623)
							(5.55164301784,-0.4470071812899465)
							(5.55613100735,-0.4452393648419495)
							(5.56061899685,-0.4434770505185982)
							(5.56510698636,-0.4417202850720722)
							(5.56959497586,-0.4399691156004626)
							(5.57408296537,-0.4382235895535538)
							(5.57857095487,-0.4364837547386274)
							(5.58305894438,-0.4347496593262759)
							(5.58754693388,-0.433021351856236)
							(5.59203492339,-0.4312988812432283)
							(5.59652291289,-0.4295822967828029)
							(5.6010109024,-0.4278716481571918)
							(5.60549889191,-0.4261669854411561)
							(5.60998688141,-0.424468359107835)
							(5.61447487092,-0.4227758200345804)
							(5.61896286042,-0.4210894195087826)
							(5.62345084993,-0.41940920923368)
							(5.62793883943,-0.4177352413341447)
							(5.63242682894,-0.4160675683624461)
							(5.63691481844,-0.4144062433039806)
							(5.64140280795,-0.4127513195829663)
							(5.64589079745,-0.4111028510680983)
							(5.65037878696,-0.4094608920781551)
							(5.65486677646,-0.4078254973875542)
							(5.65935476597,-0.4061967222318499)
							(5.66384275547,-0.4045746223131633)
							(5.66833074498,-0.4029592538055468)
							(5.67281873448,-0.4013506733602656)
							(5.67730672399,-0.3997489381110003)
							(5.68179471349,-0.398154105678953)
							(5.686282703,-0.3965662341778579)
							(5.6907706925,-0.3949853822188852)
							(5.69525868201,-0.3934116089154276)
							(5.69974667151,-0.3918449738877695)
							(5.70423466102,-0.3902855372676211)
							(5.70872265052,-0.388733359702514)
							(5.71321064003,-0.3871885023600506)
							(5.71769862953,-0.3856510269319918)
							(5.72218661904,-0.3841209956381819)
							(5.72667460854,-0.3825984712302942)
							(5.73116259805,-0.3810835169953884)
							(5.73565058755,-0.3795761967592752)
							(5.74013857706,-0.3780765748896676)
							(5.74462656656,-0.3765847162991184)
							(5.74911455607,-0.3751006864477251)
							(5.75360254557,-0.3736245513455925)
							(5.75809053508,-0.3721563775550469)
							(5.76257852458,-0.3706962321925787)
							(5.76706651409,-0.3692441829305155)
							(5.77155450359,-0.3678002979983971)
							(5.7760424931,-0.3663646461840549)
							(5.78053048261,-0.3649372968343722)
							(5.78501847211,-0.363518319855715)
							(5.78950646162,-0.3621077857140235)
							(5.79399445112,-0.3607057654345429)
							(5.79848244063,-0.3593123306011883)
							(5.80297043013,-0.357927553355522)
							(5.80745841964,-0.3565515063953316)
							(5.81194640914,-0.3551842629727979)
							(5.81643439865,-0.3538258968922284)
							(5.82092238815,-0.3524764825073536)
							(5.82541037766,-0.3511360947181598)
							(5.82989836716,-0.3498048089672485)
							(5.83438635667,-0.3484827012357095)
							(5.83887434617,-0.3471698480384839)
							(5.84336233568,-0.3458663264192114)
							(5.84785032518,-0.3445722139445373)
							(5.85233831469,-0.3432875886978686)
							(5.85682630419,-0.3420125292725644)
							(5.8613142937,-0.3407471147645389)
							(5.8658022832,-0.3394914247642685)
							(5.87029027271,-0.3382455393481829)
							(5.87477826221,-0.3370095390694244)
							(5.87926625172,-0.3357835049479661)
							(5.88375424122,-0.3345675184600633)
							(5.88824223073,-0.333361661527035)
							(5.89273022023,-0.3321660165033518)
							(5.89721820974,-0.3309806661640191)
							(5.90170619924,-0.3298056936912444)
							(5.90619418875,-0.328641182660368)
							(5.91068217825,-0.3274872170250531)
							(5.91517016776,-0.3263438811017136)
							(5.91965815726,-0.3252112595531719)
							(5.92414614677,-0.3240894373715383)
							(5.92863413627,-0.3229784998602911)
							(5.93312212578,-0.3218785326155591)
							(5.93761011528,-0.3207896215065873)
							(5.94209810479,-0.3197118526553806)
							(5.94658609429,-0.318645312415521)
							(5.9510740838,-0.3175900873501428)
							(5.95556207331,-0.3165462642090699)
							(5.96005006281,-0.3155139299051005)
							(5.96453805232,-0.3144931714894412)
							(5.96902604182,-0.3134840761262877)
							(5.97351403133,-0.3124867310665455)
							(5.97800202083,-0.3115012236206959)
							(5.98249001034,-0.3105276411308044)
							(5.98697799984,-0.3095660709416743)
							(5.99146598935,-0.3086166003711523)
							(5.99595397885,-0.3076793166795867)
							(6.00044196836,-0.3067543070384467)
							(6.00492995786,-0.3058416584981143)
							(6.00941794737,-0.3049414579548514)
							(6.01390593687,-0.3040537921169637)
							(6.01839392638,-0.3031787474701638)
							(6.02288191588,-0.3023164102421586)
							(6.02736990539,-0.3014668663664716)
							(6.03185789489,-0.3006302014455204)
							(6.0363458844,-0.2998065007129732)
							(6.0408338739,-0.2989958489954017)
							(6.04532186341,-0.2981983306732611)
							(6.04980985291,-0.2974140296412182)
							(6.05429784242,-0.2966430292678595)
							(6.05878583192,-0.2958854123548115)
							(6.06327382143,-0.2951412610952995)
							(6.06776181093,-0.2944106570321883)
							(6.07224980044,-0.2936936810155337)
							(6.07673778994,-0.2929904131596883)
							(6.08122577945,-0.2923009328000007)
							(6.08571376895,-0.2916253184491501)
							(6.09020175846,-0.2909636477531627)
							(6.09468974796,-0.2903159974471537)
							(6.09917773747,-0.2896824433108454)
							(6.10366572697,-0.2890630601239104)
							(6.10815371648,-0.2884579216211915)
							(6.11264170598,-0.2878671004478519)
							(6.11712969549,-0.2872906681145106)
							(6.12161768499,-0.286728694952418)
							(6.1261056745,-0.2861812500687335)
							(6.13059366401,-0.2856484013019567)
							(6.13508165351,-0.285130215177581)
							(6.13956964302,-0.2846267568640233)
							(6.14405763252,-0.2841380901288967)
							(6.14854562203,-0.2836642772956863)
							(6.15303361153,-0.2832053792008927)
							(6.15752160104,-0.2827614551517071)
							(6.16200959054,-0.2823325628842824)
							(6.16649758005,-0.2819187585226627)
							(6.17098556955,-0.2815200965384398)
							(6.17547355906,-0.2811366297111972)
							(6.17996154856,-0.2807684090898067)
							(6.18444953807,-0.2804154839546437)
							(6.18893752757,-0.2800779017807785)
							(6.19342551708,-0.2797557082022128)
							(6.19791350658,-0.2794489469772156)
							(6.20240149609,-0.2791576599548242)
							(6.20688948559,-0.2788818870425642)
							(6.2113774751,-0.2786216661754484)
							(6.2158654646,-0.2783770332863088)
							(6.22035345411,-0.2781480222775151)
							(6.22484144361,-0.2779346649941318)
							(6.22932943312,-0.2777369911985617)
							(6.23381742262,-0.2775550285467238)
							(6.23830541213,-0.2773888025658102)
							(6.24279340163,-0.2772383366336608)
							(6.24728139114,-0.2771036519597991)
							(6.25176938064,-0.2769847675681617)
							(6.25625737015,-0.2768817002815551)
							(6.26074535965,-0.27679446470787)
							(6.26523334916,-0.2767230732280792)
							(6.26972133866,-0.2766675359860423)
							(6.27420932817,-0.2766278608801381)
							(6.27869731767,-0.2766040535567376)
							(6.28318530718,-0.2765961174055343)
						};
						\node[anchor=north east,font=\fontsize{8}{9.6}\selectfont] at (axis description cs:.96,.96) {$E=0.49$ (dn)};
					\end{axis}
				\end{pgfinterruptboundingbox}
			\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
				\begin{groupplot}[group style={group size=2 by 2,horizontal sep=1.5cm,vertical sep=1.8cm},
						xmin=-18,xmax=18,xtick={-15,0,15},ymin=-.9,ymax=1.02,ytick={-.5,0,.5}]
					\nextgroupplot
					\node[font=\WavePanelFont,anchor=west,inner sep=0pt] at (axis description cs:0,1.15) {(a)};
					\node[font=\WaveHeadingFont,anchor=west,inner sep=0pt] at (axis description cs:.13,1.15) {Negative $\operatorname{dn}$};
					\node[font=\WaveHeadingFont,anchor=east,inner sep=0pt] at (axis description cs:1,1.15) {$\nu=-1$};
					\addplot[background,domain=-18:18] {0};
					\addplot[negative] table[x=xi,y=U,row sep=\\] {
						xi U\\
						-18 -0.180986930538\\
						-17.964 -0.17696386361\\
						-17.928 -0.173041104585\\
						-17.892 -0.169217046034\\
						-17.856 -0.16549008109\\
						-17.82 -0.161858606629\\
						-17.784 -0.158321026194\\
						-17.748 -0.154875752668\\
						-17.712 -0.151521210707\\
						-17.676 -0.148255838968\\
						-17.64 -0.145078092126\\
						-17.604 -0.141986442705\\
						-17.568 -0.138979382733\\
						-17.532 -0.136055425237\\
						-17.496 -0.133213105583\\
						-17.46 -0.130450982679\\
						-17.424 -0.127767640049\\
						-17.388 -0.125161686783\\
						-17.352 -0.122631758383\\
						-17.316 -0.120176517505\\
						-17.28 -0.117794654604\\
						-17.244 -0.115484888499\\
						-17.208 -0.113245966858\\
						-17.172 -0.111076666607\\
						-17.136 -0.108975794278\\
						-17.1 -0.106942186294\\
						-17.064 -0.104974709207\\
						-17.028 -0.103072259872\\
						-16.992 -0.101233765594\\
						-16.956 -0.0994581842202\\
						-16.92 -0.0977445042074\\
						-16.884 -0.096091744648\\
						-16.848 -0.094498955274\\
						-16.812 -0.0929652164319\\
						-16.776 -0.0914896390374\\
						-16.74 -0.0900713645088\\
						-16.704 -0.088709564685\\
						-16.668 -0.087403441728\\
						-16.632 -0.086152228014\\
						-16.596 -0.0849551860136\\
						-16.56 -0.0838116081643\\
						-16.524 -0.0827208167362\\
						-16.488 -0.0816821636933\\
						-16.452 -0.0806950305513\\
						-16.416 -0.0797588282331\\
						-16.38 -0.0788729969243\\
						-16.344 -0.0780370059284\\
						-16.308 -0.0772503535251\\
						-16.272 -0.0765125668289\\
						-16.236 -0.0758232016536\\
						-16.2 -0.0751818423794\\
						-16.164 -0.0745881018256\\
						-16.128 -0.0740416211297\\
						-16.092 -0.0735420696315\\
						-16.056 -0.0730891447654\\
						-16.02 -0.0726825719595\\
						-15.984 -0.0723221045427\\
						-15.948 -0.0720075236599\\
						-15.912 -0.0717386381963\\
						-15.876 -0.0715152847101\\
						-15.84 -0.0713373273747\\
						-15.804 -0.0712046579302\\
						-15.768 -0.0711171956448\\
						-15.732 -0.0710748872851\\
						-15.696 -0.0710777070975\\
						-15.66 -0.0711256567987\\
						-15.624 -0.0712187655757\\
						-15.588 -0.0713570900975\\
						-15.552 -0.0715407145346\\
						-15.516 -0.0717697505898\\
						-15.48 -0.0720443375381\\
						-15.444 -0.0723646422766\\
						-15.408 -0.0727308593832\\
						-15.372 -0.0731432111851\\
						-15.336 -0.0736019478356\\
						-15.3 -0.0741073474\\
						-15.264 -0.0746597159495\\
						-15.228 -0.0752593876628\\
						-15.192 -0.0759067249355\\
						-15.156 -0.0766021184955\\
						-15.12 -0.0773459875258\\
						-15.084 -0.0781387797923\\
						-15.048 -0.0789809717765\\
						-15.012 -0.0798730688126\\
						-14.976 -0.0808156052281\\
						-14.94 -0.081809144487\\
						-14.904 -0.0828542793335\\
						-14.868 -0.0839516319377\\
						-14.832 -0.085101854039\\
						-14.796 -0.086305627088\\
						-14.76 -0.0875636623853\\
						-14.724 -0.0888767012147\\
						-14.688 -0.0902455149699\\
						-14.652 -0.0916709052728\\
						-14.616 -0.0931537040815\\
						-14.58 -0.0946947737856\\
						-14.544 -0.0962950072868\\
						-14.508 -0.0979553280625\\
						-14.472 -0.0996766902094\\
						-14.436 -0.101460078464\\
						-14.4 -0.103306508199\\
						-14.364 -0.105217025386\\
						-14.328 -0.107192706535\\
						-14.292 -0.109234658583\\
						-14.256 -0.111344018757\\
						-14.22 -0.113521954383\\
						-14.184 -0.115769662645\\
						-14.148 -0.118088370295\\
						-14.112 -0.120479333294\\
						-14.076 -0.122943836397\\
						-14.04 -0.125483192654\\
						-14.004 -0.128098742841\\
						-13.968 -0.130791854799\\
						-13.932 -0.133563922682\\
						-13.896 -0.136416366097\\
						-13.86 -0.139350629139\\
						-13.824 -0.142368179302\\
						-13.788 -0.145470506261\\
						-13.752 -0.14865912051\\
						-13.716 -0.15193555185\\
						-13.68 -0.155301347711\\
						-13.644 -0.158758071302\\
						-13.608 -0.162307299561\\
						-13.572 -0.165950620913\\
						-13.536 -0.169689632799\\
						-13.5 -0.173525938975\\
						-13.464 -0.177461146558\\
						-13.428 -0.181496862809\\
						-13.392 -0.18563469162\\
						-13.356 -0.189876229707\\
						-13.32 -0.194223062473\\
						-13.284 -0.198676759523\\
						-13.248 -0.203238869826\\
						-13.212 -0.207910916475\\
						-13.176 -0.212694391047\\
						-13.14 -0.21759074753\\
						-13.104 -0.222601395796\\
						-13.068 -0.227727694591\\
						-13.032 -0.232970944028\\
						-12.996 -0.238332377555\\
						-12.96 -0.243813153375\\
						-12.924 -0.24941434529\\
						-12.888 -0.255136932961\\
						-12.852 -0.260981791549\\
						-12.816 -0.266949680721\\
						-12.78 -0.273041233012\\
						-12.744 -0.279256941515\\
						-12.708 -0.285597146894\\
						-12.672 -0.292062023708\\
						-12.636 -0.298651566042\\
						-12.6 -0.305365572444\\
						-12.564 -0.312203630164\\
						-12.528 -0.31916509872\\
						-12.492 -0.326249092798\\
						-12.456 -0.333454464506\\
						-12.42 -0.34077978503\\
						-12.384 -0.348223325727\\
						-12.348 -0.355783038695\\
						-12.312 -0.363456536916\\
						-12.276 -0.371241074023\\
						-12.24 -0.379133523791\\
						-12.204 -0.387130359462\\
						-12.168 -0.39522763303\\
						-12.132 -0.403420954606\\
						-12.096 -0.411705472051\\
						-12.06 -0.42007585102\\
						-12.024 -0.428526255634\\
						-11.988 -0.437050329985\\
						-11.952 -0.445641180703\\
						-11.916 -0.454291360848\\
						-11.88 -0.462992855381\\
						-11.844 -0.471737068518\\
						-11.808 -0.480514813261\\
						-11.772 -0.489316303417\\
						-11.736 -0.498131148457\\
						-11.7 -0.506948351522\\
						-11.664 -0.515756310943\\
						-11.628 -0.524542825596\\
						-11.592 -0.533295104449\\
						-11.556 -0.541999780606\\
						-11.52 -0.550642930175\\
						-11.484 -0.55921009623\\
						-11.448 -0.567686318129\\
						-11.412 -0.5760561664\\
						-11.376 -0.584303783358\\
						-11.34 -0.592412929567\\
						-11.304 -0.600367036198\\
						-11.268 -0.608149263245\\
						-11.232 -0.615742563518\\
						-11.196 -0.623129752204\\
						-11.16 -0.630293581735\\
						-11.124 -0.637216821579\\
						-11.088 -0.643882342493\\
						-11.052 -0.650273204675\\
						-11.016 -0.656372749147\\
						-10.98 -0.662164691621\\
						-10.944 -0.667633218017\\
						-10.908 -0.67276308071\\
						-10.872 -0.677539694542\\
						-10.836 -0.68194923155\\
						-10.8 -0.685978713371\\
						-10.764 -0.689616100211\\
						-10.728 -0.692850375325\\
						-10.692 -0.695671623913\\
						-10.656 -0.698071105445\\
						-10.62 -0.700041318421\\
						-10.584 -0.701576056714\\
						-10.548 -0.702670456704\\
						-10.512 -0.703321034542\\
						-10.476 -0.703525713027\\
						-10.44 -0.703283837694\\
						-10.404 -0.702596181895\\
						-10.368 -0.7014649408\\
						-10.332 -0.699893714392\\
						-10.296 -0.697887479711\\
						-10.26 -0.695452552746\\
						-10.224 -0.692596540505\\
						-10.188 -0.689328283942\\
						-10.152 -0.685657792529\\
						-10.116 -0.681596171349\\
						-10.08 -0.677155541691\\
						-10.044 -0.67234895616\\
						-10.008 -0.667190309375\\
						-9.972 -0.661694245334\\
						-9.936 -0.655876062535\\
						-9.9 -0.649751617906\\
						-9.864 -0.643337230586\\
						-9.828 -0.636649586506\\
						-9.792 -0.629705644704\\
						-9.756 -0.622522546177\\
						-9.72 -0.615117526037\\
						-9.684 -0.607507829605\\
						-9.648 -0.599710633015\\
						-9.612 -0.591742968778\\
						-9.576 -0.583621656667\\
						-9.54 -0.575363240212\\
						-9.504 -0.566983928958\\
						-9.468 -0.558499546606\\
						-9.432 -0.549925485035\\
						-9.396 -0.541276664174\\
						-9.36 -0.532567497578\\
						-9.324 -0.523811863577\\
						-9.288 -0.515023081735\\
						-9.252 -0.506213894407\\
						-9.216 -0.497396453075\\
						-9.18 -0.488582309164\\
						-9.144 -0.479782409022\\
						-9.108 -0.471007092704\\
						-9.072 -0.462266096238\\
						-9.036 -0.453568557023\\
						-9 -0.444923022024\\
						-8.964 -0.436337458434\\
						-8.928 -0.427819266492\\
						-8.892 -0.419375294151\\
						-8.856 -0.411011853309\\
						-8.82 -0.402734737338\\
						-8.784 -0.394549239657\\
						-8.748 -0.386460173124\\
						-8.712 -0.378471890024\\
						-8.676 -0.370588302478\\
						-8.64 -0.362812903079\\
						-8.604 -0.355148785613\\
						-8.568 -0.347598665729\\
						-8.532 -0.34016490142\\
						-8.496 -0.332849513234\\
						-8.46 -0.325654204099\\
						-8.424 -0.318580378707\\
						-8.388 -0.311629162379\\
						-8.352 -0.304801419363\\
						-8.316 -0.29809777052\\
						-8.28 -0.291518610377\\
						-8.244 -0.285064123502\\
						-8.208 -0.278734300208\\
						-8.172 -0.272528951555\\
						-8.136 -0.266447723667\\
						-8.1 -0.260490111347\\
						-8.064 -0.254655471006\\
						-8.028 -0.248943032918\\
						-7.992 -0.243351912805\\
						-7.956 -0.237881122775\\
						-7.92 -0.23252958163\\
						-7.884 -0.227296124557\\
						-7.848 -0.222179512232\\
						-7.812 -0.217178439357\\
						-7.776 -0.212291542648\\
						-7.74 -0.207517408297\\
						-7.704 -0.202854578939\\
						-7.668 -0.198301560147\\
						-7.632 -0.193856826461\\
						-7.596 -0.189518827\\
						-7.56 -0.185285990661\\
						-7.524 -0.181156730933\\
						-7.488 -0.177129450349\\
						-7.452 -0.173202544595\\
						-7.416 -0.169374406292\\
						-7.38 -0.165643428484\\
						-7.344 -0.162008007831\\
						-7.308 -0.158466547544\\
						-7.272 -0.155017460065\\
						-7.236 -0.151659169515\\
						-7.2 -0.148390113927\\
						-7.164 -0.145208747269\\
						-7.128 -0.142113541287\\
						-7.092 -0.139102987168\\
						-7.056 -0.136175597034\\
						-7.02 -0.133329905297\\
						-6.984 -0.130564469861\\
						-6.948 -0.127877873205\\
						-6.912 -0.125268723336\\
						-6.876 -0.122735654641\\
						-6.84 -0.12027732863\\
						-6.804 -0.117892434589\\
						-6.768 -0.115579690146\\
						-6.732 -0.113337841757\\
						-6.696 -0.111165665122\\
						-6.66 -0.109061965533\\
						-6.624 -0.107025578165\\
						-6.588 -0.105055368308\\
						-6.552 -0.103150231553\\
						-6.516 -0.101309093935\\
						-6.48 -0.0995309120259\\
						-6.444 -0.0978146730071\\
						-6.408 -0.0961593946945\\
						-6.372 -0.0945641255437\\
						-6.336 -0.093027944627\\
						-6.3 -0.0915499615874\\
						-6.264 -0.0901293165743\\
						-6.228 -0.0887651801609\\
						-6.192 -0.0874567532483\\
						-6.156 -0.0862032669561\\
						-6.12 -0.0850039825037\\
						-6.084 -0.0838581910827\\
						-6.048 -0.0827652137235\\
						-6.012 -0.0817244011556\\
						-5.976 -0.0807351336665\\
						-5.94 -0.0797968209569\\
						-5.904 -0.0789089019961\\
						-5.868 -0.0780708448777\\
						-5.832 -0.0772821466768\\
						-5.796 -0.0765423333095\\
						-5.76 -0.0758509593967\\
						-5.724 -0.075207608131\\
						-5.688 -0.0746118911496\\
						-5.652 -0.0740634484124\\
						-5.616 -0.0735619480866\\
						-5.58 -0.0731070864383\\
						-5.544 -0.0726985877312\\
						-5.508 -0.0723362041336\\
						-5.472 -0.0720197156332\\
						-5.436 -0.071748929961\\
						-5.4 -0.0715236825235\\
						-5.364 -0.0713438363448\\
						-5.328 -0.0712092820173\\
						-5.292 -0.071119937663\\
						-5.256 -0.0710757489035\\
						-5.22 -0.0710766888407\\
						-5.184 -0.0711227580466\\
						-5.148 -0.0712139845642\\
						-5.112 -0.0713504239167\\
						-5.076 -0.0715321591287\\
						-5.04 -0.0717593007552\\
						-5.004 -0.0720319869216\\
						-4.968 -0.0723503833732\\
						-4.932 -0.0727146835334\\
						-4.896 -0.0731251085718\\
						-4.86 -0.073581907481\\
						-4.824 -0.0740853571615\\
						-4.788 -0.0746357625159\\
						-4.752 -0.0752334565498\\
						-4.716 -0.0758788004809\\
						-4.68 -0.0765721838546\\
						-4.644 -0.0773140246659\\
						-4.608 -0.0781047694872\\
						-4.572 -0.0789448936011\\
						-4.536 -0.0798349011369\\
						-4.5 -0.0807753252116\\
						-4.464 -0.0817667280722\\
						-4.428 -0.0828097012406\\
						-4.392 -0.0839048656579\\
						-4.356 -0.0850528718287\\
						-4.32 -0.0862543999632\\
						-4.284 -0.0875101601158\\
						-4.248 -0.0888208923186\\
						-4.212 -0.0901873667083\\
						-4.176 -0.0916103836455\\
						-4.14 -0.0930907738224\\
						-4.104 -0.0946293983591\\
						-4.068 -0.0962271488848\\
						-4.032 -0.0978849476022\\
						-3.996 -0.0996037473316\\
						-3.96 -0.101384531533\\
						-3.924 -0.103228314303\\
						-3.888 -0.105136140341\\
						-3.852 -0.107109084885\\
						-3.816 -0.109148253607\\
						-3.78 -0.111254782477\\
						-3.744 -0.113429837569\\
						-3.708 -0.115674614832\\
						-3.672 -0.117990339789\\
						-3.636 -0.120378267195\\
						-3.6 -0.122839680613\\
						-3.564 -0.125375891927\\
						-3.528 -0.127988240769\\
						-3.492 -0.130678093867\\
						-3.456 -0.133446844296\\
						-3.42 -0.136295910619\\
						-3.384 -0.139226735934\\
						-3.348 -0.142240786784\\
						-3.312 -0.145339551944\\
						-3.276 -0.14852454107\\
						-3.24 -0.151797283192\\
						-3.204 -0.155159325041\\
						-3.168 -0.158612229208\\
						-3.132 -0.162157572103\\
						-3.096 -0.165796941719\\
						-3.06 -0.169531935175\\
						-3.024 -0.173364156019\\
						-2.988 -0.177295211293\\
						-2.952 -0.181326708318\\
						-2.916 -0.185460251201\\
						-2.88 -0.189697437038\\
						-2.844 -0.194039851788\\
						-2.808 -0.198489065811\\
						-2.772 -0.203046629036\\
						-2.736 -0.207714065743\\
						-2.7 -0.212492868941\\
						-2.664 -0.217384494311\\
						-2.628 -0.2223903537\\
						-2.592 -0.227511808129\\
						-2.556 -0.23275016031\\
						-2.52 -0.238106646638\\
						-2.484 -0.243582428627\\
						-2.448 -0.249178583786\\
						-2.412 -0.254896095902\\
						-2.376 -0.260735844702\\
						-2.34 -0.266698594894\\
						-2.304 -0.272784984549\\
						-2.268 -0.278995512824\\
						-2.232 -0.285330527002\\
						-2.196 -0.291790208843\\
						-2.16 -0.298374560249\\
						-2.124 -0.30508338822\\
						-2.088 -0.311916289134\\
						-2.052 -0.318872632334\\
						-2.016 -0.325951543054\\
						-1.98 -0.333151884703\\
						-1.944 -0.340472240546\\
						-1.908 -0.347910894813\\
						-1.872 -0.355465813296\\
						-1.836 -0.363134623508\\
						-1.8 -0.370914594459\\
						-1.764 -0.37880261616\\
						-1.728 -0.386795178954\\
						-1.692 -0.394888352796\\
						-1.656 -0.403077766617\\
						-1.62 -0.411358587934\\
						-1.584 -0.419725502884\\
						-1.548 -0.428172696857\\
						-1.512 -0.436693835964\\
						-1.476 -0.445282049559\\
						-1.44 -0.453929914065\\
						-1.404 -0.462629438376\\
						-1.368 -0.471372051128\\
						-1.332 -0.480148590128\\
						-1.296 -0.488949294272\\
						-1.26 -0.497763798268\\
						-1.224 -0.506581130513\\
						-1.188 -0.515389714454\\
						-1.152 -0.524177373781\\
						-1.116 -0.532931341788\\
						-1.08 -0.541638275229\\
						-1.044 -0.550284272973\\
						-1.008 -0.558854899753\\
						-0.972 -0.567335215255\\
						-0.936 -0.575709808767\\
						-0.9 -0.583962839556\\
						-0.864 -0.592078083087\\
						-0.828 -0.60003898313\\
						-0.792 -0.60782870974\\
						-0.756 -0.615430223007\\
						-0.72 -0.622826342392\\
						-0.684 -0.629999821382\\
						-0.648 -0.63693342708\\
						-0.612 -0.643610024292\\
						-0.576 -0.650012663518\\
						-0.54 -0.656124672221\\
						-0.504 -0.661929748607\\
						-0.468 -0.667412057086\\
						-0.432 -0.672556324514\\
						-0.396 -0.67734793623\\
						-0.36 -0.681773030864\\
						-0.324 -0.685818592854\\
						-0.288 -0.689472541585\\
						-0.252 -0.692723816073\\
						-0.216 -0.695562454121\\
						-0.18 -0.697979664929\\
						-0.144 -0.699967894194\\
						-0.108 -0.701520880817\\
						-0.072 -0.702633704435\\
						-0.036 -0.703302823108\\
						0 -0.703526100638\\
						0.036 -0.703302823108\\
						0.072 -0.702633704435\\
						0.108 -0.701520880817\\
						0.144 -0.699967894194\\
						0.18 -0.697979664929\\
						0.216 -0.695562454121\\
						0.252 -0.692723816073\\
						0.288 -0.689472541585\\
						0.324 -0.685818592854\\
						0.36 -0.681773030864\\
						0.396 -0.67734793623\\
						0.432 -0.672556324514\\
						0.468 -0.667412057086\\
						0.504 -0.661929748607\\
						0.54 -0.656124672221\\
						0.576 -0.650012663518\\
						0.612 -0.643610024292\\
						0.648 -0.63693342708\\
						0.684 -0.629999821382\\
						0.72 -0.622826342392\\
						0.756 -0.615430223007\\
						0.792 -0.60782870974\\
						0.828 -0.60003898313\\
						0.864 -0.592078083087\\
						0.9 -0.583962839556\\
						0.936 -0.575709808767\\
						0.972 -0.567335215255\\
						1.008 -0.558854899753\\
						1.044 -0.550284272973\\
						1.08 -0.541638275229\\
						1.116 -0.532931341788\\
						1.152 -0.524177373781\\
						1.188 -0.515389714454\\
						1.224 -0.506581130513\\
						1.26 -0.497763798268\\
						1.296 -0.488949294272\\
						1.332 -0.480148590128\\
						1.368 -0.471372051128\\
						1.404 -0.462629438376\\
						1.44 -0.453929914065\\
						1.476 -0.445282049559\\
						1.512 -0.436693835964\\
						1.548 -0.428172696857\\
						1.584 -0.419725502884\\
						1.62 -0.411358587934\\
						1.656 -0.403077766617\\
						1.692 -0.394888352796\\
						1.728 -0.386795178954\\
						1.764 -0.37880261616\\
						1.8 -0.370914594459\\
						1.836 -0.363134623508\\
						1.872 -0.355465813296\\
						1.908 -0.347910894813\\
						1.944 -0.340472240546\\
						1.98 -0.333151884703\\
						2.016 -0.325951543054\\
						2.052 -0.318872632334\\
						2.088 -0.311916289134\\
						2.124 -0.30508338822\\
						2.16 -0.298374560249\\
						2.196 -0.291790208843\\
						2.232 -0.285330527002\\
						2.268 -0.278995512824\\
						2.304 -0.272784984549\\
						2.34 -0.266698594894\\
						2.376 -0.260735844702\\
						2.412 -0.254896095902\\
						2.448 -0.249178583786\\
						2.484 -0.243582428627\\
						2.52 -0.238106646638\\
						2.556 -0.23275016031\\
						2.592 -0.227511808129\\
						2.628 -0.2223903537\\
						2.664 -0.217384494311\\
						2.7 -0.212492868941\\
						2.736 -0.207714065743\\
						2.772 -0.203046629036\\
						2.808 -0.198489065811\\
						2.844 -0.194039851788\\
						2.88 -0.189697437038\\
						2.916 -0.185460251201\\
						2.952 -0.181326708318\\
						2.988 -0.177295211293\\
						3.024 -0.173364156019\\
						3.06 -0.169531935175\\
						3.096 -0.165796941719\\
						3.132 -0.162157572103\\
						3.168 -0.158612229208\\
						3.204 -0.155159325041\\
						3.24 -0.151797283192\\
						3.276 -0.14852454107\\
						3.312 -0.145339551944\\
						3.348 -0.142240786784\\
						3.384 -0.139226735934\\
						3.42 -0.136295910619\\
						3.456 -0.133446844296\\
						3.492 -0.130678093867\\
						3.528 -0.127988240769\\
						3.564 -0.125375891927\\
						3.6 -0.122839680613\\
						3.636 -0.120378267195\\
						3.672 -0.117990339789\\
						3.708 -0.115674614832\\
						3.744 -0.113429837569\\
						3.78 -0.111254782477\\
						3.816 -0.109148253607\\
						3.852 -0.107109084885\\
						3.888 -0.105136140341\\
						3.924 -0.103228314303\\
						3.96 -0.101384531533\\
						3.996 -0.0996037473316\\
						4.032 -0.0978849476022\\
						4.068 -0.0962271488848\\
						4.104 -0.0946293983591\\
						4.14 -0.0930907738224\\
						4.176 -0.0916103836455\\
						4.212 -0.0901873667083\\
						4.248 -0.0888208923186\\
						4.284 -0.0875101601158\\
						4.32 -0.0862543999632\\
						4.356 -0.0850528718287\\
						4.392 -0.0839048656579\\
						4.428 -0.0828097012406\\
						4.464 -0.0817667280722\\
						4.5 -0.0807753252116\\
						4.536 -0.0798349011369\\
						4.572 -0.0789448936011\\
						4.608 -0.0781047694872\\
						4.644 -0.0773140246659\\
						4.68 -0.0765721838546\\
						4.716 -0.0758788004809\\
						4.752 -0.0752334565498\\
						4.788 -0.0746357625159\\
						4.824 -0.0740853571615\\
						4.86 -0.073581907481\\
						4.896 -0.0731251085718\\
						4.932 -0.0727146835334\\
						4.968 -0.0723503833732\\
						5.004 -0.0720319869216\\
						5.04 -0.0717593007552\\
						5.076 -0.0715321591287\\
						5.112 -0.0713504239167\\
						5.148 -0.0712139845642\\
						5.184 -0.0711227580466\\
						5.22 -0.0710766888407\\
						5.256 -0.0710757489035\\
						5.292 -0.071119937663\\
						5.328 -0.0712092820173\\
						5.364 -0.0713438363448\\
						5.4 -0.0715236825235\\
						5.436 -0.071748929961\\
						5.472 -0.0720197156332\\
						5.508 -0.0723362041336\\
						5.544 -0.0726985877312\\
						5.58 -0.0731070864383\\
						5.616 -0.0735619480866\\
						5.652 -0.0740634484124\\
						5.688 -0.0746118911496\\
						5.724 -0.075207608131\\
						5.76 -0.0758509593967\\
						5.796 -0.0765423333095\\
						5.832 -0.0772821466768\\
						5.868 -0.0780708448777\\
						5.904 -0.0789089019961\\
						5.94 -0.0797968209569\\
						5.976 -0.0807351336665\\
						6.012 -0.0817244011556\\
						6.048 -0.0827652137235\\
						6.084 -0.0838581910827\\
						6.12 -0.0850039825037\\
						6.156 -0.0862032669561\\
						6.192 -0.0874567532483\\
						6.228 -0.0887651801609\\
						6.264 -0.0901293165743\\
						6.3 -0.0915499615874\\
						6.336 -0.093027944627\\
						6.372 -0.0945641255437\\
						6.408 -0.0961593946945\\
						6.444 -0.0978146730071\\
						6.48 -0.0995309120259\\
						6.516 -0.101309093935\\
						6.552 -0.103150231553\\
						6.588 -0.105055368308\\
						6.624 -0.107025578165\\
						6.66 -0.109061965533\\
						6.696 -0.111165665122\\
						6.732 -0.113337841757\\
						6.768 -0.115579690146\\
						6.804 -0.117892434589\\
						6.84 -0.12027732863\\
						6.876 -0.122735654641\\
						6.912 -0.125268723336\\
						6.948 -0.127877873205\\
						6.984 -0.130564469861\\
						7.02 -0.133329905297\\
						7.056 -0.136175597034\\
						7.092 -0.139102987168\\
						7.128 -0.142113541287\\
						7.164 -0.145208747269\\
						7.2 -0.148390113927\\
						7.236 -0.151659169515\\
						7.272 -0.155017460065\\
						7.308 -0.158466547544\\
						7.344 -0.162008007831\\
						7.38 -0.165643428484\\
						7.416 -0.169374406292\\
						7.452 -0.173202544595\\
						7.488 -0.177129450349\\
						7.524 -0.181156730933\\
						7.56 -0.185285990661\\
						7.596 -0.189518827\\
						7.632 -0.193856826461\\
						7.668 -0.198301560147\\
						7.704 -0.202854578939\\
						7.74 -0.207517408297\\
						7.776 -0.212291542648\\
						7.812 -0.217178439357\\
						7.848 -0.222179512232\\
						7.884 -0.227296124557\\
						7.92 -0.23252958163\\
						7.956 -0.237881122775\\
						7.992 -0.243351912805\\
						8.028 -0.248943032918\\
						8.064 -0.254655471006\\
						8.1 -0.260490111347\\
						8.136 -0.266447723667\\
						8.172 -0.272528951555\\
						8.208 -0.278734300208\\
						8.244 -0.285064123502\\
						8.28 -0.291518610377\\
						8.316 -0.29809777052\\
						8.352 -0.304801419363\\
						8.388 -0.311629162379\\
						8.424 -0.318580378707\\
						8.46 -0.325654204099\\
						8.496 -0.332849513234\\
						8.532 -0.34016490142\\
						8.568 -0.347598665729\\
						8.604 -0.355148785613\\
						8.64 -0.362812903079\\
						8.676 -0.370588302478\\
						8.712 -0.378471890024\\
						8.748 -0.386460173124\\
						8.784 -0.394549239657\\
						8.82 -0.402734737338\\
						8.856 -0.411011853309\\
						8.892 -0.419375294151\\
						8.928 -0.427819266492\\
						8.964 -0.436337458434\\
						9 -0.444923022024\\
						9.036 -0.453568557023\\
						9.072 -0.462266096238\\
						9.108 -0.471007092704\\
						9.144 -0.479782409022\\
						9.18 -0.488582309164\\
						9.216 -0.497396453075\\
						9.252 -0.506213894407\\
						9.288 -0.515023081735\\
						9.324 -0.523811863577\\
						9.36 -0.532567497578\\
						9.396 -0.541276664174\\
						9.432 -0.549925485035\\
						9.468 -0.558499546606\\
						9.504 -0.566983928958\\
						9.54 -0.575363240212\\
						9.576 -0.583621656667\\
						9.612 -0.591742968778\\
						9.648 -0.599710633015\\
						9.684 -0.607507829605\\
						9.72 -0.615117526037\\
						9.756 -0.622522546177\\
						9.792 -0.629705644704\\
						9.828 -0.636649586506\\
						9.864 -0.643337230586\\
						9.9 -0.649751617906\\
						9.936 -0.655876062535\\
						9.972 -0.661694245334\\
						10.008 -0.667190309375\\
						10.044 -0.67234895616\\
						10.08 -0.677155541691\\
						10.116 -0.681596171349\\
						10.152 -0.685657792529\\
						10.188 -0.689328283942\\
						10.224 -0.692596540505\\
						10.26 -0.695452552746\\
						10.296 -0.697887479711\\
						10.332 -0.699893714392\\
						10.368 -0.7014649408\\
						10.404 -0.702596181895\\
						10.44 -0.703283837694\\
						10.476 -0.703525713027\\
						10.512 -0.703321034542\\
						10.548 -0.702670456704\\
						10.584 -0.701576056714\\
						10.62 -0.700041318421\\
						10.656 -0.698071105445\\
						10.692 -0.695671623913\\
						10.728 -0.692850375325\\
						10.764 -0.689616100211\\
						10.8 -0.685978713371\\
						10.836 -0.68194923155\\
						10.872 -0.677539694542\\
						10.908 -0.67276308071\\
						10.944 -0.667633218017\\
						10.98 -0.662164691621\\
						11.016 -0.656372749147\\
						11.052 -0.650273204675\\
						11.088 -0.643882342493\\
						11.124 -0.637216821579\\
						11.16 -0.630293581735\\
						11.196 -0.623129752204\\
						11.232 -0.615742563518\\
						11.268 -0.608149263245\\
						11.304 -0.600367036198\\
						11.34 -0.592412929567\\
						11.376 -0.584303783358\\
						11.412 -0.5760561664\\
						11.448 -0.567686318129\\
						11.484 -0.55921009623\\
						11.52 -0.550642930175\\
						11.556 -0.541999780606\\
						11.592 -0.533295104449\\
						11.628 -0.524542825596\\
						11.664 -0.515756310943\\
						11.7 -0.506948351522\\
						11.736 -0.498131148457\\
						11.772 -0.489316303417\\
						11.808 -0.480514813261\\
						11.844 -0.471737068518\\
						11.88 -0.462992855381\\
						11.916 -0.454291360848\\
						11.952 -0.445641180703\\
						11.988 -0.437050329985\\
						12.024 -0.428526255634\\
						12.06 -0.42007585102\\
						12.096 -0.411705472051\\
						12.132 -0.403420954606\\
						12.168 -0.39522763303\\
						12.204 -0.387130359462\\
						12.24 -0.379133523791\\
						12.276 -0.371241074023\\
						12.312 -0.363456536916\\
						12.348 -0.355783038695\\
						12.384 -0.348223325727\\
						12.42 -0.340779785031\\
						12.456 -0.333454464506\\
						12.492 -0.326249092798\\
						12.528 -0.31916509872\\
						12.564 -0.312203630164\\
						12.6 -0.305365572444\\
						12.636 -0.298651566042\\
						12.672 -0.292062023708\\
						12.708 -0.285597146894\\
						12.744 -0.279256941515\\
						12.78 -0.273041233012\\
						12.816 -0.266949680721\\
						12.852 -0.260981791549\\
						12.888 -0.255136932961\\
						12.924 -0.24941434529\\
						12.96 -0.243813153375\\
						12.996 -0.238332377555\\
						13.032 -0.232970944028\\
						13.068 -0.227727694591\\
						13.104 -0.222601395796\\
						13.14 -0.21759074753\\
						13.176 -0.212694391047\\
						13.212 -0.207910916475\\
						13.248 -0.203238869826\\
						13.284 -0.198676759523\\
						13.32 -0.194223062473\\
						13.356 -0.189876229707\\
						13.392 -0.18563469162\\
						13.428 -0.181496862809\\
						13.464 -0.177461146558\\
						13.5 -0.173525938975\\
						13.536 -0.169689632799\\
						13.572 -0.165950620913\\
						13.608 -0.162307299561\\
						13.644 -0.158758071302\\
						13.68 -0.155301347711\\
						13.716 -0.15193555185\\
						13.752 -0.14865912051\\
						13.788 -0.145470506261\\
						13.824 -0.142368179302\\
						13.86 -0.139350629139\\
						13.896 -0.136416366097\\
						13.932 -0.133563922682\\
						13.968 -0.130791854799\\
						14.004 -0.128098742841\\
						14.04 -0.125483192654\\
						14.076 -0.122943836397\\
						14.112 -0.120479333294\\
						14.148 -0.118088370295\\
						14.184 -0.115769662645\\
						14.22 -0.113521954383\\
						14.256 -0.111344018757\\
						14.292 -0.109234658583\\
						14.328 -0.107192706535\\
						14.364 -0.105217025386\\
						14.4 -0.103306508199\\
						14.436 -0.101460078464\\
						14.472 -0.0996766902094\\
						14.508 -0.0979553280625\\
						14.544 -0.0962950072868\\
						14.58 -0.0946947737856\\
						14.616 -0.0931537040815\\
						14.652 -0.0916709052728\\
						14.688 -0.0902455149699\\
						14.724 -0.0888767012147\\
						14.76 -0.0875636623853\\
						14.796 -0.086305627088\\
						14.832 -0.085101854039\\
						14.868 -0.0839516319377\\
						14.904 -0.0828542793335\\
						14.94 -0.081809144487\\
						14.976 -0.0808156052281\\
						15.012 -0.0798730688126\\
						15.048 -0.0789809717765\\
						15.084 -0.0781387797923\\
						15.12 -0.0773459875258\\
						15.156 -0.0766021184955\\
						15.192 -0.0759067249355\\
						15.228 -0.0752593876628\\
						15.264 -0.0746597159495\\
						15.3 -0.0741073474\\
						15.336 -0.0736019478356\\
						15.372 -0.0731432111851\\
						15.408 -0.0727308593832\\
						15.444 -0.0723646422766\\
						15.48 -0.0720443375381\\
						15.516 -0.0717697505898\\
						15.552 -0.0715407145346\\
						15.588 -0.0713570900975\\
						15.624 -0.0712187655757\\
						15.66 -0.0711256567987\\
						15.696 -0.0710777070975\\
						15.732 -0.0710748872851\\
						15.768 -0.0711171956448\\
						15.804 -0.0712046579302\\
						15.84 -0.0713373273747\\
						15.876 -0.0715152847101\\
						15.912 -0.0717386381963\\
						15.948 -0.0720075236599\\
						15.984 -0.0723221045427\\
						16.02 -0.0726825719595\\
						16.056 -0.0730891447654\\
						16.092 -0.0735420696315\\
						16.128 -0.0740416211297\\
						16.164 -0.0745881018256\\
						16.2 -0.0751818423794\\
						16.236 -0.0758232016536\\
						16.272 -0.0765125668289\\
						16.308 -0.0772503535251\\
						16.344 -0.0780370059284\\
						16.38 -0.0788729969243\\
						16.416 -0.0797588282331\\
						16.452 -0.0806950305513\\
						16.488 -0.0816821636933\\
						16.524 -0.0827208167362\\
						16.56 -0.0838116081643\\
						16.596 -0.0849551860136\\
						16.632 -0.086152228014\\
						16.668 -0.087403441728\\
						16.704 -0.088709564685\\
						16.74 -0.0900713645088\\
						16.776 -0.0914896390374\\
						16.812 -0.0929652164319\\
						16.848 -0.094498955274\\
						16.884 -0.096091744648\\
						16.92 -0.0977445042074\\
						16.956 -0.0994581842202\\
						16.992 -0.101233765594\\
						17.028 -0.103072259872\\
						17.064 -0.104974709207\\
						17.1 -0.106942186294\\
						17.136 -0.108975794278\\
						17.172 -0.111076666607\\
						17.208 -0.113245966858\\
						17.244 -0.115484888499\\
						17.28 -0.117794654604\\
						17.316 -0.120176517505\\
						17.352 -0.122631758383\\
						17.388 -0.125161686783\\
						17.424 -0.127767640049\\
						17.46 -0.130450982679\\
						17.496 -0.133213105583\\
						17.532 -0.136055425237\\
						17.568 -0.138979382733\\
						17.604 -0.141986442705\\
						17.64 -0.145078092126\\
						17.676 -0.148255838968\\
						17.712 -0.151521210707\\
						17.748 -0.154875752668\\
						17.784 -0.158321026194\\
						17.82 -0.161858606629\\
						17.856 -0.16549008109\\
						17.892 -0.169217046034\\
						17.928 -0.173041104585\\
						17.964 -0.17696386361\\
						18 -0.180986930538\\
					};
					\draw[|<->|,paperink,line width=.45pt] (axis cs:-5.23874988,0.91) -- node[midway,fill=white,inner sep=1pt,font=\WaveAnnotationFont] {$T$} (axis cs:5.23874988,0.91);
					\nextgroupplot
					\node[font=\WavePanelFont,anchor=west,inner sep=0pt] at (axis description cs:0,1.15) {(b)};
					\node[font=\WaveHeadingFont,anchor=west,inner sep=0pt] at (axis description cs:.13,1.15) {Positive $\operatorname{dn}$};
					\node[font=\WaveHeadingFont,anchor=east,inner sep=0pt] at (axis description cs:1,1.15) {$\nu=+1$};
					\addplot[background,domain=-18:18] {0};
					\addplot[wave] table[x=xi,y=U,row sep=\\] {
						xi U\\
						-18 0.180986930538\\
						-17.964 0.17696386361\\
						-17.928 0.173041104585\\
						-17.892 0.169217046034\\
						-17.856 0.16549008109\\
						-17.82 0.161858606629\\
						-17.784 0.158321026194\\
						-17.748 0.154875752668\\
						-17.712 0.151521210707\\
						-17.676 0.148255838968\\
						-17.64 0.145078092126\\
						-17.604 0.141986442705\\
						-17.568 0.138979382733\\
						-17.532 0.136055425237\\
						-17.496 0.133213105583\\
						-17.46 0.130450982679\\
						-17.424 0.127767640049\\
						-17.388 0.125161686783\\
						-17.352 0.122631758383\\
						-17.316 0.120176517505\\
						-17.28 0.117794654604\\
						-17.244 0.115484888499\\
						-17.208 0.113245966858\\
						-17.172 0.111076666607\\
						-17.136 0.108975794278\\
						-17.1 0.106942186294\\
						-17.064 0.104974709207\\
						-17.028 0.103072259872\\
						-16.992 0.101233765594\\
						-16.956 0.0994581842202\\
						-16.92 0.0977445042074\\
						-16.884 0.096091744648\\
						-16.848 0.094498955274\\
						-16.812 0.0929652164319\\
						-16.776 0.0914896390374\\
						-16.74 0.0900713645088\\
						-16.704 0.088709564685\\
						-16.668 0.087403441728\\
						-16.632 0.086152228014\\
						-16.596 0.0849551860136\\
						-16.56 0.0838116081643\\
						-16.524 0.0827208167362\\
						-16.488 0.0816821636933\\
						-16.452 0.0806950305513\\
						-16.416 0.0797588282331\\
						-16.38 0.0788729969243\\
						-16.344 0.0780370059284\\
						-16.308 0.0772503535251\\
						-16.272 0.0765125668289\\
						-16.236 0.0758232016536\\
						-16.2 0.0751818423794\\
						-16.164 0.0745881018256\\
						-16.128 0.0740416211297\\
						-16.092 0.0735420696315\\
						-16.056 0.0730891447654\\
						-16.02 0.0726825719595\\
						-15.984 0.0723221045427\\
						-15.948 0.0720075236599\\
						-15.912 0.0717386381963\\
						-15.876 0.0715152847101\\
						-15.84 0.0713373273747\\
						-15.804 0.0712046579302\\
						-15.768 0.0711171956448\\
						-15.732 0.0710748872851\\
						-15.696 0.0710777070975\\
						-15.66 0.0711256567987\\
						-15.624 0.0712187655757\\
						-15.588 0.0713570900975\\
						-15.552 0.0715407145346\\
						-15.516 0.0717697505898\\
						-15.48 0.0720443375381\\
						-15.444 0.0723646422766\\
						-15.408 0.0727308593832\\
						-15.372 0.0731432111851\\
						-15.336 0.0736019478356\\
						-15.3 0.0741073474\\
						-15.264 0.0746597159495\\
						-15.228 0.0752593876628\\
						-15.192 0.0759067249355\\
						-15.156 0.0766021184955\\
						-15.12 0.0773459875258\\
						-15.084 0.0781387797923\\
						-15.048 0.0789809717765\\
						-15.012 0.0798730688126\\
						-14.976 0.0808156052281\\
						-14.94 0.081809144487\\
						-14.904 0.0828542793335\\
						-14.868 0.0839516319377\\
						-14.832 0.085101854039\\
						-14.796 0.086305627088\\
						-14.76 0.0875636623853\\
						-14.724 0.0888767012147\\
						-14.688 0.0902455149699\\
						-14.652 0.0916709052728\\
						-14.616 0.0931537040815\\
						-14.58 0.0946947737856\\
						-14.544 0.0962950072868\\
						-14.508 0.0979553280625\\
						-14.472 0.0996766902094\\
						-14.436 0.101460078464\\
						-14.4 0.103306508199\\
						-14.364 0.105217025386\\
						-14.328 0.107192706535\\
						-14.292 0.109234658583\\
						-14.256 0.111344018757\\
						-14.22 0.113521954383\\
						-14.184 0.115769662645\\
						-14.148 0.118088370295\\
						-14.112 0.120479333294\\
						-14.076 0.122943836397\\
						-14.04 0.125483192654\\
						-14.004 0.128098742841\\
						-13.968 0.130791854799\\
						-13.932 0.133563922682\\
						-13.896 0.136416366097\\
						-13.86 0.139350629139\\
						-13.824 0.142368179302\\
						-13.788 0.145470506261\\
						-13.752 0.14865912051\\
						-13.716 0.15193555185\\
						-13.68 0.155301347711\\
						-13.644 0.158758071302\\
						-13.608 0.162307299561\\
						-13.572 0.165950620913\\
						-13.536 0.169689632799\\
						-13.5 0.173525938975\\
						-13.464 0.177461146558\\
						-13.428 0.181496862809\\
						-13.392 0.18563469162\\
						-13.356 0.189876229707\\
						-13.32 0.194223062473\\
						-13.284 0.198676759523\\
						-13.248 0.203238869826\\
						-13.212 0.207910916475\\
						-13.176 0.212694391047\\
						-13.14 0.21759074753\\
						-13.104 0.222601395796\\
						-13.068 0.227727694591\\
						-13.032 0.232970944028\\
						-12.996 0.238332377555\\
						-12.96 0.243813153375\\
						-12.924 0.24941434529\\
						-12.888 0.255136932961\\
						-12.852 0.260981791549\\
						-12.816 0.266949680721\\
						-12.78 0.273041233012\\
						-12.744 0.279256941515\\
						-12.708 0.285597146894\\
						-12.672 0.292062023708\\
						-12.636 0.298651566042\\
						-12.6 0.305365572444\\
						-12.564 0.312203630164\\
						-12.528 0.31916509872\\
						-12.492 0.326249092798\\
						-12.456 0.333454464506\\
						-12.42 0.34077978503\\
						-12.384 0.348223325727\\
						-12.348 0.355783038695\\
						-12.312 0.363456536916\\
						-12.276 0.371241074023\\
						-12.24 0.379133523791\\
						-12.204 0.387130359462\\
						-12.168 0.39522763303\\
						-12.132 0.403420954606\\
						-12.096 0.411705472051\\
						-12.06 0.42007585102\\
						-12.024 0.428526255634\\
						-11.988 0.437050329985\\
						-11.952 0.445641180703\\
						-11.916 0.454291360848\\
						-11.88 0.462992855381\\
						-11.844 0.471737068518\\
						-11.808 0.480514813261\\
						-11.772 0.489316303417\\
						-11.736 0.498131148457\\
						-11.7 0.506948351522\\
						-11.664 0.515756310943\\
						-11.628 0.524542825596\\
						-11.592 0.533295104449\\
						-11.556 0.541999780606\\
						-11.52 0.550642930175\\
						-11.484 0.55921009623\\
						-11.448 0.567686318129\\
						-11.412 0.5760561664\\
						-11.376 0.584303783358\\
						-11.34 0.592412929567\\
						-11.304 0.600367036198\\
						-11.268 0.608149263245\\
						-11.232 0.615742563518\\
						-11.196 0.623129752204\\
						-11.16 0.630293581735\\
						-11.124 0.637216821579\\
						-11.088 0.643882342493\\
						-11.052 0.650273204675\\
						-11.016 0.656372749147\\
						-10.98 0.662164691621\\
						-10.944 0.667633218017\\
						-10.908 0.67276308071\\
						-10.872 0.677539694542\\
						-10.836 0.68194923155\\
						-10.8 0.685978713371\\
						-10.764 0.689616100211\\
						-10.728 0.692850375325\\
						-10.692 0.695671623913\\
						-10.656 0.698071105445\\
						-10.62 0.700041318421\\
						-10.584 0.701576056714\\
						-10.548 0.702670456704\\
						-10.512 0.703321034542\\
						-10.476 0.703525713027\\
						-10.44 0.703283837694\\
						-10.404 0.702596181895\\
						-10.368 0.7014649408\\
						-10.332 0.699893714392\\
						-10.296 0.697887479711\\
						-10.26 0.695452552746\\
						-10.224 0.692596540505\\
						-10.188 0.689328283942\\
						-10.152 0.685657792529\\
						-10.116 0.681596171349\\
						-10.08 0.677155541691\\
						-10.044 0.67234895616\\
						-10.008 0.667190309375\\
						-9.972 0.661694245334\\
						-9.936 0.655876062535\\
						-9.9 0.649751617906\\
						-9.864 0.643337230586\\
						-9.828 0.636649586506\\
						-9.792 0.629705644704\\
						-9.756 0.622522546177\\
						-9.72 0.615117526037\\
						-9.684 0.607507829605\\
						-9.648 0.599710633015\\
						-9.612 0.591742968778\\
						-9.576 0.583621656667\\
						-9.54 0.575363240212\\
						-9.504 0.566983928958\\
						-9.468 0.558499546606\\
						-9.432 0.549925485035\\
						-9.396 0.541276664174\\
						-9.36 0.532567497578\\
						-9.324 0.523811863577\\
						-9.288 0.515023081735\\
						-9.252 0.506213894407\\
						-9.216 0.497396453075\\
						-9.18 0.488582309164\\
						-9.144 0.479782409022\\
						-9.108 0.471007092704\\
						-9.072 0.462266096238\\
						-9.036 0.453568557023\\
						-9 0.444923022024\\
						-8.964 0.436337458434\\
						-8.928 0.427819266492\\
						-8.892 0.419375294151\\
						-8.856 0.411011853309\\
						-8.82 0.402734737338\\
						-8.784 0.394549239657\\
						-8.748 0.386460173124\\
						-8.712 0.378471890024\\
						-8.676 0.370588302478\\
						-8.64 0.362812903079\\
						-8.604 0.355148785613\\
						-8.568 0.347598665729\\
						-8.532 0.34016490142\\
						-8.496 0.332849513234\\
						-8.46 0.325654204099\\
						-8.424 0.318580378707\\
						-8.388 0.311629162379\\
						-8.352 0.304801419363\\
						-8.316 0.29809777052\\
						-8.28 0.291518610377\\
						-8.244 0.285064123502\\
						-8.208 0.278734300208\\
						-8.172 0.272528951555\\
						-8.136 0.266447723667\\
						-8.1 0.260490111347\\
						-8.064 0.254655471006\\
						-8.028 0.248943032918\\
						-7.992 0.243351912805\\
						-7.956 0.237881122775\\
						-7.92 0.23252958163\\
						-7.884 0.227296124557\\
						-7.848 0.222179512232\\
						-7.812 0.217178439357\\
						-7.776 0.212291542648\\
						-7.74 0.207517408297\\
						-7.704 0.202854578939\\
						-7.668 0.198301560147\\
						-7.632 0.193856826461\\
						-7.596 0.189518827\\
						-7.56 0.185285990661\\
						-7.524 0.181156730933\\
						-7.488 0.177129450349\\
						-7.452 0.173202544595\\
						-7.416 0.169374406292\\
						-7.38 0.165643428484\\
						-7.344 0.162008007831\\
						-7.308 0.158466547544\\
						-7.272 0.155017460065\\
						-7.236 0.151659169515\\
						-7.2 0.148390113927\\
						-7.164 0.145208747269\\
						-7.128 0.142113541287\\
						-7.092 0.139102987168\\
						-7.056 0.136175597034\\
						-7.02 0.133329905297\\
						-6.984 0.130564469861\\
						-6.948 0.127877873205\\
						-6.912 0.125268723336\\
						-6.876 0.122735654641\\
						-6.84 0.12027732863\\
						-6.804 0.117892434589\\
						-6.768 0.115579690146\\
						-6.732 0.113337841757\\
						-6.696 0.111165665122\\
						-6.66 0.109061965533\\
						-6.624 0.107025578165\\
						-6.588 0.105055368308\\
						-6.552 0.103150231553\\
						-6.516 0.101309093935\\
						-6.48 0.0995309120259\\
						-6.444 0.0978146730071\\
						-6.408 0.0961593946945\\
						-6.372 0.0945641255437\\
						-6.336 0.093027944627\\
						-6.3 0.0915499615874\\
						-6.264 0.0901293165743\\
						-6.228 0.0887651801609\\
						-6.192 0.0874567532483\\
						-6.156 0.0862032669561\\
						-6.12 0.0850039825037\\
						-6.084 0.0838581910827\\
						-6.048 0.0827652137235\\
						-6.012 0.0817244011556\\
						-5.976 0.0807351336665\\
						-5.94 0.0797968209569\\
						-5.904 0.0789089019961\\
						-5.868 0.0780708448777\\
						-5.832 0.0772821466768\\
						-5.796 0.0765423333095\\
						-5.76 0.0758509593967\\
						-5.724 0.075207608131\\
						-5.688 0.0746118911496\\
						-5.652 0.0740634484124\\
						-5.616 0.0735619480866\\
						-5.58 0.0731070864383\\
						-5.544 0.0726985877312\\
						-5.508 0.0723362041336\\
						-5.472 0.0720197156332\\
						-5.436 0.071748929961\\
						-5.4 0.0715236825235\\
						-5.364 0.0713438363448\\
						-5.328 0.0712092820173\\
						-5.292 0.071119937663\\
						-5.256 0.0710757489035\\
						-5.22 0.0710766888407\\
						-5.184 0.0711227580466\\
						-5.148 0.0712139845642\\
						-5.112 0.0713504239167\\
						-5.076 0.0715321591287\\
						-5.04 0.0717593007552\\
						-5.004 0.0720319869216\\
						-4.968 0.0723503833732\\
						-4.932 0.0727146835334\\
						-4.896 0.0731251085718\\
						-4.86 0.073581907481\\
						-4.824 0.0740853571615\\
						-4.788 0.0746357625159\\
						-4.752 0.0752334565498\\
						-4.716 0.0758788004809\\
						-4.68 0.0765721838546\\
						-4.644 0.0773140246659\\
						-4.608 0.0781047694872\\
						-4.572 0.0789448936011\\
						-4.536 0.0798349011369\\
						-4.5 0.0807753252116\\
						-4.464 0.0817667280722\\
						-4.428 0.0828097012406\\
						-4.392 0.0839048656579\\
						-4.356 0.0850528718287\\
						-4.32 0.0862543999632\\
						-4.284 0.0875101601158\\
						-4.248 0.0888208923186\\
						-4.212 0.0901873667083\\
						-4.176 0.0916103836455\\
						-4.14 0.0930907738224\\
						-4.104 0.0946293983591\\
						-4.068 0.0962271488848\\
						-4.032 0.0978849476022\\
						-3.996 0.0996037473316\\
						-3.96 0.101384531533\\
						-3.924 0.103228314303\\
						-3.888 0.105136140341\\
						-3.852 0.107109084885\\
						-3.816 0.109148253607\\
						-3.78 0.111254782477\\
						-3.744 0.113429837569\\
						-3.708 0.115674614832\\
						-3.672 0.117990339789\\
						-3.636 0.120378267195\\
						-3.6 0.122839680613\\
						-3.564 0.125375891927\\
						-3.528 0.127988240769\\
						-3.492 0.130678093867\\
						-3.456 0.133446844296\\
						-3.42 0.136295910619\\
						-3.384 0.139226735934\\
						-3.348 0.142240786784\\
						-3.312 0.145339551944\\
						-3.276 0.14852454107\\
						-3.24 0.151797283192\\
						-3.204 0.155159325041\\
						-3.168 0.158612229208\\
						-3.132 0.162157572103\\
						-3.096 0.165796941719\\
						-3.06 0.169531935175\\
						-3.024 0.173364156019\\
						-2.988 0.177295211293\\
						-2.952 0.181326708318\\
						-2.916 0.185460251201\\
						-2.88 0.189697437038\\
						-2.844 0.194039851788\\
						-2.808 0.198489065811\\
						-2.772 0.203046629036\\
						-2.736 0.207714065743\\
						-2.7 0.212492868941\\
						-2.664 0.217384494311\\
						-2.628 0.2223903537\\
						-2.592 0.227511808129\\
						-2.556 0.23275016031\\
						-2.52 0.238106646638\\
						-2.484 0.243582428627\\
						-2.448 0.249178583786\\
						-2.412 0.254896095902\\
						-2.376 0.260735844702\\
						-2.34 0.266698594894\\
						-2.304 0.272784984549\\
						-2.268 0.278995512824\\
						-2.232 0.285330527002\\
						-2.196 0.291790208843\\
						-2.16 0.298374560249\\
						-2.124 0.30508338822\\
						-2.088 0.311916289134\\
						-2.052 0.318872632334\\
						-2.016 0.325951543054\\
						-1.98 0.333151884703\\
						-1.944 0.340472240546\\
						-1.908 0.347910894813\\
						-1.872 0.355465813296\\
						-1.836 0.363134623508\\
						-1.8 0.370914594459\\
						-1.764 0.37880261616\\
						-1.728 0.386795178954\\
						-1.692 0.394888352796\\
						-1.656 0.403077766617\\
						-1.62 0.411358587934\\
						-1.584 0.419725502884\\
						-1.548 0.428172696857\\
						-1.512 0.436693835964\\
						-1.476 0.445282049559\\
						-1.44 0.453929914065\\
						-1.404 0.462629438376\\
						-1.368 0.471372051128\\
						-1.332 0.480148590128\\
						-1.296 0.488949294272\\
						-1.26 0.497763798268\\
						-1.224 0.506581130513\\
						-1.188 0.515389714454\\
						-1.152 0.524177373781\\
						-1.116 0.532931341788\\
						-1.08 0.541638275229\\
						-1.044 0.550284272973\\
						-1.008 0.558854899753\\
						-0.972 0.567335215255\\
						-0.936 0.575709808767\\
						-0.9 0.583962839556\\
						-0.864 0.592078083087\\
						-0.828 0.60003898313\\
						-0.792 0.60782870974\\
						-0.756 0.615430223007\\
						-0.72 0.622826342392\\
						-0.684 0.629999821382\\
						-0.648 0.63693342708\\
						-0.612 0.643610024292\\
						-0.576 0.650012663518\\
						-0.54 0.656124672221\\
						-0.504 0.661929748607\\
						-0.468 0.667412057086\\
						-0.432 0.672556324514\\
						-0.396 0.67734793623\\
						-0.36 0.681773030864\\
						-0.324 0.685818592854\\
						-0.288 0.689472541585\\
						-0.252 0.692723816073\\
						-0.216 0.695562454121\\
						-0.18 0.697979664929\\
						-0.144 0.699967894194\\
						-0.108 0.701520880817\\
						-0.072 0.702633704435\\
						-0.036 0.703302823108\\
						0 0.703526100638\\
						0.036 0.703302823108\\
						0.072 0.702633704435\\
						0.108 0.701520880817\\
						0.144 0.699967894194\\
						0.18 0.697979664929\\
						0.216 0.695562454121\\
						0.252 0.692723816073\\
						0.288 0.689472541585\\
						0.324 0.685818592854\\
						0.36 0.681773030864\\
						0.396 0.67734793623\\
						0.432 0.672556324514\\
						0.468 0.667412057086\\
						0.504 0.661929748607\\
						0.54 0.656124672221\\
						0.576 0.650012663518\\
						0.612 0.643610024292\\
						0.648 0.63693342708\\
						0.684 0.629999821382\\
						0.72 0.622826342392\\
						0.756 0.615430223007\\
						0.792 0.60782870974\\
						0.828 0.60003898313\\
						0.864 0.592078083087\\
						0.9 0.583962839556\\
						0.936 0.575709808767\\
						0.972 0.567335215255\\
						1.008 0.558854899753\\
						1.044 0.550284272973\\
						1.08 0.541638275229\\
						1.116 0.532931341788\\
						1.152 0.524177373781\\
						1.188 0.515389714454\\
						1.224 0.506581130513\\
						1.26 0.497763798268\\
						1.296 0.488949294272\\
						1.332 0.480148590128\\
						1.368 0.471372051128\\
						1.404 0.462629438376\\
						1.44 0.453929914065\\
						1.476 0.445282049559\\
						1.512 0.436693835964\\
						1.548 0.428172696857\\
						1.584 0.419725502884\\
						1.62 0.411358587934\\
						1.656 0.403077766617\\
						1.692 0.394888352796\\
						1.728 0.386795178954\\
						1.764 0.37880261616\\
						1.8 0.370914594459\\
						1.836 0.363134623508\\
						1.872 0.355465813296\\
						1.908 0.347910894813\\
						1.944 0.340472240546\\
						1.98 0.333151884703\\
						2.016 0.325951543054\\
						2.052 0.318872632334\\
						2.088 0.311916289134\\
						2.124 0.30508338822\\
						2.16 0.298374560249\\
						2.196 0.291790208843\\
						2.232 0.285330527002\\
						2.268 0.278995512824\\
						2.304 0.272784984549\\
						2.34 0.266698594894\\
						2.376 0.260735844702\\
						2.412 0.254896095902\\
						2.448 0.249178583786\\
						2.484 0.243582428627\\
						2.52 0.238106646638\\
						2.556 0.23275016031\\
						2.592 0.227511808129\\
						2.628 0.2223903537\\
						2.664 0.217384494311\\
						2.7 0.212492868941\\
						2.736 0.207714065743\\
						2.772 0.203046629036\\
						2.808 0.198489065811\\
						2.844 0.194039851788\\
						2.88 0.189697437038\\
						2.916 0.185460251201\\
						2.952 0.181326708318\\
						2.988 0.177295211293\\
						3.024 0.173364156019\\
						3.06 0.169531935175\\
						3.096 0.165796941719\\
						3.132 0.162157572103\\
						3.168 0.158612229208\\
						3.204 0.155159325041\\
						3.24 0.151797283192\\
						3.276 0.14852454107\\
						3.312 0.145339551944\\
						3.348 0.142240786784\\
						3.384 0.139226735934\\
						3.42 0.136295910619\\
						3.456 0.133446844296\\
						3.492 0.130678093867\\
						3.528 0.127988240769\\
						3.564 0.125375891927\\
						3.6 0.122839680613\\
						3.636 0.120378267195\\
						3.672 0.117990339789\\
						3.708 0.115674614832\\
						3.744 0.113429837569\\
						3.78 0.111254782477\\
						3.816 0.109148253607\\
						3.852 0.107109084885\\
						3.888 0.105136140341\\
						3.924 0.103228314303\\
						3.96 0.101384531533\\
						3.996 0.0996037473316\\
						4.032 0.0978849476022\\
						4.068 0.0962271488848\\
						4.104 0.0946293983591\\
						4.14 0.0930907738224\\
						4.176 0.0916103836455\\
						4.212 0.0901873667083\\
						4.248 0.0888208923186\\
						4.284 0.0875101601158\\
						4.32 0.0862543999632\\
						4.356 0.0850528718287\\
						4.392 0.0839048656579\\
						4.428 0.0828097012406\\
						4.464 0.0817667280722\\
						4.5 0.0807753252116\\
						4.536 0.0798349011369\\
						4.572 0.0789448936011\\
						4.608 0.0781047694872\\
						4.644 0.0773140246659\\
						4.68 0.0765721838546\\
						4.716 0.0758788004809\\
						4.752 0.0752334565498\\
						4.788 0.0746357625159\\
						4.824 0.0740853571615\\
						4.86 0.073581907481\\
						4.896 0.0731251085718\\
						4.932 0.0727146835334\\
						4.968 0.0723503833732\\
						5.004 0.0720319869216\\
						5.04 0.0717593007552\\
						5.076 0.0715321591287\\
						5.112 0.0713504239167\\
						5.148 0.0712139845642\\
						5.184 0.0711227580466\\
						5.22 0.0710766888407\\
						5.256 0.0710757489035\\
						5.292 0.071119937663\\
						5.328 0.0712092820173\\
						5.364 0.0713438363448\\
						5.4 0.0715236825235\\
						5.436 0.071748929961\\
						5.472 0.0720197156332\\
						5.508 0.0723362041336\\
						5.544 0.0726985877312\\
						5.58 0.0731070864383\\
						5.616 0.0735619480866\\
						5.652 0.0740634484124\\
						5.688 0.0746118911496\\
						5.724 0.075207608131\\
						5.76 0.0758509593967\\
						5.796 0.0765423333095\\
						5.832 0.0772821466768\\
						5.868 0.0780708448777\\
						5.904 0.0789089019961\\
						5.94 0.0797968209569\\
						5.976 0.0807351336665\\
						6.012 0.0817244011556\\
						6.048 0.0827652137235\\
						6.084 0.0838581910827\\
						6.12 0.0850039825037\\
						6.156 0.0862032669561\\
						6.192 0.0874567532483\\
						6.228 0.0887651801609\\
						6.264 0.0901293165743\\
						6.3 0.0915499615874\\
						6.336 0.093027944627\\
						6.372 0.0945641255437\\
						6.408 0.0961593946945\\
						6.444 0.0978146730071\\
						6.48 0.0995309120259\\
						6.516 0.101309093935\\
						6.552 0.103150231553\\
						6.588 0.105055368308\\
						6.624 0.107025578165\\
						6.66 0.109061965533\\
						6.696 0.111165665122\\
						6.732 0.113337841757\\
						6.768 0.115579690146\\
						6.804 0.117892434589\\
						6.84 0.12027732863\\
						6.876 0.122735654641\\
						6.912 0.125268723336\\
						6.948 0.127877873205\\
						6.984 0.130564469861\\
						7.02 0.133329905297\\
						7.056 0.136175597034\\
						7.092 0.139102987168\\
						7.128 0.142113541287\\
						7.164 0.145208747269\\
						7.2 0.148390113927\\
						7.236 0.151659169515\\
						7.272 0.155017460065\\
						7.308 0.158466547544\\
						7.344 0.162008007831\\
						7.38 0.165643428484\\
						7.416 0.169374406292\\
						7.452 0.173202544595\\
						7.488 0.177129450349\\
						7.524 0.181156730933\\
						7.56 0.185285990661\\
						7.596 0.189518827\\
						7.632 0.193856826461\\
						7.668 0.198301560147\\
						7.704 0.202854578939\\
						7.74 0.207517408297\\
						7.776 0.212291542648\\
						7.812 0.217178439357\\
						7.848 0.222179512232\\
						7.884 0.227296124557\\
						7.92 0.23252958163\\
						7.956 0.237881122775\\
						7.992 0.243351912805\\
						8.028 0.248943032918\\
						8.064 0.254655471006\\
						8.1 0.260490111347\\
						8.136 0.266447723667\\
						8.172 0.272528951555\\
						8.208 0.278734300208\\
						8.244 0.285064123502\\
						8.28 0.291518610377\\
						8.316 0.29809777052\\
						8.352 0.304801419363\\
						8.388 0.311629162379\\
						8.424 0.318580378707\\
						8.46 0.325654204099\\
						8.496 0.332849513234\\
						8.532 0.34016490142\\
						8.568 0.347598665729\\
						8.604 0.355148785613\\
						8.64 0.362812903079\\
						8.676 0.370588302478\\
						8.712 0.378471890024\\
						8.748 0.386460173124\\
						8.784 0.394549239657\\
						8.82 0.402734737338\\
						8.856 0.411011853309\\
						8.892 0.419375294151\\
						8.928 0.427819266492\\
						8.964 0.436337458434\\
						9 0.444923022024\\
						9.036 0.453568557023\\
						9.072 0.462266096238\\
						9.108 0.471007092704\\
						9.144 0.479782409022\\
						9.18 0.488582309164\\
						9.216 0.497396453075\\
						9.252 0.506213894407\\
						9.288 0.515023081735\\
						9.324 0.523811863577\\
						9.36 0.532567497578\\
						9.396 0.541276664174\\
						9.432 0.549925485035\\
						9.468 0.558499546606\\
						9.504 0.566983928958\\
						9.54 0.575363240212\\
						9.576 0.583621656667\\
						9.612 0.591742968778\\
						9.648 0.599710633015\\
						9.684 0.607507829605\\
						9.72 0.615117526037\\
						9.756 0.622522546177\\
						9.792 0.629705644704\\
						9.828 0.636649586506\\
						9.864 0.643337230586\\
						9.9 0.649751617906\\
						9.936 0.655876062535\\
						9.972 0.661694245334\\
						10.008 0.667190309375\\
						10.044 0.67234895616\\
						10.08 0.677155541691\\
						10.116 0.681596171349\\
						10.152 0.685657792529\\
						10.188 0.689328283942\\
						10.224 0.692596540505\\
						10.26 0.695452552746\\
						10.296 0.697887479711\\
						10.332 0.699893714392\\
						10.368 0.7014649408\\
						10.404 0.702596181895\\
						10.44 0.703283837694\\
						10.476 0.703525713027\\
						10.512 0.703321034542\\
						10.548 0.702670456704\\
						10.584 0.701576056714\\
						10.62 0.700041318421\\
						10.656 0.698071105445\\
						10.692 0.695671623913\\
						10.728 0.692850375325\\
						10.764 0.689616100211\\
						10.8 0.685978713371\\
						10.836 0.68194923155\\
						10.872 0.677539694542\\
						10.908 0.67276308071\\
						10.944 0.667633218017\\
						10.98 0.662164691621\\
						11.016 0.656372749147\\
						11.052 0.650273204675\\
						11.088 0.643882342493\\
						11.124 0.637216821579\\
						11.16 0.630293581735\\
						11.196 0.623129752204\\
						11.232 0.615742563518\\
						11.268 0.608149263245\\
						11.304 0.600367036198\\
						11.34 0.592412929567\\
						11.376 0.584303783358\\
						11.412 0.5760561664\\
						11.448 0.567686318129\\
						11.484 0.55921009623\\
						11.52 0.550642930175\\
						11.556 0.541999780606\\
						11.592 0.533295104449\\
						11.628 0.524542825596\\
						11.664 0.515756310943\\
						11.7 0.506948351522\\
						11.736 0.498131148457\\
						11.772 0.489316303417\\
						11.808 0.480514813261\\
						11.844 0.471737068518\\
						11.88 0.462992855381\\
						11.916 0.454291360848\\
						11.952 0.445641180703\\
						11.988 0.437050329985\\
						12.024 0.428526255634\\
						12.06 0.42007585102\\
						12.096 0.411705472051\\
						12.132 0.403420954606\\
						12.168 0.39522763303\\
						12.204 0.387130359462\\
						12.24 0.379133523791\\
						12.276 0.371241074023\\
						12.312 0.363456536916\\
						12.348 0.355783038695\\
						12.384 0.348223325727\\
						12.42 0.340779785031\\
						12.456 0.333454464506\\
						12.492 0.326249092798\\
						12.528 0.31916509872\\
						12.564 0.312203630164\\
						12.6 0.305365572444\\
						12.636 0.298651566042\\
						12.672 0.292062023708\\
						12.708 0.285597146894\\
						12.744 0.279256941515\\
						12.78 0.273041233012\\
						12.816 0.266949680721\\
						12.852 0.260981791549\\
						12.888 0.255136932961\\
						12.924 0.24941434529\\
						12.96 0.243813153375\\
						12.996 0.238332377555\\
						13.032 0.232970944028\\
						13.068 0.227727694591\\
						13.104 0.222601395796\\
						13.14 0.21759074753\\
						13.176 0.212694391047\\
						13.212 0.207910916475\\
						13.248 0.203238869826\\
						13.284 0.198676759523\\
						13.32 0.194223062473\\
						13.356 0.189876229707\\
						13.392 0.18563469162\\
						13.428 0.181496862809\\
						13.464 0.177461146558\\
						13.5 0.173525938975\\
						13.536 0.169689632799\\
						13.572 0.165950620913\\
						13.608 0.162307299561\\
						13.644 0.158758071302\\
						13.68 0.155301347711\\
						13.716 0.15193555185\\
						13.752 0.14865912051\\
						13.788 0.145470506261\\
						13.824 0.142368179302\\
						13.86 0.139350629139\\
						13.896 0.136416366097\\
						13.932 0.133563922682\\
						13.968 0.130791854799\\
						14.004 0.128098742841\\
						14.04 0.125483192654\\
						14.076 0.122943836397\\
						14.112 0.120479333294\\
						14.148 0.118088370295\\
						14.184 0.115769662645\\
						14.22 0.113521954383\\
						14.256 0.111344018757\\
						14.292 0.109234658583\\
						14.328 0.107192706535\\
						14.364 0.105217025386\\
						14.4 0.103306508199\\
						14.436 0.101460078464\\
						14.472 0.0996766902094\\
						14.508 0.0979553280625\\
						14.544 0.0962950072868\\
						14.58 0.0946947737856\\
						14.616 0.0931537040815\\
						14.652 0.0916709052728\\
						14.688 0.0902455149699\\
						14.724 0.0888767012147\\
						14.76 0.0875636623853\\
						14.796 0.086305627088\\
						14.832 0.085101854039\\
						14.868 0.0839516319377\\
						14.904 0.0828542793335\\
						14.94 0.081809144487\\
						14.976 0.0808156052281\\
						15.012 0.0798730688126\\
						15.048 0.0789809717765\\
						15.084 0.0781387797923\\
						15.12 0.0773459875258\\
						15.156 0.0766021184955\\
						15.192 0.0759067249355\\
						15.228 0.0752593876628\\
						15.264 0.0746597159495\\
						15.3 0.0741073474\\
						15.336 0.0736019478356\\
						15.372 0.0731432111851\\
						15.408 0.0727308593832\\
						15.444 0.0723646422766\\
						15.48 0.0720443375381\\
						15.516 0.0717697505898\\
						15.552 0.0715407145346\\
						15.588 0.0713570900975\\
						15.624 0.0712187655757\\
						15.66 0.0711256567987\\
						15.696 0.0710777070975\\
						15.732 0.0710748872851\\
						15.768 0.0711171956448\\
						15.804 0.0712046579302\\
						15.84 0.0713373273747\\
						15.876 0.0715152847101\\
						15.912 0.0717386381963\\
						15.948 0.0720075236599\\
						15.984 0.0723221045427\\
						16.02 0.0726825719595\\
						16.056 0.0730891447654\\
						16.092 0.0735420696315\\
						16.128 0.0740416211297\\
						16.164 0.0745881018256\\
						16.2 0.0751818423794\\
						16.236 0.0758232016536\\
						16.272 0.0765125668289\\
						16.308 0.0772503535251\\
						16.344 0.0780370059284\\
						16.38 0.0788729969243\\
						16.416 0.0797588282331\\
						16.452 0.0806950305513\\
						16.488 0.0816821636933\\
						16.524 0.0827208167362\\
						16.56 0.0838116081643\\
						16.596 0.0849551860136\\
						16.632 0.086152228014\\
						16.668 0.087403441728\\
						16.704 0.088709564685\\
						16.74 0.0900713645088\\
						16.776 0.0914896390374\\
						16.812 0.0929652164319\\
						16.848 0.094498955274\\
						16.884 0.096091744648\\
						16.92 0.0977445042074\\
						16.956 0.0994581842202\\
						16.992 0.101233765594\\
						17.028 0.103072259872\\
						17.064 0.104974709207\\
						17.1 0.106942186294\\
						17.136 0.108975794278\\
						17.172 0.111076666607\\
						17.208 0.113245966858\\
						17.244 0.115484888499\\
						17.28 0.117794654604\\
						17.316 0.120176517505\\
						17.352 0.122631758383\\
						17.388 0.125161686783\\
						17.424 0.127767640049\\
						17.46 0.130450982679\\
						17.496 0.133213105583\\
						17.532 0.136055425237\\
						17.568 0.138979382733\\
						17.604 0.141986442705\\
						17.64 0.145078092126\\
						17.676 0.148255838968\\
						17.712 0.151521210707\\
						17.748 0.154875752668\\
						17.784 0.158321026194\\
						17.82 0.161858606629\\
						17.856 0.16549008109\\
						17.892 0.169217046034\\
						17.928 0.173041104585\\
						17.964 0.17696386361\\
						18 0.180986930538\\
					};
					\draw[|<->|,paperink,line width=.45pt] (axis cs:-5.23874988,0.91) -- node[midway,fill=white,inner sep=1pt,font=\WaveAnnotationFont] {$T$} (axis cs:5.23874988,0.91);
					\nextgroupplot
					\node[font=\WavePanelFont,anchor=west,inner sep=0pt] at (axis description cs:0,1.15) {(c)};
					\node[font=\WaveHeadingFont,anchor=west,inner sep=0pt] at (axis description cs:.13,1.15) {$\operatorname{cn}$};
					\node[font=\WaveHeadingFont,anchor=east,inner sep=0pt] at (axis description cs:1,1.15) {$\nu=0$};
					\addplot[background,domain=-18:18] {0};
					\addplot[trivial] table[x=xi,y=U,row sep=\\] {
						xi U\\
						-18 0.120293272248\\
						-17.964 0.125968355803\\
						-17.928 0.131719883796\\
						-17.892 0.1375508403\\
						-17.856 0.143464181376\\
						-17.82 0.149462830519\\
						-17.784 0.155549673636\\
						-17.748 0.161727553511\\
						-17.712 0.167999263741\\
						-17.676 0.174367542097\\
						-17.64 0.180835063285\\
						-17.604 0.187404431068\\
						-17.568 0.194078169708\\
						-17.532 0.200858714707\\
						-17.496 0.207748402788\\
						-17.46 0.214749461105\\
						-17.424 0.221863995627\\
						-17.388 0.229093978671\\
						-17.352 0.236441235546\\
						-17.316 0.243907430279\\
						-17.28 0.251494050394\\
						-17.244 0.259202390718\\
						-17.208 0.267033536188\\
						-17.172 0.274988343646\\
						-17.136 0.28306742262\\
						-17.1 0.29127111506\\
						-17.064 0.299599474069\\
						-17.028 0.308052241609\\
						-16.992 0.316628825237\\
						-16.956 0.325328273878\\
						-16.92 0.33414925271\\
						-16.884 0.343090017218\\
						-16.848 0.352148386498\\
						-16.812 0.361321715916\\
						-16.776 0.370606869257\\
						-16.74 0.380000190493\\
						-16.704 0.389497475357\\
						-16.668 0.39909394291\\
						-16.632 0.408784207342\\
						-16.596 0.418562250244\\
						-16.56 0.428421393651\\
						-16.524 0.438354274172\\
						-16.488 0.448352818544\\
						-16.452 0.458408221006\\
						-16.416 0.46851092289\\
						-16.38 0.478650594877\\
						-16.344 0.488816122374\\
						-16.308 0.498995594514\\
						-16.272 0.50917629727\\
						-16.236 0.51934471122\\
						-16.2 0.529486514479\\
						-16.164 0.539586591335\\
						-16.128 0.549629047096\\
						-16.092 0.559597229655\\
						-16.056 0.569473758235\\
						-16.02 0.579240559745\\
						-15.984 0.588878913102\\
						-15.948 0.598369501829\\
						-15.912 0.607692475138\\
						-15.876 0.616827517611\\
						-15.84 0.625753927494\\
						-15.804 0.63445070347\\
						-15.768 0.642896639669\\
						-15.732 0.65107042851\\
						-15.696 0.658950770812\\
						-15.66 0.66651649248\\
						-15.624 0.673746666892\\
						-15.588 0.680620741954\\
						-15.552 0.687118670667\\
						-15.516 0.693221043882\\
						-15.48 0.698909223823\\
						-15.444 0.70416547684\\
						-15.408 0.708973103786\\
						-15.372 0.713316566355\\
						-15.336 0.717181607702\\
						-15.3 0.720555365692\\
						-15.264 0.72342647715\\
						-15.228 0.725785171603\\
						-15.192 0.727623353092\\
						-15.156 0.728934668806\\
						-15.12 0.729714563478\\
						-15.084 0.729960318674\\
						-15.048 0.729671076351\\
						-15.012 0.728847846313\\
						-14.976 0.727493497439\\
						-14.94 0.725612732828\\
						-14.904 0.723212049251\\
						-14.868 0.720299681568\\
						-14.832 0.716885532977\\
						-14.796 0.712981092181\\
						-14.76 0.708599338743\\
						-14.724 0.703754638039\\
						-14.688 0.698462627356\\
						-14.652 0.692740094737\\
						-14.616 0.686604852257\\
						-14.58 0.68007560539\\
						-14.544 0.673171820133\\
						-14.508 0.665913589493\\
						-14.472 0.658321500851\\
						-14.436 0.650416505643\\
						-14.4 0.642219792633\\
						-14.364 0.633752665958\\
						-14.328 0.625036428952\\
						-14.292 0.61609227459\\
						-14.256 0.606941183271\\
						-14.22 0.597603828466\\
						-14.184 0.588100490623\\
						-14.148 0.578450979571\\
						-14.112 0.568674565545\\
						-14.076 0.558789918791\\
						-14.04 0.548815057657\\
						-14.004 0.538767304923\\
						-13.968 0.528663252087\\
						-13.932 0.518518731216\\
						-13.896 0.508348793945\\
						-13.86 0.498167697155\\
						-13.824 0.487988894818\\
						-13.788 0.477825035508\\
						-13.752 0.467687965033\\
						-13.716 0.457588733674\\
						-13.68 0.447537607499\\
						-13.644 0.437544083256\\
						-13.608 0.427616906353\\
						-13.572 0.417764091462\\
						-13.536 0.407992945311\\
						-13.5 0.398310091252\\
						-13.464 0.38872149524\\
						-13.428 0.379232492861\\
						-13.392 0.369847817108\\
						-13.356 0.360571626607\\
						-13.32 0.351407534062\\
						-13.284 0.342358634669\\
						-13.248 0.33342753432\\
						-13.212 0.324616377425\\
						-13.176 0.315926874201\\
						-13.14 0.307360327308\\
						-13.104 0.298917657736\\
						-13.068 0.290599429847\\
						-13.032 0.282405875522\\
						-12.996 0.274336917356\\
						-12.96 0.266392190859\\
						-12.924 0.258571065655\\
						-12.888 0.250872665649\\
						-12.852 0.243295888172\\
						-12.816 0.235839422103\\
						-12.78 0.228501764974\\
						-12.744 0.221281239089\\
						-12.708 0.214176006664\\
						-12.672 0.207184084031\\
						-12.636 0.200303354911\\
						-12.6 0.193531582821\\
						-12.564 0.186866422612\\
						-12.528 0.180305431203\\
						-12.492 0.173846077531\\
						-12.456 0.167485751755\\
						-12.42 0.161221773756\\
						-12.384 0.15505140096\\
						-12.348 0.148971835533\\
						-12.312 0.142980230964\\
						-12.276 0.137073698091\\
						-12.24 0.13124931059\\
						-12.204 0.125504109958\\
						-12.168 0.119835110032\\
						-12.132 0.114239301063\\
						-12.096 0.108713653383\\
						-12.06 0.103255120681\\
						-12.024 0.0978606429252\\
						-11.988 0.0925271489548\\
						-11.952 0.0872515587548\\
						-11.916 0.0820307854515\\
						-11.88 0.0768617370395\\
						-11.844 0.0717413178659\\
						-11.808 0.0666664298884\\
						-11.772 0.0616339737281\\
						-11.736 0.0566408495329\\
						-11.7 0.0516839576689\\
						-11.664 0.0467601992555\\
						-11.628 0.0418664765592\\
						-11.592 0.0369996932612\\
						-11.556 0.0321567546113\\
						-11.52 0.0273345674829\\
						-11.484 0.02253004034\\
						-11.448 0.0177400831304\\
						-11.412 0.0129616071149\\
						-11.376 0.008191524646\\
						-11.34 0.00342674890535\\
						-11.304 -0.0013358063872\\
						-11.268 -0.00609922728358\\
						-11.232 -0.0108665999249\\
						-11.196 -0.015641010856\\
						-11.16 -0.0204255473262\\
						-11.124 -0.0252232975653\\
						-11.088 -0.030037351025\\
						-11.052 -0.0348707985725\\
						-11.016 -0.0397267326275\\
						-10.98 -0.0446082472287\\
						-10.944 -0.049518438019\\
						-10.908 -0.0544604021368\\
						-10.872 -0.0594372379998\\
						-10.836 -0.0644520449684\\
						-10.8 -0.0695079228745\\
						-10.764 -0.0746079714005\\
						-10.728 -0.0797552892934\\
						-10.692 -0.0849529733977\\
						-10.656 -0.0902041174889\\
						-10.62 -0.0955118108918\\
						-10.584 -0.100879136861\\
						-10.548 -0.106309170709\\
						-10.512 -0.111804977653\\
						-10.476 -0.117369610366\\
						-10.44 -0.123006106206\\
						-10.404 -0.128717484094\\
						-10.368 -0.134506741025\\
						-10.332 -0.140376848174\\
						-10.296 -0.146330746578\\
						-10.26 -0.152371342361\\
						-10.224 -0.158501501466\\
						-10.188 -0.164724043874\\
						-10.152 -0.17104173727\\
						-10.116 -0.177457290116\\
						-10.08 -0.183973344112\\
						-10.044 -0.190592465998\\
						-10.008 -0.19731713866\\
						-9.972 -0.204149751516\\
						-9.936 -0.211092590129\\
						-9.9 -0.218147825025\\
						-9.864 -0.225317499672\\
						-9.828 -0.232603517595\\
						-9.792 -0.240007628578\\
						-9.756 -0.247531413945\\
						-9.72 -0.25517627087\\
						-9.684 -0.262943395708\\
						-9.648 -0.270833766319\\
						-9.612 -0.27884812338\\
						-9.576 -0.286986950657\\
						-9.54 -0.295250454268\\
						-9.504 -0.303638540911\\
						-9.468 -0.312150795108\\
						-9.432 -0.320786455468\\
						-9.396 -0.32954439003\\
						-9.36 -0.338423070742\\
						-9.324 -0.347420547135\\
						-9.288 -0.356534419315\\
						-9.252 -0.365761810353\\
						-9.216 -0.375099338234\\
						-9.18 -0.384543087504\\
						-9.144 -0.394088580825\\
						-9.108 -0.403730750612\\
						-9.072 -0.413463911035\\
						-9.036 -0.423281730619\\
						-9 -0.433177205767\\
						-8.964 -0.443142635531\\
						-8.928 -0.453169597984\\
						-8.892 -0.463248928611\\
						-8.856 -0.473370701116\\
						-8.82 -0.483524211119\\
						-8.784 -0.493697963208\\
						-8.748 -0.503879661845\\
						-8.712 -0.514056206653\\
						-8.676 -0.524213692584\\
						-8.64 -0.534337415528\\
						-8.604 -0.544411883863\\
						-8.568 -0.55442083646\\
						-8.532 -0.564347267646\\
						-8.496 -0.574173459539\\
						-8.46 -0.583881022189\\
						-8.424 -0.593450941837\\
						-8.388 -0.602863637561\\
						-8.352 -0.612099026474\\
						-8.316 -0.621136597547\\
						-8.28 -0.629955493991\\
						-8.244 -0.638534604021\\
						-8.208 -0.646852659683\\
						-8.172 -0.654888343258\\
						-8.136 -0.662620400634\\
						-8.1 -0.670027760835\\
						-8.064 -0.677089660789\\
						-8.028 -0.683785774222\\
						-7.992 -0.690096343444\\
						-7.956 -0.696002312662\\
						-7.92 -0.701485461325\\
						-7.884 -0.706528535947\\
						-7.848 -0.711115378749\\
						-7.812 -0.715231051472\\
						-7.776 -0.718861952659\\
						-7.74 -0.721995926787\\
						-7.704 -0.724622363664\\
						-7.668 -0.726732286609\\
						-7.632 -0.728318428093\\
						-7.596 -0.729375291662\\
						-7.56 -0.729899199181\\
						-7.524 -0.729888322641\\
						-7.488 -0.729342700023\\
						-7.452 -0.728264234972\\
						-7.416 -0.72665668027\\
						-7.38 -0.724525605396\\
						-7.344 -0.721878348667\\
						-7.308 -0.718723954736\\
						-7.272 -0.715073098422\\
						-7.236 -0.710937996038\\
						-7.2 -0.706332305577\\
						-7.164 -0.701271017213\\
						-7.128 -0.695770335722\\
						-7.092 -0.689847556443\\
						-7.056 -0.683520936466\\
						-7.02 -0.676809562728\\
						-6.984 -0.669733218625\\
						-6.948 -0.662312250746\\
						-6.912 -0.654567437169\\
						-6.876 -0.646519858716\\
						-6.84 -0.638190774377\\
						-6.804 -0.629601502015\\
						-6.768 -0.620773305259\\
						-6.732 -0.611727287402\\
						-6.696 -0.602484292892\\
						-6.66 -0.5930648169\\
						-6.624 -0.583488923287\\
						-6.588 -0.573776171131\\
						-6.552 -0.563945549879\\
						-6.516 -0.554015423042\\
						-6.48 -0.544003480277\\
						-6.444 -0.533926697569\\
						-6.408 -0.523801305199\\
						-6.372 -0.513642763081\\
						-6.336 -0.503465743023\\
						-6.3 -0.49328411743\\
						-6.264 -0.483110953929\\
						-6.228 -0.472958515404\\
						-6.192 -0.462838264905\\
						-6.156 -0.452760874902\\
						-6.12 -0.442736240382\\
						-6.084 -0.432773495281\\
						-6.048 -0.422881031775\\
						-6.012 -0.413066521993\\
						-5.976 -0.403336941703\\
						-5.94 -0.393698595609\\
						-5.904 -0.384157143869\\
						-5.868 -0.374717629519\\
						-5.832 -0.365384506505\\
						-5.796 -0.356161668035\\
						-5.76 -0.347052475041\\
						-5.724 -0.338059784513\\
						-5.688 -0.329185977541\\
						-5.652 -0.320432986897\\
						-5.616 -0.311802324022\\
						-5.58 -0.303295105321\\
						-5.544 -0.294912077647\\
						-5.508 -0.286653642924\\
						-5.472 -0.278519881842\\
						-5.436 -0.270510576581\\
						-5.4 -0.26262523253\\
						-5.364 -0.254863098995\\
						-5.328 -0.247223188874\\
						-5.292 -0.239704297309\\
						-5.256 -0.232305019323\\
						-5.22 -0.225023766444\\
						-5.184 -0.217858782355\\
						-5.148 -0.210808157582\\
						-5.112 -0.203869843245\\
						-5.076 -0.197041663911\\
						-5.04 -0.190321329584\\
						-5.004 -0.183706446849\\
						-4.968 -0.177194529227\\
						-4.932 -0.170783006765\\
						-4.896 -0.164469234891\\
						-4.86 -0.158250502592\\
						-4.824 -0.152124039928\\
						-4.788 -0.14608702493\\
						-4.752 -0.14013658991\\
						-4.716 -0.134269827227\\
						-4.68 -0.128483794529\\
						-4.644 -0.122775519509\\
						-4.608 -0.117142004208\\
						-4.572 -0.11158022889\\
						-4.536 -0.106087155517\\
						-4.5 -0.100659730852\\
						-4.464 -0.0952948892239\\
						-4.428 -0.0899895549563\\
						-4.392 -0.084740644513\\
						-4.356 -0.0795450683587\\
						-4.32 -0.0743997325675\\
						-4.284 -0.0693015401963\\
						-4.248 -0.0642473924425\\
						-4.212 -0.0592341896035\\
						-4.176 -0.0542588318554\\
						-4.14 -0.0493182198679\\
						-4.104 -0.0444092552697\\
						-4.068 -0.0395288409797\\
						-4.032 -0.0346738814188\\
						-3.996 -0.0298412826144\\
						-3.96 -0.0250279522118\\
						-3.924 -0.0202307994043\\
						-3.888 -0.0154467347942\\
						-3.852 -0.0106726701963\\
						-3.816 -0.00590551839572\\
						-3.78 -0.00114219286991\\
						-3.744 0.0036203925124\\
						-3.708 0.00838532380624\\
						-3.672 0.0131556873077\\
						-3.636 0.0179345698633\\
						-3.6 0.0227250591601\\
						-3.564 0.0275302439865\\
						-3.528 0.0323532144523\\
						-3.492 0.0371970621563\\
						-3.456 0.0420648802913\\
						-3.42 0.0469597636728\\
						-3.384 0.051884808681\\
						-3.348 0.0568431131017\\
						-3.312 0.0618377758551\\
						-3.276 0.0668718965952\\
						-3.24 0.0719485751695\\
						-3.204 0.0770709109207\\
						-3.168 0.0822420018156\\
						-3.132 0.0874649433851\\
						-3.096 0.0927428274563\\
						-3.06 0.0980787406597\\
						-3.024 0.10347576269\\
						-2.988 0.108936964305\\
						-2.952 0.114465405028\\
						-2.916 0.120064130554\\
						-2.88 0.125736169808\\
						-2.844 0.131484531653\\
						-2.808 0.137312201211\\
						-2.772 0.143222135768\\
						-2.736 0.149217260237\\
						-2.7 0.155300462159\\
						-2.664 0.161474586183\\
						-2.628 0.167742428033\\
						-2.592 0.174106727885\\
						-2.556 0.180570163161\\
						-2.52 0.187135340667\\
						-2.484 0.193804788076\\
						-2.448 0.200580944685\\
						-2.412 0.20746615144\\
						-2.376 0.21446264017\\
						-2.34 0.221572522008\\
						-2.304 0.228797774958\\
						-2.268 0.236140230578\\
						-2.232 0.243601559742\\
						-2.196 0.25118325746\\
						-2.16 0.25888662672\\
						-2.124 0.26671276134\\
						-2.088 0.274662527804\\
						-2.052 0.28273654608\\
						-2.016 0.290935169407\\
						-1.98 0.299258463057\\
						-1.944 0.30770618209\\
						-1.908 0.316277748122\\
						-1.872 0.324972225142\\
						-1.836 0.333788294431\\
						-1.8 0.342724228645\\
						-1.764 0.351777865149\\
						-1.728 0.360946578703\\
						-1.692 0.370227253625\\
						-1.656 0.379616255574\\
						-1.62 0.389109403124\\
						-1.584 0.398701939335\\
						-1.548 0.40838850353\\
						-1.512 0.418163103551\\
						-1.476 0.42801908876\\
						-1.44 0.437949124117\\
						-1.404 0.447945165675\\
						-1.368 0.457998437866\\
						-1.332 0.468099412997\\
						-1.296 0.478237793385\\
						-1.26 0.488402496604\\
						-1.224 0.498581644322\\
						-1.188 0.50876255524\\
						-1.152 0.51893174266\\
						-1.116 0.529074917191\\
						-1.08 0.539176995147\\
						-1.044 0.549222113133\\
						-1.008 0.559193649321\\
						-0.972 0.569074251903\\
						-0.936 0.578845875125\\
						-0.9 0.588489823277\\
						-0.864 0.597986802955\\
						-0.828 0.607316983791\\
						-0.792 0.616460067788\\
						-0.756 0.625395367264\\
						-0.72 0.634101891281\\
						-0.684 0.642558440332\\
						-0.648 0.650743708869\\
						-0.612 0.658636395136\\
						-0.576 0.666215317603\\
						-0.54 0.673459537137\\
						-0.504 0.680348483891\\
						-0.468 0.686862087753\\
						-0.432 0.69298091104\\
						-0.396 0.698686282016\\
						-0.36 0.703960427711\\
						-0.324 0.708786604426\\
						-0.288 0.713149224264\\
						-0.252 0.71703397602\\
						-0.216 0.720427938759\\
						-0.18 0.723319686465\\
						-0.144 0.725699382232\\
						-0.108 0.727558860595\\
						-0.072 0.728891696717\\
						-0.036 0.729693261382\\
						0 0.729960760914\\
						0.036 0.729693261382\\
						0.072 0.728891696717\\
						0.108 0.727558860595\\
						0.144 0.725699382232\\
						0.18 0.723319686465\\
						0.216 0.720427938759\\
						0.252 0.71703397602\\
						0.288 0.713149224264\\
						0.324 0.708786604426\\
						0.36 0.703960427711\\
						0.396 0.698686282016\\
						0.432 0.69298091104\\
						0.468 0.686862087753\\
						0.504 0.680348483891\\
						0.54 0.673459537137\\
						0.576 0.666215317603\\
						0.612 0.658636395136\\
						0.648 0.650743708869\\
						0.684 0.642558440332\\
						0.72 0.634101891281\\
						0.756 0.625395367264\\
						0.792 0.616460067788\\
						0.828 0.607316983791\\
						0.864 0.597986802955\\
						0.9 0.588489823277\\
						0.936 0.578845875125\\
						0.972 0.569074251903\\
						1.008 0.559193649321\\
						1.044 0.549222113133\\
						1.08 0.539176995147\\
						1.116 0.529074917191\\
						1.152 0.51893174266\\
						1.188 0.50876255524\\
						1.224 0.498581644322\\
						1.26 0.488402496604\\
						1.296 0.478237793385\\
						1.332 0.468099412997\\
						1.368 0.457998437866\\
						1.404 0.447945165675\\
						1.44 0.437949124117\\
						1.476 0.42801908876\\
						1.512 0.418163103551\\
						1.548 0.40838850353\\
						1.584 0.398701939335\\
						1.62 0.389109403124\\
						1.656 0.379616255574\\
						1.692 0.370227253625\\
						1.728 0.360946578703\\
						1.764 0.351777865149\\
						1.8 0.342724228645\\
						1.836 0.333788294431\\
						1.872 0.324972225142\\
						1.908 0.316277748122\\
						1.944 0.30770618209\\
						1.98 0.299258463057\\
						2.016 0.290935169407\\
						2.052 0.28273654608\\
						2.088 0.274662527804\\
						2.124 0.26671276134\\
						2.16 0.25888662672\\
						2.196 0.25118325746\\
						2.232 0.243601559742\\
						2.268 0.236140230578\\
						2.304 0.228797774958\\
						2.34 0.221572522008\\
						2.376 0.21446264017\\
						2.412 0.20746615144\\
						2.448 0.200580944685\\
						2.484 0.193804788076\\
						2.52 0.187135340667\\
						2.556 0.180570163161\\
						2.592 0.174106727885\\
						2.628 0.167742428033\\
						2.664 0.161474586183\\
						2.7 0.155300462159\\
						2.736 0.149217260237\\
						2.772 0.143222135768\\
						2.808 0.137312201211\\
						2.844 0.131484531653\\
						2.88 0.125736169808\\
						2.916 0.120064130554\\
						2.952 0.114465405028\\
						2.988 0.108936964305\\
						3.024 0.10347576269\\
						3.06 0.0980787406597\\
						3.096 0.0927428274563\\
						3.132 0.0874649433851\\
						3.168 0.0822420018156\\
						3.204 0.0770709109207\\
						3.24 0.0719485751695\\
						3.276 0.0668718965952\\
						3.312 0.0618377758551\\
						3.348 0.0568431131017\\
						3.384 0.051884808681\\
						3.42 0.0469597636728\\
						3.456 0.0420648802913\\
						3.492 0.0371970621563\\
						3.528 0.0323532144523\\
						3.564 0.0275302439865\\
						3.6 0.0227250591601\\
						3.636 0.0179345698633\\
						3.672 0.0131556873077\\
						3.708 0.00838532380624\\
						3.744 0.0036203925124\\
						3.78 -0.00114219286991\\
						3.816 -0.00590551839572\\
						3.852 -0.0106726701963\\
						3.888 -0.0154467347942\\
						3.924 -0.0202307994043\\
						3.96 -0.0250279522118\\
						3.996 -0.0298412826144\\
						4.032 -0.0346738814188\\
						4.068 -0.0395288409797\\
						4.104 -0.0444092552697\\
						4.14 -0.0493182198679\\
						4.176 -0.0542588318554\\
						4.212 -0.0592341896035\\
						4.248 -0.0642473924425\\
						4.284 -0.0693015401963\\
						4.32 -0.0743997325675\\
						4.356 -0.0795450683587\\
						4.392 -0.084740644513\\
						4.428 -0.0899895549563\\
						4.464 -0.0952948892239\\
						4.5 -0.100659730852\\
						4.536 -0.106087155517\\
						4.572 -0.11158022889\\
						4.608 -0.117142004208\\
						4.644 -0.122775519509\\
						4.68 -0.128483794529\\
						4.716 -0.134269827227\\
						4.752 -0.14013658991\\
						4.788 -0.14608702493\\
						4.824 -0.152124039928\\
						4.86 -0.158250502592\\
						4.896 -0.164469234891\\
						4.932 -0.170783006765\\
						4.968 -0.177194529227\\
						5.004 -0.183706446849\\
						5.04 -0.190321329584\\
						5.076 -0.197041663911\\
						5.112 -0.203869843245\\
						5.148 -0.210808157582\\
						5.184 -0.217858782355\\
						5.22 -0.225023766444\\
						5.256 -0.232305019323\\
						5.292 -0.239704297309\\
						5.328 -0.247223188874\\
						5.364 -0.254863098995\\
						5.4 -0.26262523253\\
						5.436 -0.270510576581\\
						5.472 -0.278519881842\\
						5.508 -0.286653642924\\
						5.544 -0.294912077647\\
						5.58 -0.303295105321\\
						5.616 -0.311802324022\\
						5.652 -0.320432986897\\
						5.688 -0.329185977541\\
						5.724 -0.338059784513\\
						5.76 -0.347052475041\\
						5.796 -0.356161668035\\
						5.832 -0.365384506505\\
						5.868 -0.374717629519\\
						5.904 -0.384157143869\\
						5.94 -0.393698595609\\
						5.976 -0.403336941703\\
						6.012 -0.413066521993\\
						6.048 -0.422881031775\\
						6.084 -0.432773495281\\
						6.12 -0.442736240382\\
						6.156 -0.452760874902\\
						6.192 -0.462838264905\\
						6.228 -0.472958515404\\
						6.264 -0.483110953929\\
						6.3 -0.49328411743\\
						6.336 -0.503465743023\\
						6.372 -0.513642763081\\
						6.408 -0.523801305199\\
						6.444 -0.533926697569\\
						6.48 -0.544003480277\\
						6.516 -0.554015423042\\
						6.552 -0.563945549879\\
						6.588 -0.573776171131\\
						6.624 -0.583488923287\\
						6.66 -0.5930648169\\
						6.696 -0.602484292892\\
						6.732 -0.611727287402\\
						6.768 -0.620773305259\\
						6.804 -0.629601502015\\
						6.84 -0.638190774377\\
						6.876 -0.646519858716\\
						6.912 -0.654567437169\\
						6.948 -0.662312250746\\
						6.984 -0.669733218625\\
						7.02 -0.676809562728\\
						7.056 -0.683520936466\\
						7.092 -0.689847556443\\
						7.128 -0.695770335722\\
						7.164 -0.701271017213\\
						7.2 -0.706332305577\\
						7.236 -0.710937996038\\
						7.272 -0.715073098422\\
						7.308 -0.718723954736\\
						7.344 -0.721878348667\\
						7.38 -0.724525605396\\
						7.416 -0.72665668027\\
						7.452 -0.728264234972\\
						7.488 -0.729342700023\\
						7.524 -0.729888322641\\
						7.56 -0.729899199181\\
						7.596 -0.729375291662\\
						7.632 -0.728318428093\\
						7.668 -0.726732286609\\
						7.704 -0.724622363664\\
						7.74 -0.721995926787\\
						7.776 -0.718861952659\\
						7.812 -0.715231051472\\
						7.848 -0.711115378749\\
						7.884 -0.706528535947\\
						7.92 -0.701485461325\\
						7.956 -0.696002312662\\
						7.992 -0.690096343444\\
						8.028 -0.683785774222\\
						8.064 -0.677089660789\\
						8.1 -0.670027760835\\
						8.136 -0.662620400634\\
						8.172 -0.654888343258\\
						8.208 -0.646852659683\\
						8.244 -0.638534604021\\
						8.28 -0.629955493991\\
						8.316 -0.621136597547\\
						8.352 -0.612099026474\\
						8.388 -0.602863637561\\
						8.424 -0.593450941837\\
						8.46 -0.583881022189\\
						8.496 -0.574173459539\\
						8.532 -0.564347267646\\
						8.568 -0.55442083646\\
						8.604 -0.544411883863\\
						8.64 -0.534337415528\\
						8.676 -0.524213692584\\
						8.712 -0.514056206653\\
						8.748 -0.503879661845\\
						8.784 -0.493697963208\\
						8.82 -0.483524211119\\
						8.856 -0.473370701116\\
						8.892 -0.463248928611\\
						8.928 -0.453169597984\\
						8.964 -0.443142635531\\
						9 -0.433177205767\\
						9.036 -0.423281730619\\
						9.072 -0.413463911035\\
						9.108 -0.403730750612\\
						9.144 -0.394088580825\\
						9.18 -0.384543087504\\
						9.216 -0.375099338234\\
						9.252 -0.365761810353\\
						9.288 -0.356534419315\\
						9.324 -0.347420547135\\
						9.36 -0.338423070742\\
						9.396 -0.32954439003\\
						9.432 -0.320786455468\\
						9.468 -0.312150795108\\
						9.504 -0.303638540911\\
						9.54 -0.295250454268\\
						9.576 -0.286986950657\\
						9.612 -0.27884812338\\
						9.648 -0.270833766319\\
						9.684 -0.262943395708\\
						9.72 -0.25517627087\\
						9.756 -0.247531413945\\
						9.792 -0.240007628578\\
						9.828 -0.232603517595\\
						9.864 -0.225317499672\\
						9.9 -0.218147825025\\
						9.936 -0.211092590129\\
						9.972 -0.204149751516\\
						10.008 -0.19731713866\\
						10.044 -0.190592465998\\
						10.08 -0.183973344112\\
						10.116 -0.177457290116\\
						10.152 -0.17104173727\\
						10.188 -0.164724043874\\
						10.224 -0.158501501466\\
						10.26 -0.152371342361\\
						10.296 -0.146330746578\\
						10.332 -0.140376848174\\
						10.368 -0.134506741025\\
						10.404 -0.128717484094\\
						10.44 -0.123006106206\\
						10.476 -0.117369610366\\
						10.512 -0.111804977653\\
						10.548 -0.106309170709\\
						10.584 -0.100879136861\\
						10.62 -0.0955118108918\\
						10.656 -0.0902041174889\\
						10.692 -0.0849529733977\\
						10.728 -0.0797552892934\\
						10.764 -0.0746079714005\\
						10.8 -0.0695079228745\\
						10.836 -0.0644520449684\\
						10.872 -0.0594372379998\\
						10.908 -0.0544604021368\\
						10.944 -0.049518438019\\
						10.98 -0.0446082472287\\
						11.016 -0.0397267326275\\
						11.052 -0.0348707985725\\
						11.088 -0.030037351025\\
						11.124 -0.0252232975653\\
						11.16 -0.0204255473262\\
						11.196 -0.015641010856\\
						11.232 -0.0108665999249\\
						11.268 -0.00609922728358\\
						11.304 -0.00133580638721\\
						11.34 0.00342674890535\\
						11.376 0.008191524646\\
						11.412 0.0129616071149\\
						11.448 0.0177400831304\\
						11.484 0.02253004034\\
						11.52 0.0273345674829\\
						11.556 0.0321567546113\\
						11.592 0.0369996932612\\
						11.628 0.0418664765592\\
						11.664 0.0467601992555\\
						11.7 0.0516839576689\\
						11.736 0.0566408495329\\
						11.772 0.0616339737281\\
						11.808 0.0666664298884\\
						11.844 0.0717413178659\\
						11.88 0.0768617370395\\
						11.916 0.0820307854515\\
						11.952 0.0872515587548\\
						11.988 0.0925271489548\\
						12.024 0.0978606429252\\
						12.06 0.103255120681\\
						12.096 0.108713653383\\
						12.132 0.114239301063\\
						12.168 0.119835110032\\
						12.204 0.125504109958\\
						12.24 0.13124931059\\
						12.276 0.137073698091\\
						12.312 0.142980230964\\
						12.348 0.148971835533\\
						12.384 0.15505140096\\
						12.42 0.161221773756\\
						12.456 0.167485751755\\
						12.492 0.173846077531\\
						12.528 0.180305431203\\
						12.564 0.186866422612\\
						12.6 0.193531582821\\
						12.636 0.200303354911\\
						12.672 0.207184084031\\
						12.708 0.214176006664\\
						12.744 0.221281239089\\
						12.78 0.228501764974\\
						12.816 0.235839422103\\
						12.852 0.243295888172\\
						12.888 0.250872665649\\
						12.924 0.258571065655\\
						12.96 0.266392190859\\
						12.996 0.274336917356\\
						13.032 0.282405875522\\
						13.068 0.290599429847\\
						13.104 0.298917657736\\
						13.14 0.307360327308\\
						13.176 0.315926874201\\
						13.212 0.324616377425\\
						13.248 0.33342753432\\
						13.284 0.342358634669\\
						13.32 0.351407534062\\
						13.356 0.360571626607\\
						13.392 0.369847817108\\
						13.428 0.379232492861\\
						13.464 0.38872149524\\
						13.5 0.398310091252\\
						13.536 0.407992945311\\
						13.572 0.417764091462\\
						13.608 0.427616906353\\
						13.644 0.437544083256\\
						13.68 0.447537607499\\
						13.716 0.457588733674\\
						13.752 0.467687965033\\
						13.788 0.477825035508\\
						13.824 0.487988894818\\
						13.86 0.498167697155\\
						13.896 0.508348793945\\
						13.932 0.518518731216\\
						13.968 0.528663252087\\
						14.004 0.538767304923\\
						14.04 0.548815057657\\
						14.076 0.558789918791\\
						14.112 0.568674565545\\
						14.148 0.578450979571\\
						14.184 0.588100490623\\
						14.22 0.597603828466\\
						14.256 0.606941183271\\
						14.292 0.61609227459\\
						14.328 0.625036428952\\
						14.364 0.633752665958\\
						14.4 0.642219792633\\
						14.436 0.650416505643\\
						14.472 0.658321500851\\
						14.508 0.665913589493\\
						14.544 0.673171820133\\
						14.58 0.68007560539\\
						14.616 0.686604852257\\
						14.652 0.692740094737\\
						14.688 0.698462627356\\
						14.724 0.703754638039\\
						14.76 0.708599338743\\
						14.796 0.712981092181\\
						14.832 0.716885532977\\
						14.868 0.720299681568\\
						14.904 0.723212049251\\
						14.94 0.725612732828\\
						14.976 0.727493497439\\
						15.012 0.728847846313\\
						15.048 0.729671076351\\
						15.084 0.729960318674\\
						15.12 0.729714563478\\
						15.156 0.728934668806\\
						15.192 0.727623353092\\
						15.228 0.725785171603\\
						15.264 0.72342647715\\
						15.3 0.720555365692\\
						15.336 0.717181607702\\
						15.372 0.713316566355\\
						15.408 0.708973103786\\
						15.444 0.70416547684\\
						15.48 0.698909223823\\
						15.516 0.693221043882\\
						15.552 0.687118670667\\
						15.588 0.680620741954\\
						15.624 0.673746666892\\
						15.66 0.66651649248\\
						15.696 0.658950770812\\
						15.732 0.65107042851\\
						15.768 0.642896639669\\
						15.804 0.63445070347\\
						15.84 0.625753927494\\
						15.876 0.616827517611\\
						15.912 0.607692475138\\
						15.948 0.598369501829\\
						15.984 0.588878913102\\
						16.02 0.579240559745\\
						16.056 0.569473758235\\
						16.092 0.559597229655\\
						16.128 0.549629047096\\
						16.164 0.539586591335\\
						16.2 0.529486514479\\
						16.236 0.51934471122\\
						16.272 0.50917629727\\
						16.308 0.498995594514\\
						16.344 0.488816122374\\
						16.38 0.478650594877\\
						16.416 0.46851092289\\
						16.452 0.458408221006\\
						16.488 0.448352818544\\
						16.524 0.438354274172\\
						16.56 0.428421393651\\
						16.596 0.418562250244\\
						16.632 0.408784207342\\
						16.668 0.39909394291\\
						16.704 0.389497475357\\
						16.74 0.380000190493\\
						16.776 0.370606869257\\
						16.812 0.361321715916\\
						16.848 0.352148386498\\
						16.884 0.343090017218\\
						16.92 0.33414925271\\
						16.956 0.325328273878\\
						16.992 0.316628825237\\
						17.028 0.308052241609\\
						17.064 0.299599474069\\
						17.1 0.29127111506\\
						17.136 0.28306742262\\
						17.172 0.274988343646\\
						17.208 0.267033536188\\
						17.244 0.259202390718\\
						17.28 0.251494050394\\
						17.316 0.243907430279\\
						17.352 0.236441235546\\
						17.388 0.229093978671\\
						17.424 0.221863995627\\
						17.46 0.214749461105\\
						17.496 0.207748402788\\
						17.532 0.200858714707\\
						17.568 0.194078169708\\
						17.604 0.187404431068\\
						17.64 0.180835063285\\
						17.676 0.174367542097\\
						17.712 0.167999263741\\
						17.748 0.161727553511\\
						17.784 0.155549673636\\
						17.82 0.149462830519\\
						17.856 0.143464181376\\
						17.892 0.1375508403\\
						17.928 0.131719883796\\
						17.964 0.125968355803\\
						18 0.120293272248\\
					};
					\draw[|<->|,paperink,line width=.45pt] (axis cs:-7.54273177,0.91) -- node[midway,fill=white,inner sep=1pt,font=\WaveAnnotationFont] {$T$} (axis cs:7.54273177,0.91);
					\nextgroupplot
					\node[font=\WavePanelFont,anchor=west,inner sep=0pt] at (axis description cs:0,1.15) {(d)};
					\node[font=\WaveHeadingFont,anchor=west,inner sep=0pt] at (axis description cs:.13,1.15) {Solitary waves};
					\node[font=\WaveHeadingFont,anchor=east,inner sep=0pt] at (axis description cs:1,1.15) {$\nu$ undefined};
					\addplot[background,domain=-18:18] {0};
					\addplot[wave] table[x=xi,y=upper,row sep=\\] {
						xi upper\\
						-18 4.196127545e-06\\
						-17.964 4.30431466894e-06\\
						-17.928 4.41529113941e-06\\
						-17.892 4.52912887303e-06\\
						-17.856 4.64590164066e-06\\
						-17.82 4.76568511512e-06\\
						-17.784 4.8885569203e-06\\
						-17.748 5.01459668143e-06\\
						-17.712 5.14388607668e-06\\
						-17.676 5.27650889011e-06\\
						-17.64 5.41255106594e-06\\
						-17.604 5.55210076425e-06\\
						-17.568 5.69524841815e-06\\
						-17.532 5.84208679231e-06\\
						-17.496 5.99271104315e-06\\
						-17.46 6.14721878044e-06\\
						-17.424 6.30571013061e-06\\
						-17.388 6.46828780159e-06\\
						-17.352 6.63505714942e-06\\
						-17.316 6.80612624646e-06\\
						-17.28 6.98160595146e-06\\
						-17.244 7.16160998143e-06\\
						-17.208 7.34625498527e-06\\
						-17.172 7.53566061941e-06\\
						-17.136 7.72994962532e-06\\
						-17.1 7.92924790908e-06\\
						-17.064 8.13368462294e-06\\
						-17.028 8.34339224907e-06\\
						-16.992 8.55850668532e-06\\
						-16.956 8.7791673334e-06\\
						-16.92 9.00551718911e-06\\
						-16.884 9.23770293508e-06\\
						-16.848 9.47587503581e-06\\
						-16.812 9.72018783514e-06\\
						-16.776 9.97079965633e-06\\
						-16.74 1.02278729046e-05\\
						-16.704 1.04915741724e-05\\
						-16.668 1.07620743474e-05\\
						-16.632 1.10395487232e-05\\
						-16.596 1.13241771128e-05\\
						-16.56 1.16161439655e-05\\
						-16.524 1.19156384859e-05\\
						-16.488 1.2222854757e-05\\
						-16.452 1.25379918658e-05\\
						-16.416 1.28612540319e-05\\
						-16.38 1.31928507408e-05\\
						-16.344 1.35329968786e-05\\
						-16.308 1.38819128718e-05\\
						-16.272 1.42398248304e-05\\
						-16.236 1.46069646938e-05\\
						-16.2 1.49835703814e-05\\
						-16.164 1.5369885947e-05\\
						-16.128 1.57661617364e-05\\
						-16.092 1.61726545504e-05\\
						-16.056 1.65896278104e-05\\
						-16.02 1.70173517297e-05\\
						-15.984 1.74561034885e-05\\
						-15.948 1.79061674131e-05\\
						-15.912 1.83678351608e-05\\
						-15.876 1.88414059083e-05\\
						-15.84 1.93271865462e-05\\
						-15.804 1.98254918773e-05\\
						-15.768 2.03366448209e-05\\
						-15.732 2.08609766219e-05\\
						-15.696 2.13988270657e-05\\
						-15.66 2.19505446982e-05\\
						-15.624 2.25164870518e-05\\
						-15.588 2.30970208769e-05\\
						-15.552 2.36925223797e-05\\
						-15.516 2.4303377466e-05\\
						-15.48 2.49299819913e-05\\
						-15.444 2.55727420173e-05\\
						-15.408 2.6232074075e-05\\
						-15.372 2.69084054345e-05\\
						-15.336 2.76021743823e-05\\
						-15.3 2.83138305049e-05\\
						-15.264 2.90438349804e-05\\
						-15.228 2.97926608772e-05\\
						-15.192 3.05607934608e-05\\
						-15.156 3.13487305078e-05\\
						-15.12 3.21569826291e-05\\
						-15.084 3.29860736003e-05\\
						-15.048 3.38365407014e-05\\
						-15.012 3.47089350648e-05\\
						-14.976 3.56038220326e-05\\
						-14.94 3.65217815228e-05\\
						-14.904 3.74634084053e-05\\
						-14.868 3.84293128873e-05\\
						-14.832 3.94201209086e-05\\
						-14.796 4.04364745475e-05\\
						-14.76 4.14790324367e-05\\
						-14.724 4.25484701903e-05\\
						-14.688 4.36454808412e-05\\
						-14.652 4.47707752908e-05\\
						-14.616 4.59250827691e-05\\
						-14.58 4.71091513079e-05\\
						-14.544 4.8323748225e-05\\
						-14.508 4.95696606216e-05\\
						-14.472 5.08476958925e-05\\
						-14.436 5.21586822494e-05\\
						-14.4 5.35034692571e-05\\
						-14.364 5.48829283848e-05\\
						-14.328 5.62979535701e-05\\
						-14.292 5.77494617989e-05\\
						-14.256 5.92383936992e-05\\
						-14.22 6.07657141511e-05\\
						-14.184 6.23324129115e-05\\
						-14.148 6.3939505256e-05\\
						-14.112 6.55880326367e-05\\
						-14.076 6.72790633569e-05\\
						-14.04 6.90136932636e-05\\
						-14.004 7.07930464577e-05\\
						-13.968 7.26182760222e-05\\
						-13.932 7.44905647697e-05\\
						-13.896 7.64111260088e-05\\
						-13.86 7.83812043301e-05\\
						-13.824 8.04020764134e-05\\
						-13.788 8.24750518544e-05\\
						-13.752 8.46014740135e-05\\
						-13.716 8.67827208867e-05\\
						-13.68 8.90202059981e-05\\
						-13.644 9.13153793162e-05\\
						-13.608 9.36697281934e-05\\
						-13.572 9.60847783302e-05\\
						-13.536 9.85620947633e-05\\
						-13.5 0.00010110328288\\
						-13.464 0.00010370998946\\
						-13.428 0.000106383903739\\
						-13.392 0.000109126758507\\
						-13.356 0.00011194033123\\
						-13.32 0.000114826445201\\
						-13.284 0.000117786970722\\
						-13.248 0.000120823826318\\
						-13.212 0.000123938979977\\
						-13.176 0.000127134450427\\
						-13.14 0.000130412308444\\
						-13.104 0.000133774678195\\
						-13.068 0.000137223738613\\
						-13.032 0.000140761724808\\
						-12.996 0.000144390929519\\
						-12.96 0.000148113704597\\
						-12.924 0.000151932462531\\
						-12.888 0.000155849678007\\
						-12.852 0.000159867889519\\
						-12.816 0.000163989701006\\
						-12.78 0.000168217783547\\
						-12.744 0.000172554877086\\
						-12.708 0.00017700379221\\
						-12.672 0.000181567411971\\
						-12.636 0.000186248693753\\
						-12.6 0.000191050671189\\
						-12.564 0.000195976456127\\
						-12.528 0.000201029240647\\
						-12.492 0.000206212299128\\
						-12.456 0.000211528990373\\
						-12.42 0.00021698275978\\
						-12.384 0.000222577141582\\
						-12.348 0.000228315761132\\
						-12.312 0.000234202337254\\
						-12.276 0.000240240684653\\
						-12.24 0.000246434716385\\
						-12.204 0.000252788446399\\
						-12.168 0.00025930599213\\
						-12.132 0.000265991577172\\
						-12.096 0.000272849534015\\
						-12.06 0.000279884306852\\
						-12.024 0.000287100454456\\
						-11.988 0.00029450265314\\
						-11.952 0.000302095699782\\
						-11.916 0.000309884514937\\
						-11.88 0.000317874146025\\
						-11.844 0.000326069770599\\
						-11.808 0.000334476699705\\
						-11.772 0.000343100381319\\
						-11.736 0.000351946403882\\
						-11.7 0.000361020499917\\
						-11.664 0.000370328549747\\
						-11.628 0.000379876585304\\
						-11.592 0.000389670794039\\
						-11.556 0.000399717522932\\
						-11.52 0.0004100232826\\
						-11.484 0.000420594751525\\
						-11.448 0.000431438780373\\
						-11.412 0.000442562396441\\
						-11.376 0.000453972808202\\
						-11.34 0.000465677409987\\
						-11.304 0.000477683786767\\
						-11.268 0.000489999719073\\
						-11.232 0.000502633188039\\
						-11.196 0.000515592380569\\
						-11.16 0.000528885694649\\
						-11.124 0.000542521744783\\
						-11.088 0.000556509367577\\
						-11.052 0.000570857627468\\
						-11.016 0.000585575822596\\
						-10.98 0.000600673490826\\
						-10.944 0.000616160415936\\
						-10.908 0.00063204663395\\
						-10.872 0.000648342439645\\
						-10.836 0.000665058393221\\
						-10.8 0.000682205327145\\
						-10.764 0.00069979435317\\
						-10.728 0.000717836869535\\
						-10.692 0.000736344568352\\
						-10.656 0.00075532944318\\
						-10.62 0.0007748037968\\
						-10.584 0.000794780249187\\
						-10.548 0.000815271745686\\
						-10.512 0.000836291565398\\
						-10.476 0.000857853329793\\
						-10.44 0.000879971011526\\
						-10.404 0.0009026589435\\
						-10.368 0.000925931828149\\
						-10.332 0.000949804746965\\
						-10.296 0.000974293170271\\
						-10.26 0.000999412967246\\
						-10.224 0.00102518041621\\
						-10.188 0.00105161221516\\
						-10.152 0.00107872549261\\
						-10.116 0.00110653781867\\
						-10.08 0.00113506721644\\
						-10.044 0.0011643321737\\
						-10.008 0.00119435165485\\
						-9.972 0.00122514511325\\
						-9.936 0.00125673250379\\
						-9.9 0.00128913429582\\
						-9.864 0.00132237148643\\
						-9.828 0.00135646561403\\
						-9.792 0.00139143877235\\
						-9.756 0.0014273136247\\
						-9.72 0.00146411341868\\
						-9.684 0.00150186200125\\
						-9.648 0.00154058383416\\
						-9.612 0.00158030400983\\
						-9.576 0.00162104826756\\
						-9.54 0.00166284301024\\
						-9.504 0.00170571532146\\
						-9.468 0.00174969298302\\
						-9.432 0.00179480449297\\
						-9.396 0.00184107908405\\
						-9.36 0.00188854674261\\
						-9.324 0.00193723822808\\
						-9.288 0.00198718509285\\
						-9.252 0.00203841970275\\
						-9.216 0.00209097525798\\
						-9.18 0.00214488581464\\
						-9.144 0.00220018630677\\
						-9.108 0.002256912569\\
						-9.072 0.00231510135973\\
						-9.036 0.00237479038498\\
						-9 0.00243601832276\\
						-8.964 0.00249882484817\\
						-8.928 0.00256325065906\\
						-8.892 0.00262933750239\\
						-8.856 0.00269712820129\\
						-8.82 0.00276666668276\\
						-8.784 0.00283799800614\\
						-8.748 0.00291116839225\\
						-8.712 0.00298622525337\\
						-8.676 0.00306321722388\\
						-8.64 0.00314219419181\\
						-8.604 0.00322320733106\\
						-8.568 0.00330630913462\\
						-8.532 0.00339155344845\\
						-8.496 0.00347899550643\\
						-8.46 0.00356869196603\\
						-8.424 0.00366070094504\\
						-8.388 0.00375508205913\\
						-8.352 0.00385189646048\\
						-8.316 0.00395120687731\\
						-8.28 0.00405307765448\\
						-8.244 0.00415757479513\\
						-8.208 0.00426476600336\\
						-8.172 0.00437472072802\\
						-8.136 0.00448751020767\\
						-8.1 0.00460320751661\\
						-8.064 0.00472188761213\\
						-8.028 0.00484362738303\\
						-7.992 0.00496850569926\\
						-7.956 0.00509660346295\\
						-7.92 0.00522800366071\\
						-7.884 0.0053627914172\\
						-7.848 0.00550105405021\\
						-7.812 0.00564288112701\\
						-7.776 0.00578836452226\\
						-7.74 0.0059375984773\\
						-7.704 0.00609067966106\\
						-7.668 0.0062477072324\\
						-7.632 0.0064087829042\\
						-7.596 0.00657401100894\\
						-7.56 0.00674349856603\\
						-7.524 0.00691735535088\\
						-7.488 0.00709569396565\\
						-7.452 0.00727862991189\\
						-7.416 0.00746628166497\\
						-7.38 0.00765877075044\\
						-7.344 0.00785622182229\\
						-7.308 0.00805876274329\\
						-7.272 0.00826652466726\\
						-7.236 0.00847964212347\\
						-7.2 0.00869825310325\\
						-7.164 0.00892249914868\\
						-7.128 0.00915252544361\\
						-7.092 0.00938848090696\\
						-7.056 0.00963051828834\\
						-7.02 0.00987879426614\\
						-6.984 0.0101334695481\\
						-6.948 0.0103947089742\\
						-6.912 0.0106626816228\\
						-6.876 0.0109375609182\\
						-6.84 0.0112195247425\\
						-6.804 0.0115087555489\\
						-6.768 0.0118054404782\\
						-6.732 0.0121097714792\\
						-6.696 0.0124219454303\\
						-6.66 0.0127421642659\\
						-6.624 0.0130706351044\\
						-6.588 0.0134075703807\\
						-6.552 0.0137531879812\\
						-6.516 0.0141077113823\\
						-6.48 0.0144713697923\\
						-6.444 0.0148443982966\\
						-6.408 0.0152270380074\\
						-6.372 0.0156195362155\\
						-6.336 0.0160221465469\\
						-6.3 0.0164351291232\\
						-6.264 0.0168587507253\\
						-6.228 0.0172932849614\\
						-6.192 0.017739012439\\
						-6.156 0.0181962209411\\
						-6.12 0.0186652056064\\
						-6.084 0.0191462691138\\
						-6.048 0.0196397218714\\
						-6.012 0.02014588221\\
						-5.976 0.0206650765808\\
						-5.94 0.0211976397577\\
						-5.904 0.021743915045\\
						-5.868 0.0223042544887\\
						-5.832 0.0228790190937\\
						-5.796 0.0234685790452\\
						-5.76 0.0240733139351\\
						-5.724 0.0246936129941\\
						-5.688 0.0253298753283\\
						-5.652 0.0259825101608\\
						-5.616 0.0266519370796\\
						-5.58 0.0273385862891\\
						-5.544 0.0280428988688\\
						-5.508 0.0287653270359\\
						-5.472 0.0295063344143\\
						-5.436 0.0302663963083\\
						-5.4 0.0310459999826\\
						-5.364 0.0318456449469\\
						-5.328 0.0326658432469\\
						-5.292 0.0335071197601\\
						-5.256 0.0343700124975\\
						-5.22 0.0352550729107\\
						-5.184 0.0361628662042\\
						-5.148 0.0370939716533\\
						-5.112 0.0380489829274\\
						-5.076 0.0390285084181\\
						-5.04 0.0400331715727\\
						-5.004 0.0410636112329\\
						-4.968 0.0421204819775\\
						-4.932 0.0432044544707\\
						-4.896 0.0443162158141\\
						-4.86 0.0454564699032\\
						-4.824 0.0466259377877\\
						-4.788 0.0478253580353\\
						-4.752 0.0490554870993\\
						-4.716 0.0503170996878\\
						-4.68 0.0516109891369\\
						-4.644 0.0529379677841\\
						-4.608 0.0542988673448\\
						-4.572 0.0556945392881\\
						-4.536 0.0571258552132\\
						-4.5 0.0585937072257\\
						-4.464 0.0600990083113\\
						-4.428 0.0616426927078\\
						-4.392 0.0632257162739\\
						-4.356 0.0648490568532\\
						-4.32 0.0665137146321\\
						-4.284 0.0682207124919\\
						-4.248 0.0699710963516\\
						-4.212 0.0717659355011\\
						-4.176 0.0736063229229\\
						-4.14 0.0754933756003\\
						-4.104 0.0774282348102\\
						-4.068 0.0794120663983\\
						-4.032 0.0814460610347\\
						-3.996 0.0835314344465\\
						-3.96 0.0856694276255\\
						-3.924 0.0878613070083\\
						-3.888 0.0901083646238\\
						-3.852 0.0924119182067\\
						-3.816 0.0947733112725\\
						-3.78 0.0971939131491\\
						-3.744 0.099675118962\\
						-3.708 0.102218349567\\
						-3.672 0.104825051429\\
						-3.636 0.107496696431\\
						-3.6 0.110234781626\\
						-3.564 0.113040828908\\
						-3.528 0.115916384597\\
						-3.492 0.11886301895\\
						-3.456 0.121882325562\\
						-3.42 0.12497592067\\
						-3.384 0.128145442342\\
						-3.348 0.131392549547\\
						-3.312 0.134718921085\\
						-3.276 0.138126254384\\
						-3.24 0.141616264132\\
						-3.204 0.145190680753\\
						-3.168 0.148851248697\\
						-3.132 0.152599724537\\
						-3.096 0.156437874866\\
						-3.06 0.160367473962\\
						-3.024 0.164390301224\\
						-2.988 0.168508138347\\
						-2.952 0.172722766231\\
						-2.916 0.177035961588\\
						-2.88 0.181449493253\\
						-2.844 0.185965118156\\
						-2.808 0.190584576942\\
						-2.772 0.195309589226\\
						-2.736 0.200141848441\\
						-2.7 0.205083016282\\
						-2.664 0.210134716695\\
						-2.628 0.215298529405\\
						-2.592 0.220575982958\\
						-2.556 0.225968547238\\
						-2.52 0.231477625449\\
						-2.484 0.237104545532\\
						-2.448 0.242850550992\\
						-2.412 0.248716791108\\
						-2.376 0.254704310513\\
						-2.34 0.260814038108\\
						-2.304 0.267046775307\\
						-2.268 0.27340318358\\
						-2.232 0.279883771291\\
						-2.196 0.286488879802\\
						-2.16 0.293218668864\\
						-2.124 0.300073101254\\
						-2.088 0.307051926695\\
						-2.052 0.314154665036\\
						-2.016 0.321380588736\\
						-1.98 0.32872870464\\
						-1.944 0.336197735115\\
						-1.908 0.343786098555\\
						-1.872 0.351491889323\\
						-1.836 0.359312857195\\
						-1.8 0.367246386368\\
						-1.764 0.375289474142\\
						-1.728 0.383438709368\\
						-1.692 0.391690250792\\
						-1.656 0.400039805431\\
						-1.62 0.408482607143\\
						-1.584 0.417013395574\\
						-1.548 0.425626395667\\
						-1.512 0.434315297966\\
						-1.476 0.443073239946\\
						-1.44 0.451892788632\\
						-1.404 0.46076592479\\
						-1.368 0.469684028977\\
						-1.332 0.478637869783\\
						-1.296 0.487617594591\\
						-1.26 0.496612723191\\
						-1.224 0.505612144621\\
						-1.188 0.514604117585\\
						-1.152 0.523576274811\\
						-1.116 0.53251563172\\
						-1.08 0.541408599747\\
						-1.044 0.550241004645\\
						-1.008 0.558998110092\\
						-0.972 0.567664646879\\
						-0.936 0.576224847907\\
						-0.9 0.5846624892\\
						-0.864 0.592960937055\\
						-0.828 0.601103201396\\
						-0.792 0.609071995345\\
						-0.756 0.616849800891\\
						-0.72 0.624418940498\\
						-0.684 0.631761654378\\
						-0.648 0.638860183042\\
						-0.612 0.645696854667\\
						-0.576 0.652254176685\\
						-0.54 0.658514930917\\
						-0.504 0.664462271476\\
						-0.468 0.670079824547\\
						-0.432 0.675351789105\\
						-0.396 0.680263037535\\
						-0.36 0.684799215054\\
						-0.324 0.688946836831\\
						-0.288 0.692693381638\\
						-0.252 0.696027380878\\
						-0.216 0.69893850187\\
						-0.18 0.701417624285\\
						-0.144 0.703456908716\\
						-0.108 0.705049856431\\
						-0.072 0.706191359479\\
						-0.036 0.706877740431\\
						0 0.707106781187\\
						0.036 0.706877740431\\
						0.072 0.706191359479\\
						0.108 0.705049856431\\
						0.144 0.703456908716\\
						0.18 0.701417624285\\
						0.216 0.69893850187\\
						0.252 0.696027380878\\
						0.288 0.692693381638\\
						0.324 0.688946836831\\
						0.36 0.684799215054\\
						0.396 0.680263037535\\
						0.432 0.675351789105\\
						0.468 0.670079824547\\
						0.504 0.664462271476\\
						0.54 0.658514930917\\
						0.576 0.652254176685\\
						0.612 0.645696854667\\
						0.648 0.638860183042\\
						0.684 0.631761654378\\
						0.72 0.624418940498\\
						0.756 0.616849800891\\
						0.792 0.609071995345\\
						0.828 0.601103201396\\
						0.864 0.592960937055\\
						0.9 0.5846624892\\
						0.936 0.576224847907\\
						0.972 0.567664646879\\
						1.008 0.558998110092\\
						1.044 0.550241004645\\
						1.08 0.541408599747\\
						1.116 0.53251563172\\
						1.152 0.523576274811\\
						1.188 0.514604117585\\
						1.224 0.505612144621\\
						1.26 0.496612723191\\
						1.296 0.487617594591\\
						1.332 0.478637869783\\
						1.368 0.469684028977\\
						1.404 0.46076592479\\
						1.44 0.451892788632\\
						1.476 0.443073239946\\
						1.512 0.434315297966\\
						1.548 0.425626395667\\
						1.584 0.417013395574\\
						1.62 0.408482607143\\
						1.656 0.400039805431\\
						1.692 0.391690250792\\
						1.728 0.383438709368\\
						1.764 0.375289474142\\
						1.8 0.367246386368\\
						1.836 0.359312857195\\
						1.872 0.351491889323\\
						1.908 0.343786098555\\
						1.944 0.336197735115\\
						1.98 0.32872870464\\
						2.016 0.321380588736\\
						2.052 0.314154665036\\
						2.088 0.307051926695\\
						2.124 0.300073101254\\
						2.16 0.293218668864\\
						2.196 0.286488879802\\
						2.232 0.279883771291\\
						2.268 0.27340318358\\
						2.304 0.267046775307\\
						2.34 0.260814038108\\
						2.376 0.254704310513\\
						2.412 0.248716791108\\
						2.448 0.242850550992\\
						2.484 0.237104545532\\
						2.52 0.231477625449\\
						2.556 0.225968547238\\
						2.592 0.220575982958\\
						2.628 0.215298529405\\
						2.664 0.210134716695\\
						2.7 0.205083016282\\
						2.736 0.200141848441\\
						2.772 0.195309589226\\
						2.808 0.190584576942\\
						2.844 0.185965118156\\
						2.88 0.181449493253\\
						2.916 0.177035961588\\
						2.952 0.172722766231\\
						2.988 0.168508138347\\
						3.024 0.164390301224\\
						3.06 0.160367473962\\
						3.096 0.156437874866\\
						3.132 0.152599724537\\
						3.168 0.148851248697\\
						3.204 0.145190680753\\
						3.24 0.141616264132\\
						3.276 0.138126254384\\
						3.312 0.134718921085\\
						3.348 0.131392549547\\
						3.384 0.128145442342\\
						3.42 0.12497592067\\
						3.456 0.121882325562\\
						3.492 0.11886301895\\
						3.528 0.115916384597\\
						3.564 0.113040828908\\
						3.6 0.110234781626\\
						3.636 0.107496696431\\
						3.672 0.104825051429\\
						3.708 0.102218349567\\
						3.744 0.099675118962\\
						3.78 0.0971939131491\\
						3.816 0.0947733112725\\
						3.852 0.0924119182067\\
						3.888 0.0901083646238\\
						3.924 0.0878613070083\\
						3.96 0.0856694276255\\
						3.996 0.0835314344465\\
						4.032 0.0814460610347\\
						4.068 0.0794120663983\\
						4.104 0.0774282348102\\
						4.14 0.0754933756003\\
						4.176 0.0736063229229\\
						4.212 0.0717659355011\\
						4.248 0.0699710963516\\
						4.284 0.0682207124919\\
						4.32 0.0665137146321\\
						4.356 0.0648490568532\\
						4.392 0.0632257162739\\
						4.428 0.0616426927078\\
						4.464 0.0600990083113\\
						4.5 0.0585937072257\\
						4.536 0.0571258552132\\
						4.572 0.0556945392881\\
						4.608 0.0542988673448\\
						4.644 0.0529379677841\\
						4.68 0.0516109891369\\
						4.716 0.0503170996878\\
						4.752 0.0490554870993\\
						4.788 0.0478253580353\\
						4.824 0.0466259377877\\
						4.86 0.0454564699032\\
						4.896 0.0443162158141\\
						4.932 0.0432044544707\\
						4.968 0.0421204819775\\
						5.004 0.0410636112329\\
						5.04 0.0400331715727\\
						5.076 0.0390285084181\\
						5.112 0.0380489829274\\
						5.148 0.0370939716533\\
						5.184 0.0361628662042\\
						5.22 0.0352550729107\\
						5.256 0.0343700124975\\
						5.292 0.0335071197601\\
						5.328 0.0326658432469\\
						5.364 0.0318456449469\\
						5.4 0.0310459999826\\
						5.436 0.0302663963083\\
						5.472 0.0295063344143\\
						5.508 0.0287653270359\\
						5.544 0.0280428988688\\
						5.58 0.0273385862891\\
						5.616 0.0266519370796\\
						5.652 0.0259825101608\\
						5.688 0.0253298753283\\
						5.724 0.0246936129941\\
						5.76 0.0240733139351\\
						5.796 0.0234685790452\\
						5.832 0.0228790190937\\
						5.868 0.0223042544887\\
						5.904 0.021743915045\\
						5.94 0.0211976397577\\
						5.976 0.0206650765808\\
						6.012 0.02014588221\\
						6.048 0.0196397218714\\
						6.084 0.0191462691138\\
						6.12 0.0186652056064\\
						6.156 0.0181962209411\\
						6.192 0.017739012439\\
						6.228 0.0172932849614\\
						6.264 0.0168587507253\\
						6.3 0.0164351291232\\
						6.336 0.0160221465469\\
						6.372 0.0156195362155\\
						6.408 0.0152270380074\\
						6.444 0.0148443982966\\
						6.48 0.0144713697923\\
						6.516 0.0141077113823\\
						6.552 0.0137531879812\\
						6.588 0.0134075703807\\
						6.624 0.0130706351044\\
						6.66 0.0127421642659\\
						6.696 0.0124219454303\\
						6.732 0.0121097714792\\
						6.768 0.0118054404782\\
						6.804 0.0115087555489\\
						6.84 0.0112195247425\\
						6.876 0.0109375609182\\
						6.912 0.0106626816228\\
						6.948 0.0103947089742\\
						6.984 0.0101334695481\\
						7.02 0.00987879426614\\
						7.056 0.00963051828834\\
						7.092 0.00938848090696\\
						7.128 0.00915252544361\\
						7.164 0.00892249914868\\
						7.2 0.00869825310325\\
						7.236 0.00847964212347\\
						7.272 0.00826652466726\\
						7.308 0.00805876274329\\
						7.344 0.00785622182229\\
						7.38 0.00765877075044\\
						7.416 0.00746628166497\\
						7.452 0.00727862991189\\
						7.488 0.00709569396565\\
						7.524 0.00691735535088\\
						7.56 0.00674349856603\\
						7.596 0.00657401100894\\
						7.632 0.0064087829042\\
						7.668 0.0062477072324\\
						7.704 0.00609067966106\\
						7.74 0.0059375984773\\
						7.776 0.00578836452226\\
						7.812 0.00564288112701\\
						7.848 0.00550105405021\\
						7.884 0.0053627914172\\
						7.92 0.00522800366071\\
						7.956 0.00509660346295\\
						7.992 0.00496850569926\\
						8.028 0.00484362738303\\
						8.064 0.00472188761213\\
						8.1 0.00460320751661\\
						8.136 0.00448751020767\\
						8.172 0.00437472072802\\
						8.208 0.00426476600336\\
						8.244 0.00415757479513\\
						8.28 0.00405307765448\\
						8.316 0.00395120687731\\
						8.352 0.00385189646048\\
						8.388 0.00375508205913\\
						8.424 0.00366070094504\\
						8.46 0.00356869196603\\
						8.496 0.00347899550643\\
						8.532 0.00339155344845\\
						8.568 0.00330630913462\\
						8.604 0.00322320733106\\
						8.64 0.00314219419181\\
						8.676 0.00306321722388\\
						8.712 0.00298622525337\\
						8.748 0.00291116839225\\
						8.784 0.00283799800614\\
						8.82 0.00276666668276\\
						8.856 0.00269712820129\\
						8.892 0.00262933750239\\
						8.928 0.00256325065906\\
						8.964 0.00249882484817\\
						9 0.00243601832276\\
						9.036 0.00237479038498\\
						9.072 0.00231510135973\\
						9.108 0.002256912569\\
						9.144 0.00220018630677\\
						9.18 0.00214488581464\\
						9.216 0.00209097525798\\
						9.252 0.00203841970275\\
						9.288 0.00198718509285\\
						9.324 0.00193723822808\\
						9.36 0.00188854674261\\
						9.396 0.00184107908405\\
						9.432 0.00179480449297\\
						9.468 0.00174969298302\\
						9.504 0.00170571532146\\
						9.54 0.00166284301024\\
						9.576 0.00162104826756\\
						9.612 0.00158030400983\\
						9.648 0.00154058383416\\
						9.684 0.00150186200125\\
						9.72 0.00146411341868\\
						9.756 0.0014273136247\\
						9.792 0.00139143877235\\
						9.828 0.00135646561403\\
						9.864 0.00132237148643\\
						9.9 0.00128913429582\\
						9.936 0.00125673250379\\
						9.972 0.00122514511325\\
						10.008 0.00119435165485\\
						10.044 0.0011643321737\\
						10.08 0.00113506721644\\
						10.116 0.00110653781867\\
						10.152 0.00107872549261\\
						10.188 0.00105161221516\\
						10.224 0.00102518041621\\
						10.26 0.000999412967246\\
						10.296 0.000974293170271\\
						10.332 0.000949804746965\\
						10.368 0.000925931828149\\
						10.404 0.0009026589435\\
						10.44 0.000879971011526\\
						10.476 0.000857853329793\\
						10.512 0.000836291565398\\
						10.548 0.000815271745686\\
						10.584 0.000794780249187\\
						10.62 0.0007748037968\\
						10.656 0.00075532944318\\
						10.692 0.000736344568352\\
						10.728 0.000717836869535\\
						10.764 0.00069979435317\\
						10.8 0.000682205327145\\
						10.836 0.000665058393221\\
						10.872 0.000648342439645\\
						10.908 0.00063204663395\\
						10.944 0.000616160415936\\
						10.98 0.000600673490826\\
						11.016 0.000585575822596\\
						11.052 0.000570857627468\\
						11.088 0.000556509367577\\
						11.124 0.000542521744783\\
						11.16 0.000528885694649\\
						11.196 0.000515592380569\\
						11.232 0.000502633188039\\
						11.268 0.000489999719073\\
						11.304 0.000477683786767\\
						11.34 0.000465677409987\\
						11.376 0.000453972808202\\
						11.412 0.000442562396441\\
						11.448 0.000431438780373\\
						11.484 0.000420594751525\\
						11.52 0.0004100232826\\
						11.556 0.000399717522932\\
						11.592 0.000389670794039\\
						11.628 0.000379876585304\\
						11.664 0.000370328549747\\
						11.7 0.000361020499917\\
						11.736 0.000351946403882\\
						11.772 0.000343100381319\\
						11.808 0.000334476699705\\
						11.844 0.000326069770599\\
						11.88 0.000317874146025\\
						11.916 0.000309884514937\\
						11.952 0.000302095699782\\
						11.988 0.00029450265314\\
						12.024 0.000287100454456\\
						12.06 0.000279884306852\\
						12.096 0.000272849534015\\
						12.132 0.000265991577172\\
						12.168 0.00025930599213\\
						12.204 0.000252788446399\\
						12.24 0.000246434716385\\
						12.276 0.000240240684653\\
						12.312 0.000234202337254\\
						12.348 0.000228315761132\\
						12.384 0.000222577141582\\
						12.42 0.00021698275978\\
						12.456 0.000211528990373\\
						12.492 0.000206212299128\\
						12.528 0.000201029240647\\
						12.564 0.000195976456127\\
						12.6 0.000191050671189\\
						12.636 0.000186248693753\\
						12.672 0.000181567411971\\
						12.708 0.00017700379221\\
						12.744 0.000172554877086\\
						12.78 0.000168217783547\\
						12.816 0.000163989701006\\
						12.852 0.000159867889519\\
						12.888 0.000155849678007\\
						12.924 0.000151932462531\\
						12.96 0.000148113704597\\
						12.996 0.000144390929519\\
						13.032 0.000140761724808\\
						13.068 0.000137223738613\\
						13.104 0.000133774678195\\
						13.14 0.000130412308444\\
						13.176 0.000127134450427\\
						13.212 0.000123938979977\\
						13.248 0.000120823826318\\
						13.284 0.000117786970722\\
						13.32 0.000114826445201\\
						13.356 0.00011194033123\\
						13.392 0.000109126758507\\
						13.428 0.000106383903739\\
						13.464 0.00010370998946\\
						13.5 0.00010110328288\\
						13.536 9.85620947633e-05\\
						13.572 9.60847783302e-05\\
						13.608 9.36697281934e-05\\
						13.644 9.13153793162e-05\\
						13.68 8.90202059981e-05\\
						13.716 8.67827208867e-05\\
						13.752 8.46014740135e-05\\
						13.788 8.24750518544e-05\\
						13.824 8.04020764134e-05\\
						13.86 7.83812043301e-05\\
						13.896 7.64111260088e-05\\
						13.932 7.44905647697e-05\\
						13.968 7.26182760222e-05\\
						14.004 7.07930464577e-05\\
						14.04 6.90136932636e-05\\
						14.076 6.72790633569e-05\\
						14.112 6.55880326367e-05\\
						14.148 6.3939505256e-05\\
						14.184 6.23324129115e-05\\
						14.22 6.07657141511e-05\\
						14.256 5.92383936992e-05\\
						14.292 5.77494617989e-05\\
						14.328 5.62979535701e-05\\
						14.364 5.48829283848e-05\\
						14.4 5.35034692571e-05\\
						14.436 5.21586822494e-05\\
						14.472 5.08476958925e-05\\
						14.508 4.95696606216e-05\\
						14.544 4.8323748225e-05\\
						14.58 4.71091513079e-05\\
						14.616 4.59250827691e-05\\
						14.652 4.47707752908e-05\\
						14.688 4.36454808412e-05\\
						14.724 4.25484701903e-05\\
						14.76 4.14790324367e-05\\
						14.796 4.04364745475e-05\\
						14.832 3.94201209086e-05\\
						14.868 3.84293128873e-05\\
						14.904 3.74634084053e-05\\
						14.94 3.65217815228e-05\\
						14.976 3.56038220326e-05\\
						15.012 3.47089350648e-05\\
						15.048 3.38365407014e-05\\
						15.084 3.29860736003e-05\\
						15.12 3.21569826291e-05\\
						15.156 3.13487305078e-05\\
						15.192 3.05607934608e-05\\
						15.228 2.97926608772e-05\\
						15.264 2.90438349804e-05\\
						15.3 2.83138305049e-05\\
						15.336 2.76021743823e-05\\
						15.372 2.69084054345e-05\\
						15.408 2.6232074075e-05\\
						15.444 2.55727420173e-05\\
						15.48 2.49299819913e-05\\
						15.516 2.4303377466e-05\\
						15.552 2.36925223797e-05\\
						15.588 2.30970208769e-05\\
						15.624 2.25164870518e-05\\
						15.66 2.19505446982e-05\\
						15.696 2.13988270657e-05\\
						15.732 2.08609766219e-05\\
						15.768 2.03366448209e-05\\
						15.804 1.98254918773e-05\\
						15.84 1.93271865462e-05\\
						15.876 1.88414059083e-05\\
						15.912 1.83678351608e-05\\
						15.948 1.79061674131e-05\\
						15.984 1.74561034885e-05\\
						16.02 1.70173517297e-05\\
						16.056 1.65896278104e-05\\
						16.092 1.61726545504e-05\\
						16.128 1.57661617364e-05\\
						16.164 1.5369885947e-05\\
						16.2 1.49835703814e-05\\
						16.236 1.46069646938e-05\\
						16.272 1.42398248304e-05\\
						16.308 1.38819128718e-05\\
						16.344 1.35329968786e-05\\
						16.38 1.31928507408e-05\\
						16.416 1.28612540319e-05\\
						16.452 1.25379918658e-05\\
						16.488 1.2222854757e-05\\
						16.524 1.19156384859e-05\\
						16.56 1.16161439655e-05\\
						16.596 1.13241771128e-05\\
						16.632 1.10395487232e-05\\
						16.668 1.07620743474e-05\\
						16.704 1.04915741724e-05\\
						16.74 1.02278729046e-05\\
						16.776 9.97079965633e-06\\
						16.812 9.72018783514e-06\\
						16.848 9.47587503581e-06\\
						16.884 9.23770293508e-06\\
						16.92 9.00551718911e-06\\
						16.956 8.7791673334e-06\\
						16.992 8.55850668532e-06\\
						17.028 8.34339224907e-06\\
						17.064 8.13368462294e-06\\
						17.1 7.92924790908e-06\\
						17.136 7.72994962532e-06\\
						17.172 7.53566061941e-06\\
						17.208 7.34625498527e-06\\
						17.244 7.16160998143e-06\\
						17.28 6.98160595146e-06\\
						17.316 6.80612624646e-06\\
						17.352 6.63505714942e-06\\
						17.388 6.46828780159e-06\\
						17.424 6.30571013061e-06\\
						17.46 6.14721878044e-06\\
						17.496 5.99271104315e-06\\
						17.532 5.84208679231e-06\\
						17.568 5.69524841815e-06\\
						17.604 5.55210076425e-06\\
						17.64 5.41255106594e-06\\
						17.676 5.27650889011e-06\\
						17.712 5.14388607668e-06\\
						17.748 5.01459668143e-06\\
						17.784 4.8885569203e-06\\
						17.82 4.76568511512e-06\\
						17.856 4.64590164066e-06\\
						17.892 4.52912887303e-06\\
						17.928 4.41529113941e-06\\
						17.964 4.30431466894e-06\\
						18 4.196127545e-06\\
					};
					\addplot[negative companion] table[x=xi,y=lower,row sep=\\] {
						xi lower\\
						-18 -4.196127545e-06\\
						-17.964 -4.30431466894e-06\\
						-17.928 -4.41529113941e-06\\
						-17.892 -4.52912887303e-06\\
						-17.856 -4.64590164066e-06\\
						-17.82 -4.76568511512e-06\\
						-17.784 -4.8885569203e-06\\
						-17.748 -5.01459668143e-06\\
						-17.712 -5.14388607668e-06\\
						-17.676 -5.27650889011e-06\\
						-17.64 -5.41255106594e-06\\
						-17.604 -5.55210076425e-06\\
						-17.568 -5.69524841815e-06\\
						-17.532 -5.84208679231e-06\\
						-17.496 -5.99271104315e-06\\
						-17.46 -6.14721878044e-06\\
						-17.424 -6.30571013061e-06\\
						-17.388 -6.46828780159e-06\\
						-17.352 -6.63505714942e-06\\
						-17.316 -6.80612624646e-06\\
						-17.28 -6.98160595146e-06\\
						-17.244 -7.16160998143e-06\\
						-17.208 -7.34625498527e-06\\
						-17.172 -7.53566061941e-06\\
						-17.136 -7.72994962532e-06\\
						-17.1 -7.92924790908e-06\\
						-17.064 -8.13368462294e-06\\
						-17.028 -8.34339224907e-06\\
						-16.992 -8.55850668532e-06\\
						-16.956 -8.7791673334e-06\\
						-16.92 -9.00551718911e-06\\
						-16.884 -9.23770293508e-06\\
						-16.848 -9.47587503581e-06\\
						-16.812 -9.72018783514e-06\\
						-16.776 -9.97079965633e-06\\
						-16.74 -1.02278729046e-05\\
						-16.704 -1.04915741724e-05\\
						-16.668 -1.07620743474e-05\\
						-16.632 -1.10395487232e-05\\
						-16.596 -1.13241771128e-05\\
						-16.56 -1.16161439655e-05\\
						-16.524 -1.19156384859e-05\\
						-16.488 -1.2222854757e-05\\
						-16.452 -1.25379918658e-05\\
						-16.416 -1.28612540319e-05\\
						-16.38 -1.31928507408e-05\\
						-16.344 -1.35329968786e-05\\
						-16.308 -1.38819128718e-05\\
						-16.272 -1.42398248304e-05\\
						-16.236 -1.46069646938e-05\\
						-16.2 -1.49835703814e-05\\
						-16.164 -1.5369885947e-05\\
						-16.128 -1.57661617364e-05\\
						-16.092 -1.61726545504e-05\\
						-16.056 -1.65896278104e-05\\
						-16.02 -1.70173517297e-05\\
						-15.984 -1.74561034885e-05\\
						-15.948 -1.79061674131e-05\\
						-15.912 -1.83678351608e-05\\
						-15.876 -1.88414059083e-05\\
						-15.84 -1.93271865462e-05\\
						-15.804 -1.98254918773e-05\\
						-15.768 -2.03366448209e-05\\
						-15.732 -2.08609766219e-05\\
						-15.696 -2.13988270657e-05\\
						-15.66 -2.19505446982e-05\\
						-15.624 -2.25164870518e-05\\
						-15.588 -2.30970208769e-05\\
						-15.552 -2.36925223797e-05\\
						-15.516 -2.4303377466e-05\\
						-15.48 -2.49299819913e-05\\
						-15.444 -2.55727420173e-05\\
						-15.408 -2.6232074075e-05\\
						-15.372 -2.69084054345e-05\\
						-15.336 -2.76021743823e-05\\
						-15.3 -2.83138305049e-05\\
						-15.264 -2.90438349804e-05\\
						-15.228 -2.97926608772e-05\\
						-15.192 -3.05607934608e-05\\
						-15.156 -3.13487305078e-05\\
						-15.12 -3.21569826291e-05\\
						-15.084 -3.29860736003e-05\\
						-15.048 -3.38365407014e-05\\
						-15.012 -3.47089350648e-05\\
						-14.976 -3.56038220326e-05\\
						-14.94 -3.65217815228e-05\\
						-14.904 -3.74634084053e-05\\
						-14.868 -3.84293128873e-05\\
						-14.832 -3.94201209086e-05\\
						-14.796 -4.04364745475e-05\\
						-14.76 -4.14790324367e-05\\
						-14.724 -4.25484701903e-05\\
						-14.688 -4.36454808412e-05\\
						-14.652 -4.47707752908e-05\\
						-14.616 -4.59250827691e-05\\
						-14.58 -4.71091513079e-05\\
						-14.544 -4.8323748225e-05\\
						-14.508 -4.95696606216e-05\\
						-14.472 -5.08476958925e-05\\
						-14.436 -5.21586822494e-05\\
						-14.4 -5.35034692571e-05\\
						-14.364 -5.48829283848e-05\\
						-14.328 -5.62979535701e-05\\
						-14.292 -5.77494617989e-05\\
						-14.256 -5.92383936992e-05\\
						-14.22 -6.07657141511e-05\\
						-14.184 -6.23324129115e-05\\
						-14.148 -6.3939505256e-05\\
						-14.112 -6.55880326367e-05\\
						-14.076 -6.72790633569e-05\\
						-14.04 -6.90136932636e-05\\
						-14.004 -7.07930464577e-05\\
						-13.968 -7.26182760222e-05\\
						-13.932 -7.44905647697e-05\\
						-13.896 -7.64111260088e-05\\
						-13.86 -7.83812043301e-05\\
						-13.824 -8.04020764134e-05\\
						-13.788 -8.24750518544e-05\\
						-13.752 -8.46014740135e-05\\
						-13.716 -8.67827208867e-05\\
						-13.68 -8.90202059981e-05\\
						-13.644 -9.13153793162e-05\\
						-13.608 -9.36697281934e-05\\
						-13.572 -9.60847783302e-05\\
						-13.536 -9.85620947633e-05\\
						-13.5 -0.00010110328288\\
						-13.464 -0.00010370998946\\
						-13.428 -0.000106383903739\\
						-13.392 -0.000109126758507\\
						-13.356 -0.00011194033123\\
						-13.32 -0.000114826445201\\
						-13.284 -0.000117786970722\\
						-13.248 -0.000120823826318\\
						-13.212 -0.000123938979977\\
						-13.176 -0.000127134450427\\
						-13.14 -0.000130412308444\\
						-13.104 -0.000133774678195\\
						-13.068 -0.000137223738613\\
						-13.032 -0.000140761724808\\
						-12.996 -0.000144390929519\\
						-12.96 -0.000148113704597\\
						-12.924 -0.000151932462531\\
						-12.888 -0.000155849678007\\
						-12.852 -0.000159867889519\\
						-12.816 -0.000163989701006\\
						-12.78 -0.000168217783547\\
						-12.744 -0.000172554877086\\
						-12.708 -0.00017700379221\\
						-12.672 -0.000181567411971\\
						-12.636 -0.000186248693753\\
						-12.6 -0.000191050671189\\
						-12.564 -0.000195976456127\\
						-12.528 -0.000201029240647\\
						-12.492 -0.000206212299128\\
						-12.456 -0.000211528990373\\
						-12.42 -0.00021698275978\\
						-12.384 -0.000222577141582\\
						-12.348 -0.000228315761132\\
						-12.312 -0.000234202337254\\
						-12.276 -0.000240240684653\\
						-12.24 -0.000246434716385\\
						-12.204 -0.000252788446399\\
						-12.168 -0.00025930599213\\
						-12.132 -0.000265991577172\\
						-12.096 -0.000272849534015\\
						-12.06 -0.000279884306852\\
						-12.024 -0.000287100454456\\
						-11.988 -0.00029450265314\\
						-11.952 -0.000302095699782\\
						-11.916 -0.000309884514937\\
						-11.88 -0.000317874146025\\
						-11.844 -0.000326069770599\\
						-11.808 -0.000334476699705\\
						-11.772 -0.000343100381319\\
						-11.736 -0.000351946403882\\
						-11.7 -0.000361020499917\\
						-11.664 -0.000370328549747\\
						-11.628 -0.000379876585304\\
						-11.592 -0.000389670794039\\
						-11.556 -0.000399717522932\\
						-11.52 -0.0004100232826\\
						-11.484 -0.000420594751525\\
						-11.448 -0.000431438780373\\
						-11.412 -0.000442562396441\\
						-11.376 -0.000453972808202\\
						-11.34 -0.000465677409987\\
						-11.304 -0.000477683786767\\
						-11.268 -0.000489999719073\\
						-11.232 -0.000502633188039\\
						-11.196 -0.000515592380569\\
						-11.16 -0.000528885694649\\
						-11.124 -0.000542521744783\\
						-11.088 -0.000556509367577\\
						-11.052 -0.000570857627468\\
						-11.016 -0.000585575822596\\
						-10.98 -0.000600673490826\\
						-10.944 -0.000616160415936\\
						-10.908 -0.00063204663395\\
						-10.872 -0.000648342439645\\
						-10.836 -0.000665058393221\\
						-10.8 -0.000682205327145\\
						-10.764 -0.00069979435317\\
						-10.728 -0.000717836869535\\
						-10.692 -0.000736344568352\\
						-10.656 -0.00075532944318\\
						-10.62 -0.0007748037968\\
						-10.584 -0.000794780249187\\
						-10.548 -0.000815271745686\\
						-10.512 -0.000836291565398\\
						-10.476 -0.000857853329793\\
						-10.44 -0.000879971011526\\
						-10.404 -0.0009026589435\\
						-10.368 -0.000925931828149\\
						-10.332 -0.000949804746965\\
						-10.296 -0.000974293170271\\
						-10.26 -0.000999412967246\\
						-10.224 -0.00102518041621\\
						-10.188 -0.00105161221516\\
						-10.152 -0.00107872549261\\
						-10.116 -0.00110653781867\\
						-10.08 -0.00113506721644\\
						-10.044 -0.0011643321737\\
						-10.008 -0.00119435165485\\
						-9.972 -0.00122514511325\\
						-9.936 -0.00125673250379\\
						-9.9 -0.00128913429582\\
						-9.864 -0.00132237148643\\
						-9.828 -0.00135646561403\\
						-9.792 -0.00139143877235\\
						-9.756 -0.0014273136247\\
						-9.72 -0.00146411341868\\
						-9.684 -0.00150186200125\\
						-9.648 -0.00154058383416\\
						-9.612 -0.00158030400983\\
						-9.576 -0.00162104826756\\
						-9.54 -0.00166284301024\\
						-9.504 -0.00170571532146\\
						-9.468 -0.00174969298302\\
						-9.432 -0.00179480449297\\
						-9.396 -0.00184107908405\\
						-9.36 -0.00188854674261\\
						-9.324 -0.00193723822808\\
						-9.288 -0.00198718509285\\
						-9.252 -0.00203841970275\\
						-9.216 -0.00209097525798\\
						-9.18 -0.00214488581464\\
						-9.144 -0.00220018630677\\
						-9.108 -0.002256912569\\
						-9.072 -0.00231510135973\\
						-9.036 -0.00237479038498\\
						-9 -0.00243601832276\\
						-8.964 -0.00249882484817\\
						-8.928 -0.00256325065906\\
						-8.892 -0.00262933750239\\
						-8.856 -0.00269712820129\\
						-8.82 -0.00276666668276\\
						-8.784 -0.00283799800614\\
						-8.748 -0.00291116839225\\
						-8.712 -0.00298622525337\\
						-8.676 -0.00306321722388\\
						-8.64 -0.00314219419181\\
						-8.604 -0.00322320733106\\
						-8.568 -0.00330630913462\\
						-8.532 -0.00339155344845\\
						-8.496 -0.00347899550643\\
						-8.46 -0.00356869196603\\
						-8.424 -0.00366070094504\\
						-8.388 -0.00375508205913\\
						-8.352 -0.00385189646048\\
						-8.316 -0.00395120687731\\
						-8.28 -0.00405307765448\\
						-8.244 -0.00415757479513\\
						-8.208 -0.00426476600336\\
						-8.172 -0.00437472072802\\
						-8.136 -0.00448751020767\\
						-8.1 -0.00460320751661\\
						-8.064 -0.00472188761213\\
						-8.028 -0.00484362738303\\
						-7.992 -0.00496850569926\\
						-7.956 -0.00509660346295\\
						-7.92 -0.00522800366071\\
						-7.884 -0.0053627914172\\
						-7.848 -0.00550105405021\\
						-7.812 -0.00564288112701\\
						-7.776 -0.00578836452226\\
						-7.74 -0.0059375984773\\
						-7.704 -0.00609067966106\\
						-7.668 -0.0062477072324\\
						-7.632 -0.0064087829042\\
						-7.596 -0.00657401100894\\
						-7.56 -0.00674349856603\\
						-7.524 -0.00691735535088\\
						-7.488 -0.00709569396565\\
						-7.452 -0.00727862991189\\
						-7.416 -0.00746628166497\\
						-7.38 -0.00765877075044\\
						-7.344 -0.00785622182229\\
						-7.308 -0.00805876274329\\
						-7.272 -0.00826652466726\\
						-7.236 -0.00847964212347\\
						-7.2 -0.00869825310325\\
						-7.164 -0.00892249914868\\
						-7.128 -0.00915252544361\\
						-7.092 -0.00938848090696\\
						-7.056 -0.00963051828834\\
						-7.02 -0.00987879426614\\
						-6.984 -0.0101334695481\\
						-6.948 -0.0103947089742\\
						-6.912 -0.0106626816228\\
						-6.876 -0.0109375609182\\
						-6.84 -0.0112195247425\\
						-6.804 -0.0115087555489\\
						-6.768 -0.0118054404782\\
						-6.732 -0.0121097714792\\
						-6.696 -0.0124219454303\\
						-6.66 -0.0127421642659\\
						-6.624 -0.0130706351044\\
						-6.588 -0.0134075703807\\
						-6.552 -0.0137531879812\\
						-6.516 -0.0141077113823\\
						-6.48 -0.0144713697923\\
						-6.444 -0.0148443982966\\
						-6.408 -0.0152270380074\\
						-6.372 -0.0156195362155\\
						-6.336 -0.0160221465469\\
						-6.3 -0.0164351291232\\
						-6.264 -0.0168587507253\\
						-6.228 -0.0172932849614\\
						-6.192 -0.017739012439\\
						-6.156 -0.0181962209411\\
						-6.12 -0.0186652056064\\
						-6.084 -0.0191462691138\\
						-6.048 -0.0196397218714\\
						-6.012 -0.02014588221\\
						-5.976 -0.0206650765808\\
						-5.94 -0.0211976397577\\
						-5.904 -0.021743915045\\
						-5.868 -0.0223042544887\\
						-5.832 -0.0228790190937\\
						-5.796 -0.0234685790452\\
						-5.76 -0.0240733139351\\
						-5.724 -0.0246936129941\\
						-5.688 -0.0253298753283\\
						-5.652 -0.0259825101608\\
						-5.616 -0.0266519370796\\
						-5.58 -0.0273385862891\\
						-5.544 -0.0280428988688\\
						-5.508 -0.0287653270359\\
						-5.472 -0.0295063344143\\
						-5.436 -0.0302663963083\\
						-5.4 -0.0310459999826\\
						-5.364 -0.0318456449469\\
						-5.328 -0.0326658432469\\
						-5.292 -0.0335071197601\\
						-5.256 -0.0343700124975\\
						-5.22 -0.0352550729107\\
						-5.184 -0.0361628662042\\
						-5.148 -0.0370939716533\\
						-5.112 -0.0380489829274\\
						-5.076 -0.0390285084181\\
						-5.04 -0.0400331715727\\
						-5.004 -0.0410636112329\\
						-4.968 -0.0421204819775\\
						-4.932 -0.0432044544707\\
						-4.896 -0.0443162158141\\
						-4.86 -0.0454564699032\\
						-4.824 -0.0466259377877\\
						-4.788 -0.0478253580353\\
						-4.752 -0.0490554870993\\
						-4.716 -0.0503170996878\\
						-4.68 -0.0516109891369\\
						-4.644 -0.0529379677841\\
						-4.608 -0.0542988673448\\
						-4.572 -0.0556945392881\\
						-4.536 -0.0571258552132\\
						-4.5 -0.0585937072257\\
						-4.464 -0.0600990083113\\
						-4.428 -0.0616426927078\\
						-4.392 -0.0632257162739\\
						-4.356 -0.0648490568532\\
						-4.32 -0.0665137146321\\
						-4.284 -0.0682207124919\\
						-4.248 -0.0699710963516\\
						-4.212 -0.0717659355011\\
						-4.176 -0.0736063229229\\
						-4.14 -0.0754933756003\\
						-4.104 -0.0774282348102\\
						-4.068 -0.0794120663983\\
						-4.032 -0.0814460610347\\
						-3.996 -0.0835314344465\\
						-3.96 -0.0856694276255\\
						-3.924 -0.0878613070083\\
						-3.888 -0.0901083646238\\
						-3.852 -0.0924119182067\\
						-3.816 -0.0947733112725\\
						-3.78 -0.0971939131491\\
						-3.744 -0.099675118962\\
						-3.708 -0.102218349567\\
						-3.672 -0.104825051429\\
						-3.636 -0.107496696431\\
						-3.6 -0.110234781626\\
						-3.564 -0.113040828908\\
						-3.528 -0.115916384597\\
						-3.492 -0.11886301895\\
						-3.456 -0.121882325562\\
						-3.42 -0.12497592067\\
						-3.384 -0.128145442342\\
						-3.348 -0.131392549547\\
						-3.312 -0.134718921085\\
						-3.276 -0.138126254384\\
						-3.24 -0.141616264132\\
						-3.204 -0.145190680753\\
						-3.168 -0.148851248697\\
						-3.132 -0.152599724537\\
						-3.096 -0.156437874866\\
						-3.06 -0.160367473962\\
						-3.024 -0.164390301224\\
						-2.988 -0.168508138347\\
						-2.952 -0.172722766231\\
						-2.916 -0.177035961588\\
						-2.88 -0.181449493253\\
						-2.844 -0.185965118156\\
						-2.808 -0.190584576942\\
						-2.772 -0.195309589226\\
						-2.736 -0.200141848441\\
						-2.7 -0.205083016282\\
						-2.664 -0.210134716695\\
						-2.628 -0.215298529405\\
						-2.592 -0.220575982958\\
						-2.556 -0.225968547238\\
						-2.52 -0.231477625449\\
						-2.484 -0.237104545532\\
						-2.448 -0.242850550992\\
						-2.412 -0.248716791108\\
						-2.376 -0.254704310513\\
						-2.34 -0.260814038108\\
						-2.304 -0.267046775307\\
						-2.268 -0.27340318358\\
						-2.232 -0.279883771291\\
						-2.196 -0.286488879802\\
						-2.16 -0.293218668864\\
						-2.124 -0.300073101254\\
						-2.088 -0.307051926695\\
						-2.052 -0.314154665036\\
						-2.016 -0.321380588736\\
						-1.98 -0.32872870464\\
						-1.944 -0.336197735115\\
						-1.908 -0.343786098555\\
						-1.872 -0.351491889323\\
						-1.836 -0.359312857195\\
						-1.8 -0.367246386368\\
						-1.764 -0.375289474142\\
						-1.728 -0.383438709368\\
						-1.692 -0.391690250792\\
						-1.656 -0.400039805431\\
						-1.62 -0.408482607143\\
						-1.584 -0.417013395574\\
						-1.548 -0.425626395667\\
						-1.512 -0.434315297966\\
						-1.476 -0.443073239946\\
						-1.44 -0.451892788632\\
						-1.404 -0.46076592479\\
						-1.368 -0.469684028977\\
						-1.332 -0.478637869783\\
						-1.296 -0.487617594591\\
						-1.26 -0.496612723191\\
						-1.224 -0.505612144621\\
						-1.188 -0.514604117585\\
						-1.152 -0.523576274811\\
						-1.116 -0.53251563172\\
						-1.08 -0.541408599747\\
						-1.044 -0.550241004645\\
						-1.008 -0.558998110092\\
						-0.972 -0.567664646879\\
						-0.936 -0.576224847907\\
						-0.9 -0.5846624892\\
						-0.864 -0.592960937055\\
						-0.828 -0.601103201396\\
						-0.792 -0.609071995345\\
						-0.756 -0.616849800891\\
						-0.72 -0.624418940498\\
						-0.684 -0.631761654378\\
						-0.648 -0.638860183042\\
						-0.612 -0.645696854667\\
						-0.576 -0.652254176685\\
						-0.54 -0.658514930917\\
						-0.504 -0.664462271476\\
						-0.468 -0.670079824547\\
						-0.432 -0.675351789105\\
						-0.396 -0.680263037535\\
						-0.36 -0.684799215054\\
						-0.324 -0.688946836831\\
						-0.288 -0.692693381638\\
						-0.252 -0.696027380878\\
						-0.216 -0.69893850187\\
						-0.18 -0.701417624285\\
						-0.144 -0.703456908716\\
						-0.108 -0.705049856431\\
						-0.072 -0.706191359479\\
						-0.036 -0.706877740431\\
						0 -0.707106781187\\
						0.036 -0.706877740431\\
						0.072 -0.706191359479\\
						0.108 -0.705049856431\\
						0.144 -0.703456908716\\
						0.18 -0.701417624285\\
						0.216 -0.69893850187\\
						0.252 -0.696027380878\\
						0.288 -0.692693381638\\
						0.324 -0.688946836831\\
						0.36 -0.684799215054\\
						0.396 -0.680263037535\\
						0.432 -0.675351789105\\
						0.468 -0.670079824547\\
						0.504 -0.664462271476\\
						0.54 -0.658514930917\\
						0.576 -0.652254176685\\
						0.612 -0.645696854667\\
						0.648 -0.638860183042\\
						0.684 -0.631761654378\\
						0.72 -0.624418940498\\
						0.756 -0.616849800891\\
						0.792 -0.609071995345\\
						0.828 -0.601103201396\\
						0.864 -0.592960937055\\
						0.9 -0.5846624892\\
						0.936 -0.576224847907\\
						0.972 -0.567664646879\\
						1.008 -0.558998110092\\
						1.044 -0.550241004645\\
						1.08 -0.541408599747\\
						1.116 -0.53251563172\\
						1.152 -0.523576274811\\
						1.188 -0.514604117585\\
						1.224 -0.505612144621\\
						1.26 -0.496612723191\\
						1.296 -0.487617594591\\
						1.332 -0.478637869783\\
						1.368 -0.469684028977\\
						1.404 -0.46076592479\\
						1.44 -0.451892788632\\
						1.476 -0.443073239946\\
						1.512 -0.434315297966\\
						1.548 -0.425626395667\\
						1.584 -0.417013395574\\
						1.62 -0.408482607143\\
						1.656 -0.400039805431\\
						1.692 -0.391690250792\\
						1.728 -0.383438709368\\
						1.764 -0.375289474142\\
						1.8 -0.367246386368\\
						1.836 -0.359312857195\\
						1.872 -0.351491889323\\
						1.908 -0.343786098555\\
						1.944 -0.336197735115\\
						1.98 -0.32872870464\\
						2.016 -0.321380588736\\
						2.052 -0.314154665036\\
						2.088 -0.307051926695\\
						2.124 -0.300073101254\\
						2.16 -0.293218668864\\
						2.196 -0.286488879802\\
						2.232 -0.279883771291\\
						2.268 -0.27340318358\\
						2.304 -0.267046775307\\
						2.34 -0.260814038108\\
						2.376 -0.254704310513\\
						2.412 -0.248716791108\\
						2.448 -0.242850550992\\
						2.484 -0.237104545532\\
						2.52 -0.231477625449\\
						2.556 -0.225968547238\\
						2.592 -0.220575982958\\
						2.628 -0.215298529405\\
						2.664 -0.210134716695\\
						2.7 -0.205083016282\\
						2.736 -0.200141848441\\
						2.772 -0.195309589226\\
						2.808 -0.190584576942\\
						2.844 -0.185965118156\\
						2.88 -0.181449493253\\
						2.916 -0.177035961588\\
						2.952 -0.172722766231\\
						2.988 -0.168508138347\\
						3.024 -0.164390301224\\
						3.06 -0.160367473962\\
						3.096 -0.156437874866\\
						3.132 -0.152599724537\\
						3.168 -0.148851248697\\
						3.204 -0.145190680753\\
						3.24 -0.141616264132\\
						3.276 -0.138126254384\\
						3.312 -0.134718921085\\
						3.348 -0.131392549547\\
						3.384 -0.128145442342\\
						3.42 -0.12497592067\\
						3.456 -0.121882325562\\
						3.492 -0.11886301895\\
						3.528 -0.115916384597\\
						3.564 -0.113040828908\\
						3.6 -0.110234781626\\
						3.636 -0.107496696431\\
						3.672 -0.104825051429\\
						3.708 -0.102218349567\\
						3.744 -0.099675118962\\
						3.78 -0.0971939131491\\
						3.816 -0.0947733112725\\
						3.852 -0.0924119182067\\
						3.888 -0.0901083646238\\
						3.924 -0.0878613070083\\
						3.96 -0.0856694276255\\
						3.996 -0.0835314344465\\
						4.032 -0.0814460610347\\
						4.068 -0.0794120663983\\
						4.104 -0.0774282348102\\
						4.14 -0.0754933756003\\
						4.176 -0.0736063229229\\
						4.212 -0.0717659355011\\
						4.248 -0.0699710963516\\
						4.284 -0.0682207124919\\
						4.32 -0.0665137146321\\
						4.356 -0.0648490568532\\
						4.392 -0.0632257162739\\
						4.428 -0.0616426927078\\
						4.464 -0.0600990083113\\
						4.5 -0.0585937072257\\
						4.536 -0.0571258552132\\
						4.572 -0.0556945392881\\
						4.608 -0.0542988673448\\
						4.644 -0.0529379677841\\
						4.68 -0.0516109891369\\
						4.716 -0.0503170996878\\
						4.752 -0.0490554870993\\
						4.788 -0.0478253580353\\
						4.824 -0.0466259377877\\
						4.86 -0.0454564699032\\
						4.896 -0.0443162158141\\
						4.932 -0.0432044544707\\
						4.968 -0.0421204819775\\
						5.004 -0.0410636112329\\
						5.04 -0.0400331715727\\
						5.076 -0.0390285084181\\
						5.112 -0.0380489829274\\
						5.148 -0.0370939716533\\
						5.184 -0.0361628662042\\
						5.22 -0.0352550729107\\
						5.256 -0.0343700124975\\
						5.292 -0.0335071197601\\
						5.328 -0.0326658432469\\
						5.364 -0.0318456449469\\
						5.4 -0.0310459999826\\
						5.436 -0.0302663963083\\
						5.472 -0.0295063344143\\
						5.508 -0.0287653270359\\
						5.544 -0.0280428988688\\
						5.58 -0.0273385862891\\
						5.616 -0.0266519370796\\
						5.652 -0.0259825101608\\
						5.688 -0.0253298753283\\
						5.724 -0.0246936129941\\
						5.76 -0.0240733139351\\
						5.796 -0.0234685790452\\
						5.832 -0.0228790190937\\
						5.868 -0.0223042544887\\
						5.904 -0.021743915045\\
						5.94 -0.0211976397577\\
						5.976 -0.0206650765808\\
						6.012 -0.02014588221\\
						6.048 -0.0196397218714\\
						6.084 -0.0191462691138\\
						6.12 -0.0186652056064\\
						6.156 -0.0181962209411\\
						6.192 -0.017739012439\\
						6.228 -0.0172932849614\\
						6.264 -0.0168587507253\\
						6.3 -0.0164351291232\\
						6.336 -0.0160221465469\\
						6.372 -0.0156195362155\\
						6.408 -0.0152270380074\\
						6.444 -0.0148443982966\\
						6.48 -0.0144713697923\\
						6.516 -0.0141077113823\\
						6.552 -0.0137531879812\\
						6.588 -0.0134075703807\\
						6.624 -0.0130706351044\\
						6.66 -0.0127421642659\\
						6.696 -0.0124219454303\\
						6.732 -0.0121097714792\\
						6.768 -0.0118054404782\\
						6.804 -0.0115087555489\\
						6.84 -0.0112195247425\\
						6.876 -0.0109375609182\\
						6.912 -0.0106626816228\\
						6.948 -0.0103947089742\\
						6.984 -0.0101334695481\\
						7.02 -0.00987879426614\\
						7.056 -0.00963051828834\\
						7.092 -0.00938848090696\\
						7.128 -0.00915252544361\\
						7.164 -0.00892249914868\\
						7.2 -0.00869825310325\\
						7.236 -0.00847964212347\\
						7.272 -0.00826652466726\\
						7.308 -0.00805876274329\\
						7.344 -0.00785622182229\\
						7.38 -0.00765877075044\\
						7.416 -0.00746628166497\\
						7.452 -0.00727862991189\\
						7.488 -0.00709569396565\\
						7.524 -0.00691735535088\\
						7.56 -0.00674349856603\\
						7.596 -0.00657401100894\\
						7.632 -0.0064087829042\\
						7.668 -0.0062477072324\\
						7.704 -0.00609067966106\\
						7.74 -0.0059375984773\\
						7.776 -0.00578836452226\\
						7.812 -0.00564288112701\\
						7.848 -0.00550105405021\\
						7.884 -0.0053627914172\\
						7.92 -0.00522800366071\\
						7.956 -0.00509660346295\\
						7.992 -0.00496850569926\\
						8.028 -0.00484362738303\\
						8.064 -0.00472188761213\\
						8.1 -0.00460320751661\\
						8.136 -0.00448751020767\\
						8.172 -0.00437472072802\\
						8.208 -0.00426476600336\\
						8.244 -0.00415757479513\\
						8.28 -0.00405307765448\\
						8.316 -0.00395120687731\\
						8.352 -0.00385189646048\\
						8.388 -0.00375508205913\\
						8.424 -0.00366070094504\\
						8.46 -0.00356869196603\\
						8.496 -0.00347899550643\\
						8.532 -0.00339155344845\\
						8.568 -0.00330630913462\\
						8.604 -0.00322320733106\\
						8.64 -0.00314219419181\\
						8.676 -0.00306321722388\\
						8.712 -0.00298622525337\\
						8.748 -0.00291116839225\\
						8.784 -0.00283799800614\\
						8.82 -0.00276666668276\\
						8.856 -0.00269712820129\\
						8.892 -0.00262933750239\\
						8.928 -0.00256325065906\\
						8.964 -0.00249882484817\\
						9 -0.00243601832276\\
						9.036 -0.00237479038498\\
						9.072 -0.00231510135973\\
						9.108 -0.002256912569\\
						9.144 -0.00220018630677\\
						9.18 -0.00214488581464\\
						9.216 -0.00209097525798\\
						9.252 -0.00203841970275\\
						9.288 -0.00198718509285\\
						9.324 -0.00193723822808\\
						9.36 -0.00188854674261\\
						9.396 -0.00184107908405\\
						9.432 -0.00179480449297\\
						9.468 -0.00174969298302\\
						9.504 -0.00170571532146\\
						9.54 -0.00166284301024\\
						9.576 -0.00162104826756\\
						9.612 -0.00158030400983\\
						9.648 -0.00154058383416\\
						9.684 -0.00150186200125\\
						9.72 -0.00146411341868\\
						9.756 -0.0014273136247\\
						9.792 -0.00139143877235\\
						9.828 -0.00135646561403\\
						9.864 -0.00132237148643\\
						9.9 -0.00128913429582\\
						9.936 -0.00125673250379\\
						9.972 -0.00122514511325\\
						10.008 -0.00119435165485\\
						10.044 -0.0011643321737\\
						10.08 -0.00113506721644\\
						10.116 -0.00110653781867\\
						10.152 -0.00107872549261\\
						10.188 -0.00105161221516\\
						10.224 -0.00102518041621\\
						10.26 -0.000999412967246\\
						10.296 -0.000974293170271\\
						10.332 -0.000949804746965\\
						10.368 -0.000925931828149\\
						10.404 -0.0009026589435\\
						10.44 -0.000879971011526\\
						10.476 -0.000857853329793\\
						10.512 -0.000836291565398\\
						10.548 -0.000815271745686\\
						10.584 -0.000794780249187\\
						10.62 -0.0007748037968\\
						10.656 -0.00075532944318\\
						10.692 -0.000736344568352\\
						10.728 -0.000717836869535\\
						10.764 -0.00069979435317\\
						10.8 -0.000682205327145\\
						10.836 -0.000665058393221\\
						10.872 -0.000648342439645\\
						10.908 -0.00063204663395\\
						10.944 -0.000616160415936\\
						10.98 -0.000600673490826\\
						11.016 -0.000585575822596\\
						11.052 -0.000570857627468\\
						11.088 -0.000556509367577\\
						11.124 -0.000542521744783\\
						11.16 -0.000528885694649\\
						11.196 -0.000515592380569\\
						11.232 -0.000502633188039\\
						11.268 -0.000489999719073\\
						11.304 -0.000477683786767\\
						11.34 -0.000465677409987\\
						11.376 -0.000453972808202\\
						11.412 -0.000442562396441\\
						11.448 -0.000431438780373\\
						11.484 -0.000420594751525\\
						11.52 -0.0004100232826\\
						11.556 -0.000399717522932\\
						11.592 -0.000389670794039\\
						11.628 -0.000379876585304\\
						11.664 -0.000370328549747\\
						11.7 -0.000361020499917\\
						11.736 -0.000351946403882\\
						11.772 -0.000343100381319\\
						11.808 -0.000334476699705\\
						11.844 -0.000326069770599\\
						11.88 -0.000317874146025\\
						11.916 -0.000309884514937\\
						11.952 -0.000302095699782\\
						11.988 -0.00029450265314\\
						12.024 -0.000287100454456\\
						12.06 -0.000279884306852\\
						12.096 -0.000272849534015\\
						12.132 -0.000265991577172\\
						12.168 -0.00025930599213\\
						12.204 -0.000252788446399\\
						12.24 -0.000246434716385\\
						12.276 -0.000240240684653\\
						12.312 -0.000234202337254\\
						12.348 -0.000228315761132\\
						12.384 -0.000222577141582\\
						12.42 -0.00021698275978\\
						12.456 -0.000211528990373\\
						12.492 -0.000206212299128\\
						12.528 -0.000201029240647\\
						12.564 -0.000195976456127\\
						12.6 -0.000191050671189\\
						12.636 -0.000186248693753\\
						12.672 -0.000181567411971\\
						12.708 -0.00017700379221\\
						12.744 -0.000172554877086\\
						12.78 -0.000168217783547\\
						12.816 -0.000163989701006\\
						12.852 -0.000159867889519\\
						12.888 -0.000155849678007\\
						12.924 -0.000151932462531\\
						12.96 -0.000148113704597\\
						12.996 -0.000144390929519\\
						13.032 -0.000140761724808\\
						13.068 -0.000137223738613\\
						13.104 -0.000133774678195\\
						13.14 -0.000130412308444\\
						13.176 -0.000127134450427\\
						13.212 -0.000123938979977\\
						13.248 -0.000120823826318\\
						13.284 -0.000117786970722\\
						13.32 -0.000114826445201\\
						13.356 -0.00011194033123\\
						13.392 -0.000109126758507\\
						13.428 -0.000106383903739\\
						13.464 -0.00010370998946\\
						13.5 -0.00010110328288\\
						13.536 -9.85620947633e-05\\
						13.572 -9.60847783302e-05\\
						13.608 -9.36697281934e-05\\
						13.644 -9.13153793162e-05\\
						13.68 -8.90202059981e-05\\
						13.716 -8.67827208867e-05\\
						13.752 -8.46014740135e-05\\
						13.788 -8.24750518544e-05\\
						13.824 -8.04020764134e-05\\
						13.86 -7.83812043301e-05\\
						13.896 -7.64111260088e-05\\
						13.932 -7.44905647697e-05\\
						13.968 -7.26182760222e-05\\
						14.004 -7.07930464577e-05\\
						14.04 -6.90136932636e-05\\
						14.076 -6.72790633569e-05\\
						14.112 -6.55880326367e-05\\
						14.148 -6.3939505256e-05\\
						14.184 -6.23324129115e-05\\
						14.22 -6.07657141511e-05\\
						14.256 -5.92383936992e-05\\
						14.292 -5.77494617989e-05\\
						14.328 -5.62979535701e-05\\
						14.364 -5.48829283848e-05\\
						14.4 -5.35034692571e-05\\
						14.436 -5.21586822494e-05\\
						14.472 -5.08476958925e-05\\
						14.508 -4.95696606216e-05\\
						14.544 -4.8323748225e-05\\
						14.58 -4.71091513079e-05\\
						14.616 -4.59250827691e-05\\
						14.652 -4.47707752908e-05\\
						14.688 -4.36454808412e-05\\
						14.724 -4.25484701903e-05\\
						14.76 -4.14790324367e-05\\
						14.796 -4.04364745475e-05\\
						14.832 -3.94201209086e-05\\
						14.868 -3.84293128873e-05\\
						14.904 -3.74634084053e-05\\
						14.94 -3.65217815228e-05\\
						14.976 -3.56038220326e-05\\
						15.012 -3.47089350648e-05\\
						15.048 -3.38365407014e-05\\
						15.084 -3.29860736003e-05\\
						15.12 -3.21569826291e-05\\
						15.156 -3.13487305078e-05\\
						15.192 -3.05607934608e-05\\
						15.228 -2.97926608772e-05\\
						15.264 -2.90438349804e-05\\
						15.3 -2.83138305049e-05\\
						15.336 -2.76021743823e-05\\
						15.372 -2.69084054345e-05\\
						15.408 -2.6232074075e-05\\
						15.444 -2.55727420173e-05\\
						15.48 -2.49299819913e-05\\
						15.516 -2.4303377466e-05\\
						15.552 -2.36925223797e-05\\
						15.588 -2.30970208769e-05\\
						15.624 -2.25164870518e-05\\
						15.66 -2.19505446982e-05\\
						15.696 -2.13988270657e-05\\
						15.732 -2.08609766219e-05\\
						15.768 -2.03366448209e-05\\
						15.804 -1.98254918773e-05\\
						15.84 -1.93271865462e-05\\
						15.876 -1.88414059083e-05\\
						15.912 -1.83678351608e-05\\
						15.948 -1.79061674131e-05\\
						15.984 -1.74561034885e-05\\
						16.02 -1.70173517297e-05\\
						16.056 -1.65896278104e-05\\
						16.092 -1.61726545504e-05\\
						16.128 -1.57661617364e-05\\
						16.164 -1.5369885947e-05\\
						16.2 -1.49835703814e-05\\
						16.236 -1.46069646938e-05\\
						16.272 -1.42398248304e-05\\
						16.308 -1.38819128718e-05\\
						16.344 -1.35329968786e-05\\
						16.38 -1.31928507408e-05\\
						16.416 -1.28612540319e-05\\
						16.452 -1.25379918658e-05\\
						16.488 -1.2222854757e-05\\
						16.524 -1.19156384859e-05\\
						16.56 -1.16161439655e-05\\
						16.596 -1.13241771128e-05\\
						16.632 -1.10395487232e-05\\
						16.668 -1.07620743474e-05\\
						16.704 -1.04915741724e-05\\
						16.74 -1.02278729046e-05\\
						16.776 -9.97079965633e-06\\
						16.812 -9.72018783514e-06\\
						16.848 -9.47587503581e-06\\
						16.884 -9.23770293508e-06\\
						16.92 -9.00551718911e-06\\
						16.956 -8.7791673334e-06\\
						16.992 -8.55850668532e-06\\
						17.028 -8.34339224907e-06\\
						17.064 -8.13368462294e-06\\
						17.1 -7.92924790908e-06\\
						17.136 -7.72994962532e-06\\
						17.172 -7.53566061941e-06\\
						17.208 -7.34625498527e-06\\
						17.244 -7.16160998143e-06\\
						17.28 -6.98160595146e-06\\
						17.316 -6.80612624646e-06\\
						17.352 -6.63505714942e-06\\
						17.388 -6.46828780159e-06\\
						17.424 -6.30571013061e-06\\
						17.46 -6.14721878044e-06\\
						17.496 -5.99271104315e-06\\
						17.532 -5.84208679231e-06\\
						17.568 -5.69524841815e-06\\
						17.604 -5.55210076425e-06\\
						17.64 -5.41255106594e-06\\
						17.676 -5.27650889011e-06\\
						17.712 -5.14388607668e-06\\
						17.748 -5.01459668143e-06\\
						17.784 -4.8885569203e-06\\
						17.82 -4.76568511512e-06\\
						17.856 -4.64590164066e-06\\
						17.892 -4.52912887303e-06\\
						17.928 -4.41529113941e-06\\
						17.964 -4.30431466894e-06\\
						18 -4.196127545e-06\\
					};
					\node[font=\WaveAnnotationFont] at (axis cs:0,.91) {$T\to\infty$};
				\end{groupplot}
				\pgfresetboundingbox
				\path[use as bounding box] ([xshift=-10.5mm,yshift=-9mm]group c1r2.south west) rectangle ([xshift=152.61633056mm,yshift=80.93505000mm]group c1r2.south west);
			\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
				\begin{groupplot}[group style={group size=2 by 2,horizontal sep=1.5cm,vertical sep=1.8cm},
						xmin=-12,xmax=12,xtick={-10,0,10},ylabel={$\Phi/\pi$}]
					\nextgroupplot[ymin=-.12,ymax=2.5,ytick={0,1,2}]
					\node[font=\WavePanelFont,anchor=west,inner sep=0pt] at (axis description cs:0,1.15) {(a)};
					\node[font=\WaveHeadingFont,anchor=west,inner sep=0pt] at (axis description cs:.13,1.15) {Oscillatory wave};
					\node[font=\WaveHeadingFont,anchor=east,inner sep=0pt] at (axis description cs:1,1.15) {$\nu=-1$};
					\addplot[background,domain=-12:12] {1};
					\addplot[negative] table[x=xi,y=Phi,row sep=\\] {
						xi Phi\\
						-12 0.777431951081\\
						-11.98 0.789090753236\\
						-11.96 0.800827869327\\
						-11.94 0.812639545887\\
						-11.92 0.824521903308\\
						-11.9 0.836470940614\\
						-11.88 0.84848254072\\
						-11.86 0.860552476175\\
						-11.84 0.872676415363\\
						-11.82 0.884849929157\\
						-11.8 0.897068497996\\
						-11.78 0.909327519364\\
						-11.76 0.921622315635\\
						-11.74 0.933948142268\\
						-11.72 0.9463001963\\
						-11.7 0.958673625119\\
						-11.68 0.971063535465\\
						-11.66 0.983465002617\\
						-11.64 0.995873079737\\
						-11.62 1.00828280732\\
						-11.6 1.02068922267\\
						-11.58 1.03308736949\\
						-11.56 1.04547230729\\
						-11.54 1.05783912084\\
						-11.52 1.0701829295\\
						-11.5 1.08249889628\\
						-11.48 1.09478223681\\
						-11.46 1.10702822805\\
						-11.44 1.11923221662\\
						-11.42 1.13138962692\\
						-11.4 1.14349596888\\
						-11.38 1.15554684525\\
						-11.36 1.16753795858\\
						-11.34 1.17946511772\\
						-11.32 1.19132424385\\
						-11.3 1.20311137607\\
						-11.28 1.21482267652\\
						-11.26 1.22645443495\\
						-11.24 1.23800307286\\
						-11.22 1.24946514705\\
						-11.2 1.26083735277\\
						-11.18 1.27211652629\\
						-11.16 1.28329964702\\
						-11.14 1.29438383909\\
						-11.12 1.30536637254\\
						-11.1 1.31624466398\\
						-11.08 1.32701627682\\
						-11.06 1.33767892109\\
						-11.04 1.34823045285\\
						-11.02 1.35866887322\\
						-11 1.36899232698\\
						-10.98 1.37919910092\\
						-10.96 1.38928762182\\
						-10.94 1.39925645415\\
						-10.92 1.40910429747\\
						-10.9 1.41882998361\\
						-10.88 1.42843247363\\
						-10.86 1.43791085457\\
						-10.84 1.44726433601\\
						-10.82 1.45649224649\\
						-10.8 1.46559402981\\
						-10.78 1.4745692412\\
						-10.76 1.48341754339\\
						-10.74 1.49213870265\\
						-10.72 1.50073258474\\
						-10.7 1.50919915083\\
						-10.68 1.51753845339\\
						-10.66 1.52575063215\\
						-10.64 1.53383590995\\
						-10.62 1.54179458871\\
						-10.6 1.54962704541\\
						-10.58 1.55733372806\\
						-10.56 1.56491515183\\
						-10.54 1.57237189516\\
						-10.52 1.57970459597\\
						-10.5 1.58691394795\\
						-10.48 1.59400069695\\
						-10.46 1.60096563744\\
						-10.44 1.60780960905\\
						-10.42 1.61453349327\\
						-10.4 1.62113821017\\
						-10.38 1.62762471532\\
						-10.36 1.6339939967\\
						-10.34 1.64024707182\\
						-10.32 1.6463849849\\
						-10.3 1.65240880414\\
						-10.28 1.65831961915\\
						-10.26 1.66411853845\\
						-10.24 1.66980668707\\
						-10.22 1.67538520428\\
						-10.2 1.68085524138\\
						-10.18 1.68621795967\\
						-10.16 1.69147452842\\
						-10.14 1.69662612301\\
						-10.12 1.70167392313\\
						-10.1 1.70661911108\\
						-10.08 1.71146287014\\
						-10.06 1.71620638308\\
						-10.04 1.72085083068\\
						-10.02 1.72539739038\\
						-10 1.72984723502\\
						-9.98 1.73420153156\\
						-9.96 1.73846144002\\
						-9.94 1.74262811236\\
						-9.92 1.74670269148\\
						-9.9 1.75068631028\\
						-9.88 1.75458009081\\
						-9.86 1.75838514338\\
						-9.84 1.76210256586\\
						-9.82 1.76573344293\\
						-9.8 1.76927884538\\
						-9.78 1.77273982958\\
						-9.76 1.77611743682\\
						-9.74 1.77941269282\\
						-9.72 1.78262660722\\
						-9.7 1.78576017316\\
						-9.68 1.78881436682\\
						-9.66 1.79179014706\\
						-9.64 1.79468845508\\
						-9.62 1.79751021408\\
						-9.6 1.80025632898\\
						-9.58 1.80292768615\\
						-9.56 1.80552515316\\
						-9.54 1.80804957858\\
						-9.52 1.8105017918\\
						-9.5 1.81288260282\\
						-9.48 1.81519280209\\
						-9.46 1.81743316043\\
						-9.44 1.81960442885\\
						-9.42 1.82170733847\\
						-9.4 1.82374260044\\
						-9.38 1.82571090582\\
						-9.36 1.82761292556\\
						-9.34 1.82944931042\\
						-9.32 1.83122069091\\
						-9.3 1.83292767731\\
						-9.28 1.83457085956\\
						-9.26 1.83615080731\\
						-9.24 1.83766806988\\
						-9.22 1.83912317622\\
						-9.2 1.84051663497\\
						-9.18 1.84184893442\\
						-9.16 1.84312054252\\
						-9.14 1.84433190689\\
						-9.12 1.84548345485\\
						-9.1 1.84657559342\\
						-9.08 1.84760870934\\
						-9.06 1.84858316908\\
						-9.04 1.84949931889\\
						-9.02 1.85035748477\\
						-9 1.85115797255\\
						-8.98 1.85190106787\\
						-8.96 1.85258703622\\
						-8.94 1.85321612295\\
						-8.92 1.85378855331\\
						-8.9 1.85430453244\\
						-8.88 1.85476424542\\
						-8.86 1.85516785727\\
						-8.84 1.85551551295\\
						-8.82 1.85580733743\\
						-8.8 1.85604343563\\
						-8.78 1.85622389248\\
						-8.76 1.85634877291\\
						-8.74 1.85641812189\\
						-8.72 1.85643196436\\
						-8.7 1.85639030531\\
						-8.68 1.85629312976\\
						-8.66 1.8561404027\\
						-8.64 1.8559320692\\
						-8.62 1.85566805427\\
						-8.6 1.85534826299\\
						-8.58 1.85497258037\\
						-8.56 1.85454087144\\
						-8.54 1.85405298118\\
						-8.52 1.85350873452\\
						-8.5 1.85290793633\\
						-8.48 1.85225037139\\
						-8.46 1.85153580438\\
						-8.44 1.85076397987\\
						-8.42 1.84993462226\\
						-8.4 1.8490474358\\
						-8.38 1.84810210456\\
						-8.36 1.84709829238\\
						-8.34 1.84603564289\\
						-8.32 1.84491377946\\
						-8.3 1.84373230518\\
						-8.28 1.84249080287\\
						-8.26 1.84118883504\\
						-8.24 1.83982594387\\
						-8.22 1.83840165122\\
						-8.2 1.83691545861\\
						-8.18 1.83536684722\\
						-8.16 1.83375527788\\
						-8.14 1.8320801911\\
						-8.12 1.83034100703\\
						-8.1 1.82853712556\\
						-8.08 1.82666792625\\
						-8.06 1.82473276844\\
						-8.04 1.82273099125\\
						-8.02 1.82066191364\\
						-8 1.81852483448\\
						-7.98 1.81631903258\\
						-7.96 1.81404376686\\
						-7.94 1.81169827637\\
						-7.92 1.80928178042\\
						-7.9 1.80679347875\\
						-7.88 1.80423255162\\
						-7.86 1.80159816001\\
						-7.84 1.7988894458\\
						-7.82 1.79610553196\\
						-7.8 1.79324552281\\
						-7.78 1.79030850421\\
						-7.76 1.78729354392\\
						-7.74 1.78419969185\\
						-7.72 1.7810259804\\
						-7.7 1.77777142485\\
						-7.68 1.77443502373\\
						-7.66 1.77101575928\\
						-7.64 1.76751259791\\
						-7.62 1.76392449072\\
						-7.6 1.76025037403\\
						-7.58 1.75648917\\
						-7.56 1.75263978727\\
						-7.54 1.74870112163\\
						-7.52 1.74467205678\\
						-7.5 1.74055146515\\
						-7.48 1.73633820869\\
						-7.46 1.73203113985\\
						-7.44 1.7276291025\\
						-7.42 1.723130933\\
						-7.4 1.71853546129\\
						-7.38 1.71384151209\\
						-7.36 1.7090479061\\
						-7.34 1.70415346138\\
						-7.32 1.69915699471\\
						-7.3 1.6940573231\\
						-7.28 1.68885326537\\
						-7.26 1.68354364375\\
						-7.24 1.67812728571\\
						-7.22 1.67260302573\\
						-7.2 1.66696970726\\
						-7.18 1.66122618477\\
						-7.16 1.65537132583\\
						-7.14 1.64940401342\\
						-7.12 1.64332314817\\
						-7.1 1.6371276509\\
						-7.08 1.63081646508\\
						-7.06 1.62438855954\\
						-7.04 1.61784293121\\
						-7.02 1.61117860798\\
						-7 1.60439465169\\
						-6.98 1.5974901612\\
						-6.96 1.5904642756\\
						-6.94 1.58331617745\\
						-6.92 1.57604509623\\
						-6.9 1.56865031178\\
						-6.88 1.5611311579\\
						-6.86 1.553487026\\
						-6.84 1.54571736889\\
						-6.82 1.53782170456\\
						-6.8 1.5297996201\\
						-6.78 1.52165077566\\
						-6.76 1.51337490844\\
						-6.74 1.50497183675\\
						-6.72 1.49644146407\\
						-6.7 1.48778378318\\
						-6.68 1.47899888021\\
						-6.66 1.47008693876\\
						-6.64 1.46104824395\\
						-6.62 1.45188318643\\
						-6.6 1.44259226634\\
						-6.58 1.43317609717\\
						-6.56 1.42363540954\\
						-6.54 1.41397105484\\
						-6.52 1.40418400875\\
						-6.5 1.3942753746\\
						-6.48 1.38424638646\\
						-6.46 1.37409841215\\
						-6.44 1.3638329559\\
						-6.42 1.35345166082\\
						-6.4 1.34295631105\\
						-6.38 1.33234883362\\
						-6.36 1.32163129997\\
						-6.34 1.31080592713\\
						-6.32 1.2998750785\\
						-6.3 1.28884126423\\
						-6.28 1.27770714125\\
						-6.26 1.26647551274\\
						-6.24 1.25514932728\\
						-6.22 1.24373167743\\
						-6.2 1.23222579789\\
						-6.18 1.22063506316\\
						-6.16 1.20896298465\\
						-6.14 1.19721320738\\
						-6.12 1.18538950611\\
						-6.1 1.17349578096\\
						-6.08 1.1615360526\\
						-6.06 1.14951445686\\
						-6.04 1.13743523898\\
						-6.02 1.12530274724\\
						-6 1.11312142631\\
						-5.98 1.10089581008\\
						-5.96 1.0886305141\\
						-5.94 1.07633022771\\
						-5.92 1.06399970575\\
						-5.9 1.05164376007\\
						-5.88 1.03926725064\\
						-5.86 1.02687507663\\
						-5.84 1.01447216706\\
						-5.82 1.00206347154\\
						-5.8 0.989653950774\\
						-5.78 0.977248567037\\
						-5.76 0.964852274674\\
						-5.74 0.952470010613\\
						-5.72 0.940106684967\\
						-5.7 0.927767171764\\
						-5.68 0.915456299843\\
						-5.66 0.903178843968\\
						-5.64 0.890939516186\\
						-5.62 0.878742957486\\
						-5.6 0.866593729766\\
						-5.58 0.854496308175\\
						-5.56 0.842455073826\\
						-5.54 0.830474306937\\
						-5.52 0.818558180391\\
						-5.5 0.806710753773\\
						-5.48 0.794935967857\\
						-5.46 0.783237639598\\
						-5.44 0.771619457608\\
						-5.42 0.760084978134\\
						-5.4 0.748637621543\\
						-5.38 0.737280669306\\
						-5.36 0.726017261489\\
						-5.34 0.714850394722\\
						-5.32 0.703782920671\\
						-5.3 0.692817544967\\
						-5.28 0.681956826598\\
						-5.26 0.671203177746\\
						-5.24 0.660558864042\\
						-5.22 0.65002600523\\
						-5.2 0.639606576212\\
						-5.18 0.629302408459\\
						-5.16 0.619115191754\\
						-5.14 0.609046476255\\
						-5.12 0.599097674854\\
						-5.1 0.589270065792\\
						-5.08 0.579564795529\\
						-5.06 0.569982881828\\
						-5.04 0.560525217037\\
						-5.02 0.551192571542\\
						-5 0.541985597373\\
						-4.98 0.532904831937\\
						-4.96 0.523950701858\\
						-4.94 0.515123526904\\
						-4.92 0.506423523988\\
						-4.9 0.497850811207\\
						-4.88 0.489405411925\\
						-4.86 0.481087258866\\
						-4.84 0.472896198213\\
						-4.82 0.464831993686\\
						-4.8 0.45689433061\\
						-4.78 0.449082819926\\
						-4.76 0.441397002175\\
						-4.74 0.433836351406\\
						-4.72 0.426400279031\\
						-4.7 0.4190881376\\
						-4.68 0.411899224498\\
						-4.66 0.404832785552\\
						-4.64 0.397888018552\\
						-4.62 0.391064076669\\
						-4.6 0.384360071783\\
						-4.58 0.377775077698\\
						-4.56 0.371308133262\\
						-4.54 0.364958245377\\
						-4.52 0.358724391902\\
						-4.5 0.352605524447\\
						-4.48 0.346600571067\\
						-4.46 0.340708438839\\
						-4.44 0.334928016341\\
						-4.42 0.32925817602\\
						-4.4 0.323697776458\\
						-4.38 0.31824566454\\
						-4.36 0.312900677516\\
						-4.34 0.307661644966\\
						-4.32 0.302527390675\\
						-4.3 0.297496734405\\
						-4.28 0.292568493586\\
						-4.26 0.28774148491\\
						-4.24 0.283014525848\\
						-4.22 0.278386436079\\
						-4.2 0.273856038837\\
						-4.18 0.269422162191\\
						-4.16 0.265083640241\\
						-4.14 0.260839314245\\
						-4.12 0.256688033683\\
						-4.1 0.25262865725\\
						-4.08 0.248660053785\\
						-4.06 0.244781103148\\
						-4.04 0.24099069703\\
						-4.02 0.237287739719\\
						-4 0.233671148801\\
						-3.98 0.230139855822\\
						-3.96 0.226692806902\\
						-3.94 0.223328963298\\
						-3.92 0.22004730193\\
						-3.9 0.216846815867\\
						-3.88 0.213726514769\\
						-3.86 0.210685425305\\
						-3.84 0.207722591525\\
						-3.82 0.204837075205\\
						-3.8 0.202027956164\\
						-3.78 0.199294332553\\
						-3.76 0.196635321111\\
						-3.74 0.194050057405\\
						-3.72 0.191537696041\\
						-3.7 0.189097410854\\
						-3.68 0.186728395083\\
						-3.66 0.184429861517\\
						-3.64 0.182201042636\\
						-3.62 0.180041190725\\
						-3.6 0.177949577977\\
						-3.58 0.175925496587\\
						-3.56 0.173968258824\\
						-3.54 0.172077197096\\
						-3.52 0.170251664009\\
						-3.5 0.168491032404\\
						-3.48 0.166794695397\\
						-3.46 0.165162066407\\
						-3.44 0.16359257917\\
						-3.42 0.162085687759\\
						-3.4 0.160640866584\\
						-3.38 0.159257610401\\
						-3.36 0.157935434305\\
						-3.34 0.156673873722\\
						-3.32 0.155472484405\\
						-3.3 0.154330842414\\
						-3.28 0.153248544105\\
						-3.26 0.152225206108\\
						-3.24 0.151260465314\\
						-3.22 0.150353978849\\
						-3.2 0.149505424056\\
						-3.18 0.148714498472\\
						-3.16 0.147980919806\\
						-3.14 0.147304425921\\
						-3.12 0.146684774806\\
						-3.1 0.146121744562\\
						-3.08 0.14561513338\\
						-3.06 0.145164759522\\
						-3.04 0.144770461305\\
						-3.02 0.144432097083\\
						-3 0.144149545239\\
						-2.98 0.143922704163\\
						-2.96 0.143751492252\\
						-2.94 0.143635847894\\
						-2.92 0.143575729465\\
						-2.9 0.143571115323\\
						-2.88 0.143622003807\\
						-2.86 0.143728413236\\
						-2.84 0.143890381911\\
						-2.82 0.144107968121\\
						-2.8 0.144381250145\\
						-2.78 0.144710326264\\
						-2.76 0.145095314769\\
						-2.74 0.145536353975\\
						-2.72 0.146033602231\\
						-2.7 0.146587237939\\
						-2.68 0.147197459571\\
						-2.66 0.147864485683\\
						-2.64 0.148588554941\\
						-2.62 0.149369926134\\
						-2.6 0.1502088782\\
						-2.58 0.151105710247\\
						-2.56 0.152060741573\\
						-2.54 0.153074311688\\
						-2.52 0.154146780336\\
						-2.5 0.155278527515\\
						-2.48 0.156469953498\\
						-2.46 0.157721478849\\
						-2.44 0.159033544438\\
						-2.42 0.160406611457\\
						-2.4 0.161841161431\\
						-2.38 0.163337696222\\
						-2.36 0.164896738036\\
						-2.34 0.166518829419\\
						-2.32 0.168204533254\\
						-2.3 0.169954432746\\
						-2.28 0.171769131405\\
						-2.26 0.173649253019\\
						-2.24 0.175595441622\\
						-2.22 0.17760836145\\
						-2.2 0.17968869689\\
						-2.18 0.181837152415\\
						-2.16 0.18405445251\\
						-2.14 0.186341341588\\
						-2.12 0.188698583884\\
						-2.1 0.191126963343\\
						-2.08 0.193627283486\\
						-2.06 0.196200367262\\
						-2.04 0.198847056881\\
						-2.02 0.201568213625\\
						-2 0.204364717638\\
						-1.98 0.207237467698\\
						-1.96 0.210187380956\\
						-1.94 0.213215392657\\
						-1.92 0.216322455826\\
						-1.9 0.219509540931\\
						-1.88 0.22277763551\\
						-1.86 0.226127743766\\
						-1.84 0.229560886126\\
						-1.82 0.233078098763\\
						-1.8 0.23668043308\\
						-1.78 0.240368955148\\
						-1.76 0.244144745103\\
						-1.74 0.248008896496\\
						-1.72 0.25196251559\\
						-1.7 0.256006720616\\
						-1.68 0.260142640958\\
						-1.66 0.264371416299\\
						-1.64 0.268694195695\\
						-1.62 0.27311213659\\
						-1.6 0.277626403771\\
						-1.58 0.28223816825\\
						-1.56 0.286948606072\\
						-1.54 0.291758897059\\
						-1.52 0.296670223471\\
						-1.5 0.301683768588\\
						-1.48 0.306800715212\\
						-1.46 0.312022244082\\
						-1.44 0.317349532205\\
						-1.42 0.322783751089\\
						-1.4 0.328326064895\\
						-1.38 0.333977628479\\
						-1.36 0.339739585353\\
						-1.34 0.345613065527\\
						-1.32 0.351599183269\\
						-1.3 0.357699034747\\
						-1.28 0.363913695568\\
						-1.26 0.370244218224\\
						-1.24 0.37669162941\\
						-1.22 0.383256927253\\
						-1.2 0.389941078422\\
						-1.18 0.396745015137\\
						-1.16 0.403669632072\\
						-1.14 0.410715783148\\
						-1.12 0.417884278228\\
						-1.1 0.425175879715\\
						-1.08 0.432591299044\\
						-1.06 0.440131193092\\
						-1.04 0.447796160493\\
						-1.02 0.455586737878\\
						-1 0.463503396033\\
						-0.98 0.471546535995\\
						-0.96 0.479716485086\\
						-0.94 0.488013492902\\
						-0.92 0.496437727252\\
						-0.9 0.504989270088\\
						-0.88 0.5136681134\\
						-0.86 0.522474155125\\
						-0.84 0.531407195064\\
						-0.82 0.540466930829\\
						-0.8 0.549652953838\\
						-0.78 0.558964745373\\
						-0.76 0.568401672725\\
						-0.74 0.577962985441\\
						-0.72 0.587647811697\\
						-0.7 0.597455154814\\
						-0.68 0.607383889953\\
						-0.66 0.617432760987\\
						-0.64 0.627600377604\\
						-0.62 0.637885212639\\
						-0.6 0.648285599677\\
						-0.58 0.658799730937\\
						-0.56 0.669425655471\\
						-0.54 0.680161277703\\
						-0.52 0.691004356314\\
						-0.5 0.701952503521\\
						-0.48 0.713003184744\\
						-0.46 0.724153718707\\
						-0.44 0.735401277965\\
						-0.42 0.746742889896\\
						-0.4 0.758175438158\\
						-0.38 0.769695664632\\
						-0.36 0.78130017185\\
						-0.34 0.792985425928\\
						-0.32 0.804747759997\\
						-0.3 0.816583378145\\
						-0.28 0.828488359849\\
						-0.26 0.840458664912\\
						-0.24 0.852490138887\\
						-0.22 0.864578518972\\
						-0.2 0.876719440363\\
						-0.18 0.888908443056\\
						-0.16 0.901140979052\\
						-0.14 0.91341241997\\
						-0.12 0.925718065005\\
						-0.1 0.938053149231\\
						-0.08 0.950412852191\\
						-0.06 0.962792306744\\
						-0.04 0.97518660814\\
						-0.02 0.98759082326\\
						0 1\\
						0.02 1.01240917674\\
						0.04 1.02481339186\\
						0.06 1.03720769326\\
						0.08 1.04958714781\\
						0.1 1.06194685077\\
						0.12 1.07428193499\\
						0.14 1.08658758003\\
						0.16 1.09885902095\\
						0.18 1.11109155694\\
						0.2 1.12328055964\\
						0.22 1.13542148103\\
						0.24 1.14750986111\\
						0.26 1.15954133509\\
						0.28 1.17151164015\\
						0.3 1.18341662185\\
						0.32 1.19525224\\
						0.34 1.20701457407\\
						0.36 1.21869982815\\
						0.38 1.23030433537\\
						0.4 1.24182456184\\
						0.42 1.2532571101\\
						0.44 1.26459872204\\
						0.46 1.27584628129\\
						0.48 1.28699681526\\
						0.5 1.29804749648\\
						0.52 1.30899564369\\
						0.54 1.3198387223\\
						0.56 1.33057434453\\
						0.58 1.34120026906\\
						0.6 1.35171440032\\
						0.62 1.36211478736\\
						0.64 1.3723996224\\
						0.66 1.38256723901\\
						0.68 1.39261611005\\
						0.7 1.40254484519\\
						0.72 1.4123521883\\
						0.74 1.42203701456\\
						0.76 1.43159832727\\
						0.78 1.44103525463\\
						0.8 1.45034704616\\
						0.82 1.45953306917\\
						0.84 1.46859280494\\
						0.86 1.47752584488\\
						0.88 1.4863318866\\
						0.9 1.49501072991\\
						0.92 1.50356227275\\
						0.94 1.5119865071\\
						0.96 1.52028351491\\
						0.98 1.52845346401\\
						1 1.53649660397\\
						1.02 1.54441326212\\
						1.04 1.55220383951\\
						1.06 1.55986880691\\
						1.08 1.56740870096\\
						1.1 1.57482412028\\
						1.12 1.58211572177\\
						1.14 1.58928421685\\
						1.16 1.59633036793\\
						1.18 1.60325498486\\
						1.2 1.61005892158\\
						1.22 1.61674307275\\
						1.24 1.62330837059\\
						1.26 1.62975578178\\
						1.28 1.63608630443\\
						1.3 1.64230096525\\
						1.32 1.64840081673\\
						1.34 1.65438693447\\
						1.36 1.66026041465\\
						1.38 1.66602237152\\
						1.4 1.67167393511\\
						1.42 1.67721624891\\
						1.44 1.6826504678\\
						1.46 1.68797775592\\
						1.48 1.69319928479\\
						1.5 1.69831623141\\
						1.52 1.70332977653\\
						1.54 1.70824110294\\
						1.56 1.71305139393\\
						1.58 1.71776183175\\
						1.6 1.72237359623\\
						1.62 1.72688786341\\
						1.64 1.73130580431\\
						1.66 1.7356285837\\
						1.68 1.73985735904\\
						1.7 1.74399327938\\
						1.72 1.74803748441\\
						1.74 1.7519911035\\
						1.76 1.7558552549\\
						1.78 1.75963104485\\
						1.8 1.76331956692\\
						1.82 1.76692190124\\
						1.84 1.77043911387\\
						1.86 1.77387225623\\
						1.88 1.77722236449\\
						1.9 1.78049045907\\
						1.92 1.78367754417\\
						1.94 1.78678460734\\
						1.96 1.78981261904\\
						1.98 1.7927625323\\
						2 1.79563528236\\
						2.02 1.79843178638\\
						2.04 1.80115294312\\
						2.06 1.80379963274\\
						2.08 1.80637271651\\
						2.1 1.80887303666\\
						2.12 1.81130141612\\
						2.14 1.81365865841\\
						2.16 1.81594554749\\
						2.18 1.81816284759\\
						2.2 1.82031130311\\
						2.22 1.82239163855\\
						2.24 1.82440455838\\
						2.26 1.82635074698\\
						2.28 1.8282308686\\
						2.3 1.83004556725\\
						2.32 1.83179546675\\
						2.34 1.83348117058\\
						2.36 1.83510326196\\
						2.38 1.83666230378\\
						2.4 1.83815883857\\
						2.42 1.83959338854\\
						2.44 1.84096645556\\
						2.46 1.84227852115\\
						2.48 1.8435300465\\
						2.5 1.84472147248\\
						2.52 1.84585321966\\
						2.54 1.84692568831\\
						2.56 1.84793925843\\
						2.58 1.84889428975\\
						2.6 1.8497911218\\
						2.62 1.85063007387\\
						2.64 1.85141144506\\
						2.66 1.85213551432\\
						2.68 1.85280254043\\
						2.7 1.85341276206\\
						2.72 1.85396639777\\
						2.74 1.85446364603\\
						2.76 1.85490468523\\
						2.78 1.85528967374\\
						2.8 1.85561874985\\
						2.82 1.85589203188\\
						2.84 1.85610961809\\
						2.86 1.85627158676\\
						2.88 1.85637799619\\
						2.9 1.85642888468\\
						2.92 1.85642427053\\
						2.94 1.85636415211\\
						2.96 1.85624850775\\
						2.98 1.85607729584\\
						3 1.85585045476\\
						3.02 1.85556790292\\
						3.04 1.8552295387\\
						3.06 1.85483524048\\
						3.08 1.85438486662\\
						3.1 1.85387825544\\
						3.12 1.85331522519\\
						3.14 1.85269557408\\
						3.16 1.85201908019\\
						3.18 1.85128550153\\
						3.2 1.85049457594\\
						3.22 1.84964602115\\
						3.24 1.84873953469\\
						3.26 1.84777479389\\
						3.28 1.8467514559\\
						3.3 1.84566915759\\
						3.32 1.84452751559\\
						3.34 1.84332612628\\
						3.36 1.8420645657\\
						3.38 1.8407423896\\
						3.4 1.83935913342\\
						3.42 1.83791431224\\
						3.44 1.83640742083\\
						3.46 1.83483793359\\
						3.48 1.8332053046\\
						3.5 1.8315089676\\
						3.52 1.82974833599\\
						3.54 1.8279228029\\
						3.56 1.82603174118\\
						3.58 1.82407450341\\
						3.6 1.82205042202\\
						3.62 1.81995880928\\
						3.64 1.81779895736\\
						3.66 1.81557013848\\
						3.68 1.81327160492\\
						3.7 1.81090258915\\
						3.72 1.80846230396\\
						3.74 1.80594994259\\
						3.76 1.80336467889\\
						3.78 1.80070566745\\
						3.8 1.79797204384\\
						3.82 1.7951629248\\
						3.84 1.79227740847\\
						3.86 1.78931457469\\
						3.88 1.78627348523\\
						3.9 1.78315318413\\
						3.92 1.77995269807\\
						3.94 1.7766710367\\
						3.96 1.7733071931\\
						3.98 1.76986014418\\
						4 1.7663288512\\
						4.02 1.76271226028\\
						4.04 1.75900930297\\
						4.06 1.75521889685\\
						4.08 1.75133994622\\
						4.1 1.74737134275\\
						4.12 1.74331196632\\
						4.14 1.73916068576\\
						4.16 1.73491635976\\
						4.18 1.73057783781\\
						4.2 1.72614396116\\
						4.22 1.72161356392\\
						4.24 1.71698547415\\
						4.26 1.71225851509\\
						4.28 1.70743150641\\
						4.3 1.70250326559\\
						4.32 1.69747260932\\
						4.34 1.69233835503\\
						4.36 1.68709932248\\
						4.38 1.68175433546\\
						4.4 1.67630222354\\
						4.42 1.67074182398\\
						4.44 1.66507198366\\
						4.46 1.65929156116\\
						4.48 1.65339942893\\
						4.5 1.64739447555\\
						4.52 1.6412756081\\
						4.54 1.63504175462\\
						4.56 1.62869186674\\
						4.58 1.6222249223\\
						4.6 1.61563992822\\
						4.62 1.60893592333\\
						4.64 1.60211198145\\
						4.66 1.59516721445\\
						4.68 1.5881007755\\
						4.7 1.5809118624\\
						4.72 1.57359972097\\
						4.74 1.56616364859\\
						4.76 1.55860299783\\
						4.78 1.55091718007\\
						4.8 1.54310566939\\
						4.82 1.53516800631\\
						4.84 1.52710380179\\
						4.86 1.51891274113\\
						4.88 1.51059458808\\
						4.9 1.50214918879\\
						4.92 1.49357647601\\
						4.94 1.4848764731\\
						4.96 1.47604929814\\
						4.98 1.46709516806\\
						5 1.45801440263\\
						5.02 1.44880742846\\
						5.04 1.43947478296\\
						5.06 1.43001711817\\
						5.08 1.42043520447\\
						5.1 1.41072993421\\
						5.12 1.40090232515\\
						5.14 1.39095352374\\
						5.16 1.38088480825\\
						5.18 1.37069759154\\
						5.2 1.36039342379\\
						5.22 1.34997399477\\
						5.24 1.33944113596\\
						5.26 1.32879682225\\
						5.28 1.3180431734\\
						5.3 1.30718245503\\
						5.32 1.29621707933\\
						5.34 1.28514960528\\
						5.36 1.27398273851\\
						5.38 1.26271933069\\
						5.4 1.25136237846\\
						5.42 1.23991502187\\
						5.44 1.22838054239\\
						5.46 1.2167623604\\
						5.48 1.20506403214\\
						5.5 1.19328924623\\
						5.52 1.18144181961\\
						5.54 1.16952569306\\
						5.56 1.15754492617\\
						5.58 1.14550369183\\
						5.6 1.13340627023\\
						5.62 1.12125704251\\
						5.64 1.10906048381\\
						5.66 1.09682115603\\
						5.68 1.08454370016\\
						5.7 1.07223282824\\
						5.72 1.05989331503\\
						5.74 1.04752998939\\
						5.76 1.03514772533\\
						5.78 1.02275143296\\
						5.8 1.01034604923\\
						5.82 0.997936528459\\
						5.84 0.985527832943\\
						5.86 0.973124923374\\
						5.88 0.960732749355\\
						5.9 0.948356239934\\
						5.92 0.936000294245\\
						5.94 0.923669772289\\
						5.96 0.911369485896\\
						5.98 0.89910418992\\
						6 0.886878573689\\
						6.02 0.874697252762\\
						6.04 0.862564761023\\
						6.06 0.850485543136\\
						6.08 0.838463947403\\
						6.1 0.826504219039\\
						6.12 0.814610493891\\
						6.14 0.802786792617\\
						6.16 0.791037015351\\
						6.18 0.779364936843\\
						6.2 0.767774202108\\
						6.22 0.756268322572\\
						6.24 0.744850672722\\
						6.26 0.73352448726\\
						6.28 0.722292858751\\
						6.3 0.711158735765\\
						6.32 0.700124921501\\
						6.34 0.689194072866\\
						6.36 0.678368700028\\
						6.38 0.667651166381\\
						6.4 0.657043688952\\
						6.42 0.64654833918\\
						6.44 0.636167044099\\
						6.46 0.625901587848\\
						6.48 0.615753613537\\
						6.5 0.6057246254\\
						6.52 0.595815991246\\
						6.54 0.586028945165\\
						6.56 0.576364590465\\
						6.58 0.566823902829\\
						6.6 0.557407733656\\
						6.62 0.548116813566\\
						6.64 0.53895175605\\
						6.66 0.529913061243\\
						6.68 0.521001119795\\
						6.7 0.512216216824\\
						6.72 0.503558535929\\
						6.74 0.495028163251\\
						6.76 0.486625091557\\
						6.78 0.478349224336\\
						6.8 0.470200379897\\
						6.82 0.462178295441\\
						6.84 0.454282631112\\
						6.86 0.446512974001\\
						6.88 0.438868842104\\
						6.9 0.431349688219\\
						6.92 0.423954903767\\
						6.94 0.416683822546\\
						6.96 0.409535724401\\
						6.98 0.402509838797\\
						7 0.395605348311\\
						7.02 0.38882139202\\
						7.04 0.382157068789\\
						7.06 0.375611440456\\
						7.08 0.369183534917\\
						7.1 0.362872349099\\
						7.12 0.356676851826\\
						7.14 0.350595986583\\
						7.16 0.344628674167\\
						7.18 0.338773815234\\
						7.2 0.333030292738\\
						7.22 0.32739697427\\
						7.24 0.321872714288\\
						7.26 0.316456356247\\
						7.28 0.311146734633\\
						7.3 0.305942676896\\
						7.32 0.300843005291\\
						7.34 0.295846538622\\
						7.36 0.290952093899\\
						7.38 0.286158487911\\
						7.4 0.281464538707\\
						7.42 0.276869067003\\
						7.44 0.272370897503\\
						7.46 0.267968860152\\
						7.48 0.263661791309\\
						7.5 0.259448534852\\
						7.52 0.255327943218\\
						7.54 0.251298878374\\
						7.56 0.247360212731\\
						7.58 0.243510829996\\
						7.6 0.239749625968\\
						7.62 0.236075509279\\
						7.64 0.232487402088\\
						7.66 0.228984240722\\
						7.68 0.225564976274\\
						7.7 0.222228575154\\
						7.72 0.218974019599\\
						7.74 0.215800308148\\
						7.76 0.212706456076\\
						7.78 0.209691495789\\
						7.8 0.206754477195\\
						7.82 0.203894468037\\
						7.84 0.201110554202\\
						7.86 0.198401839992\\
						7.88 0.195767448383\\
						7.9 0.193206521251\\
						7.92 0.190718219577\\
						7.94 0.18830172363\\
						7.96 0.185956233135\\
						7.98 0.183680967415\\
						8 0.181475165524\\
						8.02 0.179338086355\\
						8.04 0.177269008746\\
						8.06 0.175267231558\\
						8.08 0.173332073751\\
						8.1 0.171462874444\\
						8.12 0.169658992968\\
						8.14 0.167919808904\\
						8.16 0.166244722116\\
						8.18 0.164633152777\\
						8.2 0.163084541386\\
						8.22 0.161598348779\\
						8.24 0.160174056131\\
						8.26 0.158811164962\\
						8.28 0.15750919713\\
						8.3 0.156267694822\\
						8.32 0.155086220545\\
						8.34 0.15396435711\\
						8.36 0.152901707618\\
						8.38 0.15189789544\\
						8.4 0.150952564196\\
						8.42 0.150065377739\\
						8.44 0.14923602013\\
						8.46 0.148464195616\\
						8.48 0.147749628612\\
						8.5 0.147092063674\\
						8.52 0.146491265483\\
						8.54 0.145947018822\\
						8.56 0.14545912856\\
						8.58 0.14502741963\\
						8.6 0.144651737013\\
						8.62 0.144331945725\\
						8.64 0.144067930804\\
						8.66 0.143859597296\\
						8.68 0.143706870244\\
						8.7 0.143609694685\\
						8.72 0.143568035641\\
						8.74 0.143581878113\\
						8.76 0.143651227087\\
						8.78 0.143776107525\\
						8.8 0.143956564374\\
						8.82 0.144192662571\\
						8.84 0.144484487046\\
						8.86 0.144832142731\\
						8.88 0.145235754577\\
						8.9 0.145695467557\\
						8.92 0.14621144669\\
						8.94 0.146783877049\\
						8.96 0.147412963782\\
						8.98 0.148098932132\\
						9 0.148842027452\\
						9.02 0.149642515232\\
						9.04 0.150500681114\\
						9.06 0.151416830918\\
						9.08 0.15239129066\\
						9.1 0.153424406577\\
						9.12 0.154516545148\\
						9.14 0.15566809311\\
						9.16 0.156879457482\\
						9.18 0.158151065578\\
						9.2 0.159483365026\\
						9.22 0.160876823779\\
						9.24 0.162331930123\\
						9.26 0.163849192687\\
						9.28 0.16542914044\\
						9.3 0.167072322693\\
						9.32 0.168779309088\\
						9.34 0.170550689585\\
						9.36 0.172387074441\\
						9.38 0.174289094181\\
						9.4 0.176257399562\\
						9.42 0.178292661528\\
						9.44 0.180395571152\\
						9.46 0.182566839572\\
						9.48 0.184807197911\\
						9.5 0.187117397185\\
						9.52 0.189498208196\\
						9.54 0.191950421416\\
						9.56 0.194474846843\\
						9.58 0.197072313853\\
						9.6 0.199743671017\\
						9.62 0.202489785916\\
						9.64 0.205311544918\\
						9.66 0.20820985294\\
						9.68 0.211185633183\\
						9.7 0.21423982684\\
						9.72 0.217373392777\\
						9.74 0.22058730718\\
						9.76 0.223882563177\\
						9.78 0.227260170416\\
						9.8 0.230721154616\\
						9.82 0.234266557074\\
						9.84 0.237897434136\\
						9.86 0.241614856618\\
						9.88 0.245419909192\\
						9.9 0.249313689718\\
						9.92 0.253297308523\\
						9.94 0.257371887641\\
						9.96 0.261538559978\\
						9.98 0.265798468439\\
						10 0.270152764983\\
						10.02 0.274602609616\\
						10.04 0.279149169322\\
						10.06 0.283793616921\\
						10.08 0.288537129858\\
						10.1 0.29338088892\\
						10.12 0.298326076865\\
						10.14 0.303373876986\\
						10.16 0.308525471579\\
						10.18 0.31378204033\\
						10.2 0.31914475862\\
						10.22 0.324614795723\\
						10.24 0.330193312926\\
						10.26 0.335881461547\\
						10.28 0.341680380848\\
						10.3 0.347591195862\\
						10.32 0.353615015102\\
						10.34 0.359752928177\\
						10.36 0.366006003298\\
						10.38 0.372375284678\\
						10.4 0.378861789827\\
						10.42 0.385466506734\\
						10.44 0.392190390952\\
						10.46 0.399034362563\\
						10.48 0.405999303048\\
						10.5 0.413086052051\\
						10.52 0.420295404033\\
						10.54 0.427628104841\\
						10.56 0.435084848171\\
						10.58 0.442666271943\\
						10.6 0.450372954594\\
						10.62 0.458205411288\\
						10.64 0.466164090052\\
						10.66 0.474249367851\\
						10.68 0.482461546609\\
						10.7 0.490800849173\\
						10.72 0.499267415256\\
						10.74 0.507861297345\\
						10.76 0.51658245661\\
						10.78 0.525430758803\\
						10.8 0.534405970191\\
						10.82 0.543507753512\\
						10.84 0.552735663992\\
						10.86 0.562089145428\\
						10.88 0.571567526367\\
						10.9 0.581170016389\\
						10.92 0.590895702529\\
						10.94 0.600743545845\\
						10.96 0.610712378176\\
						10.98 0.620800899081\\
						11 0.631007673023\\
						11.02 0.64133112678\\
						11.04 0.651769547146\\
						11.06 0.662321078913\\
						11.08 0.672983723184\\
						11.1 0.683755336019\\
						11.12 0.694633627455\\
						11.14 0.705616160907\\
						11.16 0.71670035298\\
						11.18 0.727883473707\\
						11.2 0.739162647232\\
						11.22 0.750534852954\\
						11.24 0.761996927145\\
						11.26 0.773545565048\\
						11.28 0.785177323481\\
						11.3 0.796888623931\\
						11.32 0.808675756154\\
						11.34 0.82053488228\\
						11.36 0.832462041418\\
						11.38 0.844453154751\\
						11.4 0.856504031121\\
						11.42 0.868610373077\\
						11.44 0.880767783383\\
						11.46 0.892971771949\\
						11.48 0.905217763186\\
						11.5 0.917501103725\\
						11.52 0.929817070502\\
						11.54 0.942160879157\\
						11.56 0.954527692714\\
						11.58 0.96691263051\\
						11.6 0.979310777326\\
						11.62 0.991717192685\\
						11.64 1.00412692026\\
						11.66 1.01653499738\\
						11.68 1.02893646453\\
						11.7 1.04132637488\\
						11.72 1.0536998037\\
						11.74 1.06605185773\\
						11.76 1.07837768436\\
						11.78 1.09067248064\\
						11.8 1.102931502\\
						11.82 1.11515007084\\
						11.84 1.12732358464\\
						11.86 1.13944752382\\
						11.88 1.15151745928\\
						11.9 1.16352905939\\
						11.92 1.17547809669\\
						11.94 1.18736045411\\
						11.96 1.19917213067\\
						11.98 1.21090924676\\
						12 1.22256804892\\
					};
					\draw[|<->|,paperink,line width=.45pt] (axis cs:-5.81667450,2.3) -- node[midway,fill=white,inner sep=1pt,font=\WaveAnnotationFont] {$T_{Q}$} (axis cs:5.81667450,2.3);
					\nextgroupplot[ymin=-2.1,ymax=4.8,ytick={-2,0,2,4}]
					\node[font=\WavePanelFont,anchor=west,inner sep=0pt] at (axis description cs:0,1.15) {(b)};
					\node[font=\WaveHeadingFont,anchor=west,inner sep=0pt] at (axis description cs:.13,1.15) {Kink / antikink trains};
					\node[font=\WaveHeadingFont,anchor=east,inner sep=0pt] at (axis description cs:1,1.15) {$\nu=0$};
					\addplot[background,domain=-12:12] {0};
					\addplot[background,domain=-12:12] {2};
					\addplot[trivial] table[x=xi,y=Phi,row sep=\\] {
						xi Phi\\
						-12 -1.75331107621\\
						-11.98 -1.74844665451\\
						-11.96 -1.74349176257\\
						-11.94 -1.73844501691\\
						-11.92 -1.73330503128\\
						-11.9 -1.72807041791\\
						-11.88 -1.72273978888\\
						-11.86 -1.71731175747\\
						-11.84 -1.71178493972\\
						-11.82 -1.70615795598\\
						-11.8 -1.70042943266\\
						-11.78 -1.69459800396\\
						-11.76 -1.68866231381\\
						-11.74 -1.6826210178\\
						-11.72 -1.67647278536\\
						-11.7 -1.6702163019\\
						-11.68 -1.66385027116\\
						-11.66 -1.65737341763\\
						-11.64 -1.65078448908\\
						-11.62 -1.64408225925\\
						-11.6 -1.63726553061\\
						-11.58 -1.63033313725\\
						-11.56 -1.62328394786\\
						-11.54 -1.61611686892\\
						-11.52 -1.60883084789\\
						-11.5 -1.60142487658\\
						-11.48 -1.59389799461\\
						-11.46 -1.586249293\\
						-11.44 -1.57847791784\\
						-11.42 -1.57058307406\\
						-11.4 -1.56256402934\\
						-11.38 -1.55442011806\\
						-11.36 -1.54615074533\\
						-11.34 -1.53775539114\\
						-11.32 -1.52923361454\\
						-11.3 -1.52058505786\\
						-11.28 -1.51180945105\\
						-11.26 -1.50290661591\\
						-11.24 -1.49387647051\\
						-11.22 -1.48471903345\\
						-11.2 -1.47543442823\\
						-11.18 -1.46602288748\\
						-11.16 -1.45648475725\\
						-11.14 -1.44682050112\\
						-11.12 -1.43703070428\\
						-11.1 -1.42711607753\\
						-11.08 -1.41707746103\\
						-11.06 -1.40691582799\\
						-11.04 -1.39663228812\\
						-11.02 -1.38622809092\\
						-11 -1.37570462866\\
						-10.98 -1.36506343918\\
						-10.96 -1.3543062083\\
						-10.94 -1.34343477203\\
						-10.92 -1.33245111834\\
						-10.9 -1.32135738862\\
						-10.88 -1.3101558787\\
						-10.86 -1.29884903952\\
						-10.84 -1.2874394773\\
						-10.82 -1.27592995328\\
						-10.8 -1.26432338295\\
						-10.78 -1.25262283484\\
						-10.76 -1.24083152873\\
						-10.74 -1.2289528334\\
						-10.72 -1.21699026379\\
						-10.7 -1.20494747764\\
						-10.68 -1.19282827163\\
						-10.66 -1.1806365769\\
						-10.64 -1.16837645406\\
						-10.62 -1.1560520877\\
						-10.6 -1.14366778037\\
						-10.58 -1.13122794599\\
						-10.56 -1.11873710283\\
						-10.54 -1.10619986608\\
						-10.52 -1.09362093982\\
						-10.5 -1.08100510876\\
						-10.48 -1.06835722952\\
						-10.46 -1.05568222152\\
						-10.44 -1.04298505772\\
						-10.42 -1.03027075494\\
						-10.4 -1.01754436412\\
						-10.38 -1.00481096027\\
						-10.36 -0.992075632436\\
						-10.34 -0.97934347349\\
						-10.32 -0.966619569982\\
						-10.3 -0.953908991971\\
						-10.28 -0.941216782963\\
						-10.26 -0.928547949961\\
						-10.24 -0.915907453707\\
						-10.22 -0.903300199134\\
						-10.2 -0.890731026088\\
						-10.18 -0.878204700363\\
						-10.16 -0.865725905073\\
						-10.14 -0.853299232411\\
						-10.12 -0.840929175827\\
						-10.1 -0.828620122642\\
						-10.08 -0.81637634714\\
						-10.06 -0.804202004144\\
						-10.04 -0.792101123111\\
						-10.02 -0.78007760274\\
						-10 -0.768135206127\\
						-9.98 -0.756277556448\\
						-9.96 -0.744508133199\\
						-9.94 -0.732830268968\\
						-9.92 -0.721247146752\\
						-9.9 -0.709761797805\\
						-9.88 -0.698377100009\\
						-9.86 -0.68709577675\\
						-9.84 -0.67592039629\\
						-9.82 -0.664853371612\\
						-9.8 -0.653896960722\\
						-9.78 -0.643053267387\\
						-9.76 -0.632324242278\\
						-9.74 -0.621711684501\\
						-9.72 -0.611217243498\\
						-9.7 -0.600842421271\\
						-9.68 -0.590588574925\\
						-9.66 -0.580456919491\\
						-9.64 -0.570448531008\\
						-9.62 -0.560564349828\\
						-9.6 -0.550805184143\\
						-9.58 -0.541171713671\\
						-9.56 -0.531664493514\\
						-9.54 -0.522283958141\\
						-9.52 -0.513030425478\\
						-9.5 -0.503904101091\\
						-9.48 -0.49490508243\\
						-9.46 -0.486033363122\\
						-9.44 -0.477288837293\\
						-9.42 -0.468671303901\\
						-9.4 -0.460180471065\\
						-9.38 -0.451815960368\\
						-9.36 -0.443577311139\\
						-9.34 -0.435463984679\\
						-9.32 -0.427475368431\\
						-9.3 -0.41961078009\\
						-9.28 -0.41186947163\\
						-9.26 -0.404250633251\\
						-9.24 -0.39675339723\\
						-9.22 -0.389376841685\\
						-9.2 -0.382119994224\\
						-9.18 -0.374981835497\\
						-9.16 -0.367961302637\\
						-9.14 -0.361057292584\\
						-9.12 -0.354268665301\\
						-9.1 -0.347594246868\\
						-9.08 -0.341032832462\\
						-9.06 -0.334583189222\\
						-9.04 -0.328244058995\\
						-9.02 -0.322014160964\\
						-9 -0.315892194167\\
						-8.98 -0.309876839898\\
						-8.96 -0.303966763995\\
						-8.94 -0.298160619023\\
						-8.92 -0.292457046342\\
						-8.9 -0.286854678084\\
						-8.88 -0.281352139004\\
						-8.86 -0.27594804826\\
						-8.84 -0.270641021067\\
						-8.82 -0.265429670282\\
						-8.8 -0.26031260788\\
						-8.78 -0.255288446352\\
						-8.76 -0.250355800016\\
						-8.74 -0.245513286242\\
						-8.72 -0.240759526604\\
						-8.7 -0.236093147955\\
						-8.68 -0.231512783427\\
						-8.66 -0.227017073364\\
						-8.64 -0.222604666189\\
						-8.62 -0.218274219205\\
						-8.6 -0.21402439934\\
						-8.58 -0.209853883824\\
						-8.56 -0.205761360829\\
						-8.54 -0.201745530035\\
						-8.52 -0.197805103165\\
						-8.5 -0.193938804461\\
						-8.48 -0.190145371119\\
						-8.46 -0.186423553684\\
						-8.44 -0.182772116399\\
						-8.42 -0.179189837523\\
						-8.4 -0.175675509608\\
						-8.38 -0.172227939742\\
						-8.36 -0.168845949766\\
						-8.34 -0.165528376452\\
						-8.32 -0.162274071663\\
						-8.3 -0.159081902475\\
						-8.28 -0.155950751284\\
						-8.26 -0.152879515887\\
						-8.24 -0.149867109534\\
						-8.22 -0.146912460972\\
						-8.2 -0.144014514461\\
						-8.18 -0.14117222977\\
						-8.16 -0.138384582169\\
						-8.14 -0.135650562391\\
						-8.12 -0.132969176589\\
						-8.1 -0.130339446275\\
						-8.08 -0.127760408252\\
						-8.06 -0.125231114524\\
						-8.04 -0.122750632211\\
						-8.02 -0.12031804344\\
						-8 -0.117932445235\\
						-7.98 -0.115592949395\\
						-7.96 -0.11329868237\\
						-7.94 -0.111048785123\\
						-7.92 -0.108842412991\\
						-7.9 -0.106678735539\\
						-7.88 -0.104556936408\\
						-7.86 -0.102476213161\\
						-7.84 -0.100435777119\\
						-7.82 -0.0984348532053\\
						-7.8 -0.0964726797719\\
						-7.78 -0.0945485084346\\
						-7.76 -0.0926616039002\\
						-7.74 -0.0908112437935\\
						-7.72 -0.0889967184821\\
						-7.7 -0.0872173309002\\
						-7.68 -0.0854723963713\\
						-7.66 -0.0837612424295\\
						-7.64 -0.0820832086414\\
						-7.62 -0.0804376464264\\
						-7.6 -0.0788239188779\\
						-7.58 -0.0772414005843\\
						-7.56 -0.0756894774499\\
						-7.54 -0.0741675465165\\
						-7.52 -0.0726750157863\\
						-7.5 -0.0712113040441\\
						-7.48 -0.0697758406818\\
						-7.46 -0.0683680655233\\
						-7.44 -0.0669874286503\\
						-7.42 -0.0656333902295\\
						-7.4 -0.064305420342\\
						-7.38 -0.0630029988121\\
						-7.36 -0.06172561504\\
						-7.34 -0.060472767834\\
						-7.32 -0.0592439652458\\
						-7.3 -0.0580387244063\\
						-7.28 -0.0568565713641\\
						-7.26 -0.0556970409253\\
						-7.24 -0.0545596764948\\
						-7.22 -0.0534440299202\\
						-7.2 -0.0523496613372\\
						-7.18 -0.0512761390164\\
						-7.16 -0.0502230392128\\
						-7.14 -0.0491899460171\\
						-7.12 -0.0481764512081\\
						-7.1 -0.0471821541085\\
						-7.08 -0.0462066614412\\
						-7.06 -0.0452495871885\\
						-7.04 -0.0443105524532\\
						-7.02 -0.0433891853209\\
						-7 -0.0424851207254\\
						-6.98 -0.0415980003149\\
						-6.96 -0.0407274723213\\
						-6.94 -0.0398731914302\\
						-6.92 -0.0390348186541\\
						-6.9 -0.0382120212063\\
						-6.88 -0.0374044723777\\
						-6.86 -0.0366118514148\\
						-6.84 -0.0358338433998\\
						-6.82 -0.0350701391328\\
						-6.8 -0.0343204350154\\
						-6.78 -0.0335844329362\\
						-6.76 -0.0328618401584\\
						-6.74 -0.0321523692088\\
						-6.72 -0.0314557377686\\
						-6.7 -0.0307716685664\\
						-6.68 -0.0300998892719\\
						-6.66 -0.0294401323923\\
						-6.64 -0.02879213517\\
						-6.62 -0.0281556394813\\
						-6.6 -0.0275303917379\\
						-6.58 -0.0269161427889\\
						-6.56 -0.0263126478249\\
						-6.54 -0.0257196662835\\
						-6.52 -0.0251369617562\\
						-6.5 -0.0245643018973\\
						-6.48 -0.024001458333\\
						-6.46 -0.0234482065734\\
						-6.44 -0.0229043259253\\
						-6.42 -0.0223695994056\\
						-6.4 -0.0218438136576\\
						-6.38 -0.021326758867\\
						-6.36 -0.0208182286808\\
						-6.34 -0.0203180201257\\
						-6.32 -0.0198259335294\\
						-6.3 -0.0193417724421\\
						-6.28 -0.0188653435594\\
						-6.26 -0.0183964566467\\
						-6.24 -0.0179349244644\\
						-6.22 -0.017480562694\\
						-6.2 -0.017033189866\\
						-6.18 -0.0165926272884\\
						-6.16 -0.0161586989762\\
						-6.14 -0.015731231582\\
						-6.12 -0.0153100543277\\
						-6.1 -0.0148949989371\\
						-6.08 -0.0144858995695\\
						-6.06 -0.0140825927539\\
						-6.04 -0.0136849173247\\
						-6.02 -0.0132927143579\\
						-6 -0.0129058271079\\
						-5.98 -0.0125241009457\\
						-5.96 -0.0121473832977\\
						-5.94 -0.011775523585\\
						-5.92 -0.0114083731637\\
						-5.9 -0.0110457852663\\
						-5.88 -0.010687614943\\
						-5.86 -0.0103337190044\\
						-5.84 -0.0099839559647\\
						-5.82 -0.0096381859852\\
						-5.8 -0.00929627081908\\
						-5.78 -0.00895807375621\\
						-5.76 -0.00862345956893\\
						-5.74 -0.00829229445816\\
						-5.72 -0.00796444600023\\
						-5.7 -0.00763978309417\\
						-5.68 -0.00731817590952\\
						-5.66 -0.00699949583466\\
						-5.64 -0.00668361542557\\
						-5.62 -0.00637040835509\\
						-5.6 -0.00605974936255\\
						-5.58 -0.00575151420395\\
						-5.56 -0.00544557960233\\
						-5.54 -0.00514182319873\\
						-5.52 -0.00484012350336\\
						-5.5 -0.00454035984716\\
						-5.48 -0.00424241233372\\
						-5.46 -0.00394616179141\\
						-5.44 -0.00365148972587\\
						-5.42 -0.00335827827278\\
						-5.4 -0.00306641015075\\
						-5.38 -0.00277576861461\\
						-5.36 -0.00248623740877\\
						-5.34 -0.00219770072087\\
						-5.32 -0.00191004313551\\
						-5.3 -0.00162314958824\\
						-5.28 -0.00133690531958\\
						-5.26 -0.00105119582928\\
						-5.24 -0.000765906830523\\
						-5.22 -0.000480924204398\\
						-5.2 -0.000196133954282\\
						-5.18 8.85778396477e-05\\
						-5.16 0.000373325065892\\
						-5.14 0.000658221627095\\
						-5.12 0.000943381485521\\
						-5.1 0.00122891870854\\
						-5.08 0.00151494751418\\
						-5.06 0.00180158231669\\
						-5.04 0.00208893777225\\
						-5.02 0.00237712882472\\
						-5 0.00266627075151\\
						-4.98 0.00295647920961\\
						-4.96 0.00324787028172\\
						-4.94 0.00354056052261\\
						-4.92 0.00383466700562\\
						-4.9 0.00413030736934\\
						-4.88 0.00442759986459\\
						-4.86 0.00472666340157\\
						-4.84 0.00502761759731\\
						-4.82 0.00533058282335\\
						-4.8 0.00563568025375\\
						-4.78 0.00594303191344\\
						-4.76 0.00625276072682\\
						-4.74 0.0065649905668\\
						-4.72 0.00687984630413\\
						-4.7 0.0071974538572\\
						-4.68 0.00751794024219\\
						-4.66 0.00784143362365\\
						-4.64 0.00816806336557\\
						-4.62 0.00849796008285\\
						-4.6 0.00883125569334\\
						-4.58 0.0091680834703\\
						-4.56 0.00950857809546\\
						-4.54 0.00985287571256\\
						-4.52 0.0102011139815\\
						-4.5 0.0105534321332\\
						-4.48 0.0109099710245\\
						-4.46 0.0112708731947\\
						-4.44 0.0116362829219\\
						-4.42 0.0120063462801\\
						-4.4 0.0123812111975\\
						-4.38 0.012761027515\\
						-4.36 0.0131459470457\\
						-4.34 0.013536123635\\
						-4.32 0.0139317132215\\
						-4.3 0.0143328738991\\
						-4.28 0.0147397659792\\
						-4.26 0.0151525520543\\
						-4.24 0.0155713970622\\
						-4.22 0.0159964683514\\
						-4.2 0.0164279357469\\
						-4.18 0.0168659716177\\
						-4.16 0.0173107509441\\
						-4.14 0.0177624513875\\
						-4.12 0.0182212533597\\
						-4.1 0.0186873400946\\
						-4.08 0.0191608977196\\
						-4.06 0.0196421153292\\
						-4.04 0.0201311850595\\
						-4.02 0.0206283021628\\
						-4 0.0211336650852\\
						-3.98 0.0216474755436\\
						-3.96 0.0221699386049\\
						-3.94 0.0227012627662\\
						-3.92 0.0232416600365\\
						-3.9 0.023791346019\\
						-3.88 0.0243505399953\\
						-3.86 0.0249194650111\\
						-3.84 0.0254983479624\\
						-3.82 0.026087419684\\
						-3.8 0.0266869150391\\
						-3.78 0.0272970730101\\
						-3.76 0.0279181367908\\
						-3.74 0.0285503538809\\
						-3.72 0.0291939761812\\
						-3.7 0.0298492600904\\
						-3.68 0.0305164666039\\
						-3.66 0.0311958614138\\
						-3.64 0.0318877150107\\
						-3.62 0.0325923027872\\
						-3.6 0.033309905143\\
						-3.58 0.0340408075912\\
						-3.56 0.0347853008674\\
						-3.54 0.0355436810395\\
						-3.52 0.0363162496198\\
						-3.5 0.0371033136787\\
						-3.48 0.0379051859601\\
						-3.46 0.0387221849991\\
						-3.44 0.0395546352407\\
						-3.42 0.0404028671613\\
						-3.4 0.0412672173914\\
						-3.38 0.0421480288405\\
						-3.36 0.0430456508235\\
						-3.34 0.04396043919\\
						-3.32 0.044892756454\\
						-3.3 0.0458429719273\\
						-3.28 0.0468114618531\\
						-3.26 0.0477986095431\\
						-3.24 0.0488048055157\\
						-3.22 0.0498304476358\\
						-3.2 0.050875941258\\
						-3.18 0.0519416993701\\
						-3.16 0.0530281427397\\
						-3.14 0.0541357000624\\
						-3.12 0.0552648081115\\
						-3.1 0.0564159118907\\
						-3.08 0.0575894647872\\
						-3.06 0.0587859287281\\
						-3.04 0.060005774338\\
						-3.02 0.0612494810982\\
						-3 0.062517537508\\
						-2.98 0.0638104412482\\
						-2.96 0.0651286993449\\
						-2.94 0.0664728283366\\
						-2.92 0.0678433544419\\
						-2.9 0.0692408137286\\
						-2.88 0.0706657522851\\
						-2.86 0.0721187263922\\
						-2.84 0.0736003026966\\
						-2.82 0.0751110583858\\
						-2.8 0.0766515813638\\
						-2.78 0.0782224704275\\
						-2.76 0.0798243354442\\
						-2.74 0.0814577975299\\
						-2.72 0.0831234892279\\
						-2.7 0.0848220546877\\
						-2.68 0.086554149844\\
						-2.66 0.0883204425964\\
						-2.64 0.0901216129876\\
						-2.62 0.0919583533825\\
						-2.6 0.0938313686453\\
						-2.58 0.095741376317\\
						-2.56 0.0976891067903\\
						-2.54 0.099675303484\\
						-2.52 0.101700723015\\
						-2.5 0.103766135369\\
						-2.48 0.105872324066\\
						-2.46 0.108020086326\\
						-2.44 0.110210233232\\
						-2.42 0.112443589882\\
						-2.4 0.114720995548\\
						-2.38 0.11704330382\\
						-2.36 0.119411382749\\
						-2.34 0.121826114987\\
						-2.32 0.124288397913\\
						-2.3 0.126799143758\\
						-2.28 0.129359279723\\
						-2.26 0.13196974808\\
						-2.24 0.134631506274\\
						-2.22 0.137345527008\\
						-2.2 0.140112798319\\
						-2.18 0.142934323643\\
						-2.16 0.145811121864\\
						-2.14 0.148744227354\\
						-2.12 0.151734689994\\
						-2.1 0.154783575178\\
						-2.08 0.157891963805\\
						-2.06 0.161060952246\\
						-2.04 0.164291652296\\
						-2.02 0.167585191102\\
						-2 0.170942711067\\
						-1.98 0.174365369736\\
						-1.96 0.177854339647\\
						-1.94 0.181410808163\\
						-1.92 0.185035977267\\
						-1.9 0.188731063332\\
						-1.88 0.192497296855\\
						-1.86 0.196335922156\\
						-1.84 0.20024819704\\
						-1.82 0.204235392421\\
						-1.8 0.208298791899\\
						-1.78 0.212439691306\\
						-1.76 0.216659398186\\
						-1.74 0.220959231248\\
						-1.72 0.225340519749\\
						-1.7 0.229804602834\\
						-1.68 0.234352828817\\
						-1.66 0.238986554401\\
						-1.64 0.243707143833\\
						-1.62 0.248515968004\\
						-1.6 0.253414403468\\
						-1.58 0.258403831397\\
						-1.56 0.263485636461\\
						-1.54 0.268661205628\\
						-1.52 0.273931926887\\
						-1.5 0.279299187884\\
						-1.48 0.284764374475\\
						-1.46 0.290328869182\\
						-1.44 0.295994049567\\
						-1.42 0.301761286498\\
						-1.4 0.307631942326\\
						-1.38 0.313607368958\\
						-1.36 0.31968890582\\
						-1.34 0.325877877719\\
						-1.32 0.332175592597\\
						-1.3 0.338583339171\\
						-1.28 0.345102384457\\
						-1.26 0.351733971188\\
						-1.24 0.358479315109\\
						-1.22 0.365339602156\\
						-1.2 0.372315985525\\
						-1.18 0.379409582617\\
						-1.16 0.386621471865\\
						-1.14 0.393952689457\\
						-1.12 0.401404225935\\
						-1.1 0.408977022686\\
						-1.08 0.416671968329\\
						-1.06 0.424489894992\\
						-1.04 0.432431574496\\
						-1.02 0.440497714442\\
						-1 0.448688954214\\
						-0.98 0.457005860898\\
						-0.96 0.465448925136\\
						-0.94 0.474018556917\\
						-0.92 0.482715081317\\
						-0.9 0.491538734201\\
						-0.88 0.500489657904\\
						-0.86 0.509567896894\\
						-0.84 0.518773393449\\
						-0.82 0.528105983347\\
						-0.8 0.537565391602\\
						-0.78 0.547151228256\\
						-0.76 0.556862984254\\
						-0.74 0.566700027411\\
						-0.72 0.576661598513\\
						-0.7 0.586746807555\\
						-0.68 0.596954630156\\
						-0.66 0.607283904166\\
						-0.64 0.617733326498\\
						-0.62 0.628301450198\\
						-0.6 0.638986681804\\
						-0.58 0.649787278985\\
						-0.56 0.660701348527\\
						-0.54 0.671726844654\\
						-0.52 0.682861567734\\
						-0.5 0.694103163386\\
						-0.48 0.705449122015\\
						-0.46 0.716896778787\\
						-0.44 0.728443314076\\
						-0.42 0.740085754405\\
						-0.4 0.751820973872\\
						-0.38 0.763645696114\\
						-0.36 0.775556496781\\
						-0.34 0.787549806561\\
						-0.32 0.799621914736\\
						-0.3 0.811768973292\\
						-0.28 0.823987001562\\
						-0.26 0.836271891417\\
						-0.24 0.848619412971\\
						-0.22 0.861025220819\\
						-0.2 0.87348486076\\
						-0.18 0.885993777005\\
						-0.16 0.89854731984\\
						-0.14 0.911140753711\\
						-0.12 0.923769265709\\
						-0.1 0.936427974414\\
						-0.08 0.949111939058\\
						-0.06 0.961816168977\\
						-0.04 0.974535633295\\
						-0.02 0.987265270805\\
						0 1\\
						0.02 1.01273472919\\
						0.04 1.02546436671\\
						0.06 1.03818383102\\
						0.08 1.05088806094\\
						0.1 1.06357202559\\
						0.12 1.07623073429\\
						0.14 1.08885924629\\
						0.16 1.10145268016\\
						0.18 1.11400622299\\
						0.2 1.12651513924\\
						0.22 1.13897477918\\
						0.24 1.15138058703\\
						0.26 1.16372810858\\
						0.28 1.17601299844\\
						0.3 1.18823102671\\
						0.32 1.20037808526\\
						0.34 1.21245019344\\
						0.36 1.22444350322\\
						0.38 1.23635430389\\
						0.4 1.24817902613\\
						0.42 1.2599142456\\
						0.44 1.27155668592\\
						0.46 1.28310322121\\
						0.48 1.29455087798\\
						0.5 1.30589683661\\
						0.52 1.31713843227\\
						0.54 1.32827315535\\
						0.56 1.33929865147\\
						0.58 1.35021272101\\
						0.6 1.3610133182\\
						0.62 1.3716985498\\
						0.64 1.3822666735\\
						0.66 1.39271609583\\
						0.68 1.40304536984\\
						0.7 1.41325319245\\
						0.72 1.42333840149\\
						0.74 1.43329997259\\
						0.76 1.44313701575\\
						0.78 1.45284877174\\
						0.8 1.4624346084\\
						0.82 1.47189401665\\
						0.84 1.48122660655\\
						0.86 1.49043210311\\
						0.88 1.4995103421\\
						0.9 1.5084612658\\
						0.92 1.51728491868\\
						0.94 1.52598144308\\
						0.96 1.53455107486\\
						0.98 1.5429941391\\
						1 1.55131104579\\
						1.02 1.55950228556\\
						1.04 1.5675684255\\
						1.06 1.57551010501\\
						1.08 1.58332803167\\
						1.1 1.59102297731\\
						1.12 1.59859577406\\
						1.14 1.60604731054\\
						1.16 1.61337852814\\
						1.18 1.62059041738\\
						1.2 1.62768401447\\
						1.22 1.63466039784\\
						1.24 1.64152068489\\
						1.26 1.64826602881\\
						1.28 1.65489761554\\
						1.3 1.66141666083\\
						1.32 1.6678244074\\
						1.34 1.67412212228\\
						1.36 1.68031109418\\
						1.38 1.68639263104\\
						1.4 1.69236805767\\
						1.42 1.6982387135\\
						1.44 1.70400595043\\
						1.46 1.70967113082\\
						1.48 1.71523562552\\
						1.5 1.72070081212\\
						1.52 1.72606807311\\
						1.54 1.73133879437\\
						1.56 1.73651436354\\
						1.58 1.7415961686\\
						1.6 1.74658559653\\
						1.62 1.751484032\\
						1.64 1.75629285617\\
						1.66 1.7610134456\\
						1.68 1.76564717118\\
						1.7 1.77019539717\\
						1.72 1.77465948025\\
						1.74 1.77904076875\\
						1.76 1.78334060181\\
						1.78 1.78756030869\\
						1.8 1.7917012081\\
						1.82 1.79576460758\\
						1.84 1.79975180296\\
						1.86 1.80366407784\\
						1.88 1.80750270314\\
						1.9 1.81126893667\\
						1.92 1.81496402273\\
						1.94 1.81858919184\\
						1.96 1.82214566035\\
						1.98 1.82563463026\\
						2 1.82905728893\\
						2.02 1.8324148089\\
						2.04 1.8357083477\\
						2.06 1.83893904775\\
						2.08 1.84210803619\\
						2.1 1.84521642482\\
						2.12 1.84826531001\\
						2.14 1.85125577265\\
						2.16 1.85418887814\\
						2.18 1.85706567636\\
						2.2 1.85988720168\\
						2.22 1.86265447299\\
						2.24 1.86536849373\\
						2.26 1.86803025192\\
						2.28 1.87064072028\\
						2.3 1.87320085624\\
						2.32 1.87571160209\\
						2.34 1.87817388501\\
						2.36 1.88058861725\\
						2.38 1.88295669618\\
						2.4 1.88527900445\\
						2.42 1.88755641012\\
						2.44 1.88978976677\\
						2.46 1.89197991367\\
						2.48 1.89412767593\\
						2.5 1.89623386463\\
						2.52 1.89829927698\\
						2.54 1.90032469652\\
						2.56 1.90231089321\\
						2.58 1.90425862368\\
						2.6 1.90616863135\\
						2.62 1.90804164662\\
						2.64 1.90987838701\\
						2.66 1.9116795574\\
						2.68 1.91344585016\\
						2.7 1.91517794531\\
						2.72 1.91687651077\\
						2.74 1.91854220247\\
						2.76 1.92017566456\\
						2.78 1.92177752957\\
						2.8 1.92334841864\\
						2.82 1.92488894161\\
						2.84 1.9263996973\\
						2.86 1.92788127361\\
						2.88 1.92933424771\\
						2.9 1.93075918627\\
						2.92 1.93215664556\\
						2.94 1.93352717166\\
						2.96 1.93487130066\\
						2.98 1.93618955875\\
						3 1.93748246249\\
						3.02 1.9387505189\\
						3.04 1.93999422566\\
						3.06 1.94121407127\\
						3.08 1.94241053521\\
						3.1 1.94358408811\\
						3.12 1.94473519189\\
						3.14 1.94586429994\\
						3.16 1.94697185726\\
						3.18 1.94805830063\\
						3.2 1.94912405874\\
						3.22 1.95016955236\\
						3.24 1.95119519448\\
						3.26 1.95220139046\\
						3.28 1.95318853815\\
						3.3 1.95415702807\\
						3.32 1.95510724355\\
						3.34 1.95603956081\\
						3.36 1.95695434918\\
						3.38 1.95785197116\\
						3.4 1.95873278261\\
						3.42 1.95959713284\\
						3.44 1.96044536476\\
						3.46 1.961277815\\
						3.48 1.96209481404\\
						3.5 1.96289668632\\
						3.52 1.96368375038\\
						3.54 1.96445631896\\
						3.56 1.96521469913\\
						3.58 1.96595919241\\
						3.6 1.96669009486\\
						3.62 1.96740769721\\
						3.64 1.96811228499\\
						3.66 1.96880413859\\
						3.68 1.9694835334\\
						3.7 1.97015073991\\
						3.72 1.97080602382\\
						3.74 1.97144964612\\
						3.76 1.97208186321\\
						3.78 1.97270292699\\
						3.8 1.97331308496\\
						3.82 1.97391258032\\
						3.84 1.97450165204\\
						3.86 1.97508053499\\
						3.88 1.97564946\\
						3.9 1.97620865398\\
						3.92 1.97675833996\\
						3.94 1.97729873723\\
						3.96 1.9778300614\\
						3.98 1.97835252446\\
						4 1.97886633491\\
						4.02 1.97937169784\\
						4.04 1.97986881494\\
						4.06 1.98035788467\\
						4.08 1.98083910228\\
						4.1 1.98131265991\\
						4.12 1.98177874664\\
						4.14 1.98223754861\\
						4.16 1.98268924906\\
						4.18 1.98313402838\\
						4.2 1.98357206425\\
						4.22 1.98400353165\\
						4.24 1.98442860294\\
						4.26 1.98484744795\\
						4.28 1.98526023402\\
						4.3 1.9856671261\\
						4.32 1.98606828678\\
						4.34 1.98646387637\\
						4.36 1.98685405295\\
						4.38 1.98723897248\\
						4.4 1.9876187888\\
						4.42 1.98799365372\\
						4.44 1.98836371708\\
						4.46 1.98872912681\\
						4.48 1.98909002898\\
						4.5 1.98944656787\\
						4.52 1.98979888602\\
						4.54 1.99014712429\\
						4.56 1.9904914219\\
						4.58 1.99083191653\\
						4.6 1.99116874431\\
						4.62 1.99150203992\\
						4.64 1.99183193663\\
						4.66 1.99215856638\\
						4.68 1.99248205976\\
						4.7 1.99280254614\\
						4.72 1.9931201537\\
						4.74 1.99343500943\\
						4.76 1.99374723927\\
						4.78 1.99405696809\\
						4.8 1.99436431975\\
						4.82 1.99466941718\\
						4.84 1.9949723824\\
						4.86 1.9952733366\\
						4.88 1.99557240014\\
						4.9 1.99586969263\\
						4.92 1.99616533299\\
						4.94 1.99645943948\\
						4.96 1.99675212972\\
						4.98 1.99704352079\\
						5 1.99733372925\\
						5.02 1.99762287118\\
						5.04 1.99791106223\\
						5.06 1.99819841768\\
						5.08 1.99848505249\\
						5.1 1.99877108129\\
						5.12 1.99905661851\\
						5.14 1.99934177837\\
						5.16 1.99962667493\\
						5.18 1.99991142216\\
						5.2 2.00019613395\\
						5.22 2.0004809242\\
						5.24 2.00076590683\\
						5.26 2.00105119583\\
						5.28 2.00133690532\\
						5.3 2.00162314959\\
						5.32 2.00191004314\\
						5.34 2.00219770072\\
						5.36 2.00248623741\\
						5.38 2.00277576861\\
						5.4 2.00306641015\\
						5.42 2.00335827827\\
						5.44 2.00365148973\\
						5.46 2.00394616179\\
						5.48 2.00424241233\\
						5.5 2.00454035985\\
						5.52 2.0048401235\\
						5.54 2.0051418232\\
						5.56 2.0054455796\\
						5.58 2.0057515142\\
						5.6 2.00605974936\\
						5.62 2.00637040836\\
						5.64 2.00668361543\\
						5.66 2.00699949583\\
						5.68 2.00731817591\\
						5.7 2.00763978309\\
						5.72 2.007964446\\
						5.74 2.00829229446\\
						5.76 2.00862345957\\
						5.78 2.00895807376\\
						5.8 2.00929627082\\
						5.82 2.00963818599\\
						5.84 2.00998395596\\
						5.86 2.010333719\\
						5.88 2.01068761494\\
						5.9 2.01104578527\\
						5.92 2.01140837316\\
						5.94 2.01177552358\\
						5.96 2.0121473833\\
						5.98 2.01252410095\\
						6 2.01290582711\\
						6.02 2.01329271436\\
						6.04 2.01368491732\\
						6.06 2.01408259275\\
						6.08 2.01448589957\\
						6.1 2.01489499894\\
						6.12 2.01531005433\\
						6.14 2.01573123158\\
						6.16 2.01615869898\\
						6.18 2.01659262729\\
						6.2 2.01703318987\\
						6.22 2.01748056269\\
						6.24 2.01793492446\\
						6.26 2.01839645665\\
						6.28 2.01886534356\\
						6.3 2.01934177244\\
						6.32 2.01982593353\\
						6.34 2.02031802013\\
						6.36 2.02081822868\\
						6.38 2.02132675887\\
						6.4 2.02184381366\\
						6.42 2.02236959941\\
						6.44 2.02290432593\\
						6.46 2.02344820657\\
						6.48 2.02400145833\\
						6.5 2.0245643019\\
						6.52 2.02513696176\\
						6.54 2.02571966628\\
						6.56 2.02631264782\\
						6.58 2.02691614279\\
						6.6 2.02753039174\\
						6.62 2.02815563948\\
						6.64 2.02879213517\\
						6.66 2.02944013239\\
						6.68 2.03009988927\\
						6.7 2.03077166857\\
						6.72 2.03145573777\\
						6.74 2.03215236921\\
						6.76 2.03286184016\\
						6.78 2.03358443294\\
						6.8 2.03432043502\\
						6.82 2.03507013913\\
						6.84 2.0358338434\\
						6.86 2.03661185141\\
						6.88 2.03740447238\\
						6.9 2.03821202121\\
						6.92 2.03903481865\\
						6.94 2.03987319143\\
						6.96 2.04072747232\\
						6.98 2.04159800031\\
						7 2.04248512073\\
						7.02 2.04338918532\\
						7.04 2.04431055245\\
						7.06 2.04524958719\\
						7.08 2.04620666144\\
						7.1 2.04718215411\\
						7.12 2.04817645121\\
						7.14 2.04918994602\\
						7.16 2.05022303921\\
						7.18 2.05127613902\\
						7.2 2.05234966134\\
						7.22 2.05344402992\\
						7.24 2.05455967649\\
						7.26 2.05569704093\\
						7.28 2.05685657136\\
						7.3 2.05803872441\\
						7.32 2.05924396525\\
						7.34 2.06047276783\\
						7.36 2.06172561504\\
						7.38 2.06300299881\\
						7.4 2.06430542034\\
						7.42 2.06563339023\\
						7.44 2.06698742865\\
						7.46 2.06836806552\\
						7.48 2.06977584068\\
						7.5 2.07121130404\\
						7.52 2.07267501579\\
						7.54 2.07416754652\\
						7.56 2.07568947745\\
						7.58 2.07724140058\\
						7.6 2.07882391888\\
						7.62 2.08043764643\\
						7.64 2.08208320864\\
						7.66 2.08376124243\\
						7.68 2.08547239637\\
						7.7 2.0872173309\\
						7.72 2.08899671848\\
						7.74 2.09081124379\\
						7.76 2.0926616039\\
						7.78 2.09454850843\\
						7.8 2.09647267977\\
						7.82 2.09843485321\\
						7.84 2.10043577712\\
						7.86 2.10247621316\\
						7.88 2.10455693641\\
						7.9 2.10667873554\\
						7.92 2.10884241299\\
						7.94 2.11104878512\\
						7.96 2.11329868237\\
						7.98 2.1155929494\\
						8 2.11793244523\\
						8.02 2.12031804344\\
						8.04 2.12275063221\\
						8.06 2.12523111452\\
						8.08 2.12776040825\\
						8.1 2.13033944628\\
						8.12 2.13296917659\\
						8.14 2.13565056239\\
						8.16 2.13838458217\\
						8.18 2.14117222977\\
						8.2 2.14401451446\\
						8.22 2.14691246097\\
						8.24 2.14986710953\\
						8.26 2.15287951589\\
						8.28 2.15595075128\\
						8.3 2.15908190247\\
						8.32 2.16227407166\\
						8.34 2.16552837645\\
						8.36 2.16884594977\\
						8.38 2.17222793974\\
						8.4 2.17567550961\\
						8.42 2.17918983752\\
						8.44 2.1827721164\\
						8.46 2.18642355368\\
						8.48 2.19014537112\\
						8.5 2.19393880446\\
						8.52 2.19780510317\\
						8.54 2.20174553004\\
						8.56 2.20576136083\\
						8.58 2.20985388382\\
						8.6 2.21402439934\\
						8.62 2.21827421921\\
						8.64 2.22260466619\\
						8.66 2.22701707336\\
						8.68 2.23151278343\\
						8.7 2.23609314795\\
						8.72 2.2407595266\\
						8.74 2.24551328624\\
						8.76 2.25035580002\\
						8.78 2.25528844635\\
						8.8 2.26031260788\\
						8.82 2.26542967028\\
						8.84 2.27064102107\\
						8.86 2.27594804826\\
						8.88 2.281352139\\
						8.9 2.28685467808\\
						8.92 2.29245704634\\
						8.94 2.29816061902\\
						8.96 2.303966764\\
						8.98 2.3098768399\\
						9 2.31589219417\\
						9.02 2.32201416096\\
						9.04 2.32824405899\\
						9.06 2.33458318922\\
						9.08 2.34103283246\\
						9.1 2.34759424687\\
						9.12 2.3542686653\\
						9.14 2.36105729258\\
						9.16 2.36796130264\\
						9.18 2.3749818355\\
						9.2 2.38211999422\\
						9.22 2.38937684168\\
						9.24 2.39675339723\\
						9.26 2.40425063325\\
						9.28 2.41186947163\\
						9.3 2.41961078009\\
						9.32 2.42747536843\\
						9.34 2.43546398468\\
						9.36 2.44357731114\\
						9.38 2.45181596037\\
						9.4 2.46018047106\\
						9.42 2.4686713039\\
						9.44 2.47728883729\\
						9.46 2.48603336312\\
						9.48 2.49490508243\\
						9.5 2.50390410109\\
						9.52 2.51303042548\\
						9.54 2.52228395814\\
						9.56 2.53166449351\\
						9.58 2.54117171367\\
						9.6 2.55080518414\\
						9.62 2.56056434983\\
						9.64 2.57044853101\\
						9.66 2.58045691949\\
						9.68 2.59058857492\\
						9.7 2.60084242127\\
						9.72 2.6112172435\\
						9.74 2.6217116845\\
						9.76 2.63232424228\\
						9.78 2.64305326739\\
						9.8 2.65389696072\\
						9.82 2.66485337161\\
						9.84 2.67592039629\\
						9.86 2.68709577675\\
						9.88 2.69837710001\\
						9.9 2.70976179781\\
						9.92 2.72124714675\\
						9.94 2.73283026897\\
						9.96 2.7445081332\\
						9.98 2.75627755645\\
						10 2.76813520613\\
						10.02 2.78007760274\\
						10.04 2.79210112311\\
						10.06 2.80420200414\\
						10.08 2.81637634714\\
						10.1 2.82862012264\\
						10.12 2.84092917583\\
						10.14 2.85329923241\\
						10.16 2.86572590507\\
						10.18 2.87820470036\\
						10.2 2.89073102609\\
						10.22 2.90330019913\\
						10.24 2.91590745371\\
						10.26 2.92854794996\\
						10.28 2.94121678296\\
						10.3 2.95390899197\\
						10.32 2.96661956998\\
						10.34 2.97934347349\\
						10.36 2.99207563244\\
						10.38 3.00481096027\\
						10.4 3.01754436412\\
						10.42 3.03027075494\\
						10.44 3.04298505772\\
						10.46 3.05568222152\\
						10.48 3.06835722952\\
						10.5 3.08100510876\\
						10.52 3.09362093982\\
						10.54 3.10619986608\\
						10.56 3.11873710283\\
						10.58 3.13122794599\\
						10.6 3.14366778037\\
						10.62 3.1560520877\\
						10.64 3.16837645406\\
						10.66 3.1806365769\\
						10.68 3.19282827163\\
						10.7 3.20494747764\\
						10.72 3.21699026379\\
						10.74 3.2289528334\\
						10.76 3.24083152873\\
						10.78 3.25262283484\\
						10.8 3.26432338295\\
						10.82 3.27592995328\\
						10.84 3.2874394773\\
						10.86 3.29884903952\\
						10.88 3.3101558787\\
						10.9 3.32135738862\\
						10.92 3.33245111834\\
						10.94 3.34343477203\\
						10.96 3.3543062083\\
						10.98 3.36506343918\\
						11 3.37570462866\\
						11.02 3.38622809092\\
						11.04 3.39663228812\\
						11.06 3.40691582799\\
						11.08 3.41707746103\\
						11.1 3.42711607753\\
						11.12 3.43703070428\\
						11.14 3.44682050112\\
						11.16 3.45648475725\\
						11.18 3.46602288748\\
						11.2 3.47543442823\\
						11.22 3.48471903345\\
						11.24 3.49387647051\\
						11.26 3.50290661591\\
						11.28 3.51180945105\\
						11.3 3.52058505786\\
						11.32 3.52923361454\\
						11.34 3.53775539114\\
						11.36 3.54615074533\\
						11.38 3.55442011806\\
						11.4 3.56256402934\\
						11.42 3.57058307406\\
						11.44 3.57847791784\\
						11.46 3.586249293\\
						11.48 3.59389799461\\
						11.5 3.60142487658\\
						11.52 3.60883084789\\
						11.54 3.61611686892\\
						11.56 3.62328394786\\
						11.58 3.63033313725\\
						11.6 3.63726553061\\
						11.62 3.64408225925\\
						11.64 3.65078448908\\
						11.66 3.65737341763\\
						11.68 3.66385027116\\
						11.7 3.6702163019\\
						11.72 3.67647278536\\
						11.74 3.6826210178\\
						11.76 3.68866231381\\
						11.78 3.69459800396\\
						11.8 3.70042943266\\
						11.82 3.70615795598\\
						11.84 3.71178493972\\
						11.86 3.71731175747\\
						11.88 3.72273978888\\
						11.9 3.72807041791\\
						11.92 3.73330503128\\
						11.94 3.73844501691\\
						11.96 3.74349176257\\
						11.98 3.74844665451\\
						12 3.75331107621\\
					};
					\addplot[companion] table[x=xi,y=anti,row sep=\\] {
						xi anti\\
						-12 3.75331107621\\
						-11.98 3.74844665451\\
						-11.96 3.74349176257\\
						-11.94 3.73844501691\\
						-11.92 3.73330503128\\
						-11.9 3.72807041791\\
						-11.88 3.72273978888\\
						-11.86 3.71731175747\\
						-11.84 3.71178493972\\
						-11.82 3.70615795598\\
						-11.8 3.70042943266\\
						-11.78 3.69459800396\\
						-11.76 3.68866231381\\
						-11.74 3.6826210178\\
						-11.72 3.67647278536\\
						-11.7 3.6702163019\\
						-11.68 3.66385027116\\
						-11.66 3.65737341763\\
						-11.64 3.65078448908\\
						-11.62 3.64408225925\\
						-11.6 3.63726553061\\
						-11.58 3.63033313725\\
						-11.56 3.62328394786\\
						-11.54 3.61611686892\\
						-11.52 3.60883084789\\
						-11.5 3.60142487658\\
						-11.48 3.59389799461\\
						-11.46 3.586249293\\
						-11.44 3.57847791784\\
						-11.42 3.57058307406\\
						-11.4 3.56256402934\\
						-11.38 3.55442011806\\
						-11.36 3.54615074533\\
						-11.34 3.53775539114\\
						-11.32 3.52923361454\\
						-11.3 3.52058505786\\
						-11.28 3.51180945105\\
						-11.26 3.50290661591\\
						-11.24 3.49387647051\\
						-11.22 3.48471903345\\
						-11.2 3.47543442823\\
						-11.18 3.46602288748\\
						-11.16 3.45648475725\\
						-11.14 3.44682050112\\
						-11.12 3.43703070428\\
						-11.1 3.42711607753\\
						-11.08 3.41707746103\\
						-11.06 3.40691582799\\
						-11.04 3.39663228812\\
						-11.02 3.38622809092\\
						-11 3.37570462866\\
						-10.98 3.36506343918\\
						-10.96 3.3543062083\\
						-10.94 3.34343477203\\
						-10.92 3.33245111834\\
						-10.9 3.32135738862\\
						-10.88 3.3101558787\\
						-10.86 3.29884903952\\
						-10.84 3.2874394773\\
						-10.82 3.27592995328\\
						-10.8 3.26432338295\\
						-10.78 3.25262283484\\
						-10.76 3.24083152873\\
						-10.74 3.2289528334\\
						-10.72 3.21699026379\\
						-10.7 3.20494747764\\
						-10.68 3.19282827163\\
						-10.66 3.1806365769\\
						-10.64 3.16837645406\\
						-10.62 3.1560520877\\
						-10.6 3.14366778037\\
						-10.58 3.13122794599\\
						-10.56 3.11873710283\\
						-10.54 3.10619986608\\
						-10.52 3.09362093982\\
						-10.5 3.08100510876\\
						-10.48 3.06835722952\\
						-10.46 3.05568222152\\
						-10.44 3.04298505772\\
						-10.42 3.03027075494\\
						-10.4 3.01754436412\\
						-10.38 3.00481096027\\
						-10.36 2.99207563244\\
						-10.34 2.97934347349\\
						-10.32 2.96661956998\\
						-10.3 2.95390899197\\
						-10.28 2.94121678296\\
						-10.26 2.92854794996\\
						-10.24 2.91590745371\\
						-10.22 2.90330019913\\
						-10.2 2.89073102609\\
						-10.18 2.87820470036\\
						-10.16 2.86572590507\\
						-10.14 2.85329923241\\
						-10.12 2.84092917583\\
						-10.1 2.82862012264\\
						-10.08 2.81637634714\\
						-10.06 2.80420200414\\
						-10.04 2.79210112311\\
						-10.02 2.78007760274\\
						-10 2.76813520613\\
						-9.98 2.75627755645\\
						-9.96 2.7445081332\\
						-9.94 2.73283026897\\
						-9.92 2.72124714675\\
						-9.9 2.70976179781\\
						-9.88 2.69837710001\\
						-9.86 2.68709577675\\
						-9.84 2.67592039629\\
						-9.82 2.66485337161\\
						-9.8 2.65389696072\\
						-9.78 2.64305326739\\
						-9.76 2.63232424228\\
						-9.74 2.6217116845\\
						-9.72 2.6112172435\\
						-9.7 2.60084242127\\
						-9.68 2.59058857492\\
						-9.66 2.58045691949\\
						-9.64 2.57044853101\\
						-9.62 2.56056434983\\
						-9.6 2.55080518414\\
						-9.58 2.54117171367\\
						-9.56 2.53166449351\\
						-9.54 2.52228395814\\
						-9.52 2.51303042548\\
						-9.5 2.50390410109\\
						-9.48 2.49490508243\\
						-9.46 2.48603336312\\
						-9.44 2.47728883729\\
						-9.42 2.4686713039\\
						-9.4 2.46018047106\\
						-9.38 2.45181596037\\
						-9.36 2.44357731114\\
						-9.34 2.43546398468\\
						-9.32 2.42747536843\\
						-9.3 2.41961078009\\
						-9.28 2.41186947163\\
						-9.26 2.40425063325\\
						-9.24 2.39675339723\\
						-9.22 2.38937684168\\
						-9.2 2.38211999422\\
						-9.18 2.3749818355\\
						-9.16 2.36796130264\\
						-9.14 2.36105729258\\
						-9.12 2.3542686653\\
						-9.1 2.34759424687\\
						-9.08 2.34103283246\\
						-9.06 2.33458318922\\
						-9.04 2.32824405899\\
						-9.02 2.32201416096\\
						-9 2.31589219417\\
						-8.98 2.3098768399\\
						-8.96 2.303966764\\
						-8.94 2.29816061902\\
						-8.92 2.29245704634\\
						-8.9 2.28685467808\\
						-8.88 2.281352139\\
						-8.86 2.27594804826\\
						-8.84 2.27064102107\\
						-8.82 2.26542967028\\
						-8.8 2.26031260788\\
						-8.78 2.25528844635\\
						-8.76 2.25035580002\\
						-8.74 2.24551328624\\
						-8.72 2.2407595266\\
						-8.7 2.23609314795\\
						-8.68 2.23151278343\\
						-8.66 2.22701707336\\
						-8.64 2.22260466619\\
						-8.62 2.21827421921\\
						-8.6 2.21402439934\\
						-8.58 2.20985388382\\
						-8.56 2.20576136083\\
						-8.54 2.20174553004\\
						-8.52 2.19780510317\\
						-8.5 2.19393880446\\
						-8.48 2.19014537112\\
						-8.46 2.18642355368\\
						-8.44 2.1827721164\\
						-8.42 2.17918983752\\
						-8.4 2.17567550961\\
						-8.38 2.17222793974\\
						-8.36 2.16884594977\\
						-8.34 2.16552837645\\
						-8.32 2.16227407166\\
						-8.3 2.15908190247\\
						-8.28 2.15595075128\\
						-8.26 2.15287951589\\
						-8.24 2.14986710953\\
						-8.22 2.14691246097\\
						-8.2 2.14401451446\\
						-8.18 2.14117222977\\
						-8.16 2.13838458217\\
						-8.14 2.13565056239\\
						-8.12 2.13296917659\\
						-8.1 2.13033944628\\
						-8.08 2.12776040825\\
						-8.06 2.12523111452\\
						-8.04 2.12275063221\\
						-8.02 2.12031804344\\
						-8 2.11793244523\\
						-7.98 2.1155929494\\
						-7.96 2.11329868237\\
						-7.94 2.11104878512\\
						-7.92 2.10884241299\\
						-7.9 2.10667873554\\
						-7.88 2.10455693641\\
						-7.86 2.10247621316\\
						-7.84 2.10043577712\\
						-7.82 2.09843485321\\
						-7.8 2.09647267977\\
						-7.78 2.09454850843\\
						-7.76 2.0926616039\\
						-7.74 2.09081124379\\
						-7.72 2.08899671848\\
						-7.7 2.0872173309\\
						-7.68 2.08547239637\\
						-7.66 2.08376124243\\
						-7.64 2.08208320864\\
						-7.62 2.08043764643\\
						-7.6 2.07882391888\\
						-7.58 2.07724140058\\
						-7.56 2.07568947745\\
						-7.54 2.07416754652\\
						-7.52 2.07267501579\\
						-7.5 2.07121130404\\
						-7.48 2.06977584068\\
						-7.46 2.06836806552\\
						-7.44 2.06698742865\\
						-7.42 2.06563339023\\
						-7.4 2.06430542034\\
						-7.38 2.06300299881\\
						-7.36 2.06172561504\\
						-7.34 2.06047276783\\
						-7.32 2.05924396525\\
						-7.3 2.05803872441\\
						-7.28 2.05685657136\\
						-7.26 2.05569704093\\
						-7.24 2.05455967649\\
						-7.22 2.05344402992\\
						-7.2 2.05234966134\\
						-7.18 2.05127613902\\
						-7.16 2.05022303921\\
						-7.14 2.04918994602\\
						-7.12 2.04817645121\\
						-7.1 2.04718215411\\
						-7.08 2.04620666144\\
						-7.06 2.04524958719\\
						-7.04 2.04431055245\\
						-7.02 2.04338918532\\
						-7 2.04248512073\\
						-6.98 2.04159800031\\
						-6.96 2.04072747232\\
						-6.94 2.03987319143\\
						-6.92 2.03903481865\\
						-6.9 2.03821202121\\
						-6.88 2.03740447238\\
						-6.86 2.03661185141\\
						-6.84 2.0358338434\\
						-6.82 2.03507013913\\
						-6.8 2.03432043502\\
						-6.78 2.03358443294\\
						-6.76 2.03286184016\\
						-6.74 2.03215236921\\
						-6.72 2.03145573777\\
						-6.7 2.03077166857\\
						-6.68 2.03009988927\\
						-6.66 2.02944013239\\
						-6.64 2.02879213517\\
						-6.62 2.02815563948\\
						-6.6 2.02753039174\\
						-6.58 2.02691614279\\
						-6.56 2.02631264782\\
						-6.54 2.02571966628\\
						-6.52 2.02513696176\\
						-6.5 2.0245643019\\
						-6.48 2.02400145833\\
						-6.46 2.02344820657\\
						-6.44 2.02290432593\\
						-6.42 2.02236959941\\
						-6.4 2.02184381366\\
						-6.38 2.02132675887\\
						-6.36 2.02081822868\\
						-6.34 2.02031802013\\
						-6.32 2.01982593353\\
						-6.3 2.01934177244\\
						-6.28 2.01886534356\\
						-6.26 2.01839645665\\
						-6.24 2.01793492446\\
						-6.22 2.01748056269\\
						-6.2 2.01703318987\\
						-6.18 2.01659262729\\
						-6.16 2.01615869898\\
						-6.14 2.01573123158\\
						-6.12 2.01531005433\\
						-6.1 2.01489499894\\
						-6.08 2.01448589957\\
						-6.06 2.01408259275\\
						-6.04 2.01368491732\\
						-6.02 2.01329271436\\
						-6 2.01290582711\\
						-5.98 2.01252410095\\
						-5.96 2.0121473833\\
						-5.94 2.01177552358\\
						-5.92 2.01140837316\\
						-5.9 2.01104578527\\
						-5.88 2.01068761494\\
						-5.86 2.010333719\\
						-5.84 2.00998395596\\
						-5.82 2.00963818599\\
						-5.8 2.00929627082\\
						-5.78 2.00895807376\\
						-5.76 2.00862345957\\
						-5.74 2.00829229446\\
						-5.72 2.007964446\\
						-5.7 2.00763978309\\
						-5.68 2.00731817591\\
						-5.66 2.00699949583\\
						-5.64 2.00668361543\\
						-5.62 2.00637040836\\
						-5.6 2.00605974936\\
						-5.58 2.0057515142\\
						-5.56 2.0054455796\\
						-5.54 2.0051418232\\
						-5.52 2.0048401235\\
						-5.5 2.00454035985\\
						-5.48 2.00424241233\\
						-5.46 2.00394616179\\
						-5.44 2.00365148973\\
						-5.42 2.00335827827\\
						-5.4 2.00306641015\\
						-5.38 2.00277576861\\
						-5.36 2.00248623741\\
						-5.34 2.00219770072\\
						-5.32 2.00191004314\\
						-5.3 2.00162314959\\
						-5.28 2.00133690532\\
						-5.26 2.00105119583\\
						-5.24 2.00076590683\\
						-5.22 2.0004809242\\
						-5.2 2.00019613395\\
						-5.18 1.99991142216\\
						-5.16 1.99962667493\\
						-5.14 1.99934177837\\
						-5.12 1.99905661851\\
						-5.1 1.99877108129\\
						-5.08 1.99848505249\\
						-5.06 1.99819841768\\
						-5.04 1.99791106223\\
						-5.02 1.99762287118\\
						-5 1.99733372925\\
						-4.98 1.99704352079\\
						-4.96 1.99675212972\\
						-4.94 1.99645943948\\
						-4.92 1.99616533299\\
						-4.9 1.99586969263\\
						-4.88 1.99557240014\\
						-4.86 1.9952733366\\
						-4.84 1.9949723824\\
						-4.82 1.99466941718\\
						-4.8 1.99436431975\\
						-4.78 1.99405696809\\
						-4.76 1.99374723927\\
						-4.74 1.99343500943\\
						-4.72 1.9931201537\\
						-4.7 1.99280254614\\
						-4.68 1.99248205976\\
						-4.66 1.99215856638\\
						-4.64 1.99183193663\\
						-4.62 1.99150203992\\
						-4.6 1.99116874431\\
						-4.58 1.99083191653\\
						-4.56 1.9904914219\\
						-4.54 1.99014712429\\
						-4.52 1.98979888602\\
						-4.5 1.98944656787\\
						-4.48 1.98909002898\\
						-4.46 1.98872912681\\
						-4.44 1.98836371708\\
						-4.42 1.98799365372\\
						-4.4 1.9876187888\\
						-4.38 1.98723897248\\
						-4.36 1.98685405295\\
						-4.34 1.98646387637\\
						-4.32 1.98606828678\\
						-4.3 1.9856671261\\
						-4.28 1.98526023402\\
						-4.26 1.98484744795\\
						-4.24 1.98442860294\\
						-4.22 1.98400353165\\
						-4.2 1.98357206425\\
						-4.18 1.98313402838\\
						-4.16 1.98268924906\\
						-4.14 1.98223754861\\
						-4.12 1.98177874664\\
						-4.1 1.98131265991\\
						-4.08 1.98083910228\\
						-4.06 1.98035788467\\
						-4.04 1.97986881494\\
						-4.02 1.97937169784\\
						-4 1.97886633491\\
						-3.98 1.97835252446\\
						-3.96 1.9778300614\\
						-3.94 1.97729873723\\
						-3.92 1.97675833996\\
						-3.9 1.97620865398\\
						-3.88 1.97564946\\
						-3.86 1.97508053499\\
						-3.84 1.97450165204\\
						-3.82 1.97391258032\\
						-3.8 1.97331308496\\
						-3.78 1.97270292699\\
						-3.76 1.97208186321\\
						-3.74 1.97144964612\\
						-3.72 1.97080602382\\
						-3.7 1.97015073991\\
						-3.68 1.9694835334\\
						-3.66 1.96880413859\\
						-3.64 1.96811228499\\
						-3.62 1.96740769721\\
						-3.6 1.96669009486\\
						-3.58 1.96595919241\\
						-3.56 1.96521469913\\
						-3.54 1.96445631896\\
						-3.52 1.96368375038\\
						-3.5 1.96289668632\\
						-3.48 1.96209481404\\
						-3.46 1.961277815\\
						-3.44 1.96044536476\\
						-3.42 1.95959713284\\
						-3.4 1.95873278261\\
						-3.38 1.95785197116\\
						-3.36 1.95695434918\\
						-3.34 1.95603956081\\
						-3.32 1.95510724355\\
						-3.3 1.95415702807\\
						-3.28 1.95318853815\\
						-3.26 1.95220139046\\
						-3.24 1.95119519448\\
						-3.22 1.95016955236\\
						-3.2 1.94912405874\\
						-3.18 1.94805830063\\
						-3.16 1.94697185726\\
						-3.14 1.94586429994\\
						-3.12 1.94473519189\\
						-3.1 1.94358408811\\
						-3.08 1.94241053521\\
						-3.06 1.94121407127\\
						-3.04 1.93999422566\\
						-3.02 1.9387505189\\
						-3 1.93748246249\\
						-2.98 1.93618955875\\
						-2.96 1.93487130066\\
						-2.94 1.93352717166\\
						-2.92 1.93215664556\\
						-2.9 1.93075918627\\
						-2.88 1.92933424771\\
						-2.86 1.92788127361\\
						-2.84 1.9263996973\\
						-2.82 1.92488894161\\
						-2.8 1.92334841864\\
						-2.78 1.92177752957\\
						-2.76 1.92017566456\\
						-2.74 1.91854220247\\
						-2.72 1.91687651077\\
						-2.7 1.91517794531\\
						-2.68 1.91344585016\\
						-2.66 1.9116795574\\
						-2.64 1.90987838701\\
						-2.62 1.90804164662\\
						-2.6 1.90616863135\\
						-2.58 1.90425862368\\
						-2.56 1.90231089321\\
						-2.54 1.90032469652\\
						-2.52 1.89829927698\\
						-2.5 1.89623386463\\
						-2.48 1.89412767593\\
						-2.46 1.89197991367\\
						-2.44 1.88978976677\\
						-2.42 1.88755641012\\
						-2.4 1.88527900445\\
						-2.38 1.88295669618\\
						-2.36 1.88058861725\\
						-2.34 1.87817388501\\
						-2.32 1.87571160209\\
						-2.3 1.87320085624\\
						-2.28 1.87064072028\\
						-2.26 1.86803025192\\
						-2.24 1.86536849373\\
						-2.22 1.86265447299\\
						-2.2 1.85988720168\\
						-2.18 1.85706567636\\
						-2.16 1.85418887814\\
						-2.14 1.85125577265\\
						-2.12 1.84826531001\\
						-2.1 1.84521642482\\
						-2.08 1.84210803619\\
						-2.06 1.83893904775\\
						-2.04 1.8357083477\\
						-2.02 1.8324148089\\
						-2 1.82905728893\\
						-1.98 1.82563463026\\
						-1.96 1.82214566035\\
						-1.94 1.81858919184\\
						-1.92 1.81496402273\\
						-1.9 1.81126893667\\
						-1.88 1.80750270314\\
						-1.86 1.80366407784\\
						-1.84 1.79975180296\\
						-1.82 1.79576460758\\
						-1.8 1.7917012081\\
						-1.78 1.78756030869\\
						-1.76 1.78334060181\\
						-1.74 1.77904076875\\
						-1.72 1.77465948025\\
						-1.7 1.77019539717\\
						-1.68 1.76564717118\\
						-1.66 1.7610134456\\
						-1.64 1.75629285617\\
						-1.62 1.751484032\\
						-1.6 1.74658559653\\
						-1.58 1.7415961686\\
						-1.56 1.73651436354\\
						-1.54 1.73133879437\\
						-1.52 1.72606807311\\
						-1.5 1.72070081212\\
						-1.48 1.71523562552\\
						-1.46 1.70967113082\\
						-1.44 1.70400595043\\
						-1.42 1.6982387135\\
						-1.4 1.69236805767\\
						-1.38 1.68639263104\\
						-1.36 1.68031109418\\
						-1.34 1.67412212228\\
						-1.32 1.6678244074\\
						-1.3 1.66141666083\\
						-1.28 1.65489761554\\
						-1.26 1.64826602881\\
						-1.24 1.64152068489\\
						-1.22 1.63466039784\\
						-1.2 1.62768401447\\
						-1.18 1.62059041738\\
						-1.16 1.61337852814\\
						-1.14 1.60604731054\\
						-1.12 1.59859577406\\
						-1.1 1.59102297731\\
						-1.08 1.58332803167\\
						-1.06 1.57551010501\\
						-1.04 1.5675684255\\
						-1.02 1.55950228556\\
						-1 1.55131104579\\
						-0.98 1.5429941391\\
						-0.96 1.53455107486\\
						-0.94 1.52598144308\\
						-0.92 1.51728491868\\
						-0.9 1.5084612658\\
						-0.88 1.4995103421\\
						-0.86 1.49043210311\\
						-0.84 1.48122660655\\
						-0.82 1.47189401665\\
						-0.8 1.4624346084\\
						-0.78 1.45284877174\\
						-0.76 1.44313701575\\
						-0.74 1.43329997259\\
						-0.72 1.42333840149\\
						-0.7 1.41325319245\\
						-0.68 1.40304536984\\
						-0.66 1.39271609583\\
						-0.64 1.3822666735\\
						-0.62 1.3716985498\\
						-0.6 1.3610133182\\
						-0.58 1.35021272101\\
						-0.56 1.33929865147\\
						-0.54 1.32827315535\\
						-0.52 1.31713843227\\
						-0.5 1.30589683661\\
						-0.48 1.29455087798\\
						-0.46 1.28310322121\\
						-0.44 1.27155668592\\
						-0.42 1.2599142456\\
						-0.4 1.24817902613\\
						-0.38 1.23635430389\\
						-0.36 1.22444350322\\
						-0.34 1.21245019344\\
						-0.32 1.20037808526\\
						-0.3 1.18823102671\\
						-0.28 1.17601299844\\
						-0.26 1.16372810858\\
						-0.24 1.15138058703\\
						-0.22 1.13897477918\\
						-0.2 1.12651513924\\
						-0.18 1.11400622299\\
						-0.16 1.10145268016\\
						-0.14 1.08885924629\\
						-0.12 1.07623073429\\
						-0.1 1.06357202559\\
						-0.08 1.05088806094\\
						-0.06 1.03818383102\\
						-0.04 1.02546436671\\
						-0.02 1.01273472919\\
						0 1\\
						0.02 0.987265270805\\
						0.04 0.974535633295\\
						0.06 0.961816168977\\
						0.08 0.949111939058\\
						0.1 0.936427974414\\
						0.12 0.923769265709\\
						0.14 0.911140753711\\
						0.16 0.89854731984\\
						0.18 0.885993777005\\
						0.2 0.87348486076\\
						0.22 0.861025220819\\
						0.24 0.848619412971\\
						0.26 0.836271891417\\
						0.28 0.823987001562\\
						0.3 0.811768973292\\
						0.32 0.799621914736\\
						0.34 0.787549806561\\
						0.36 0.775556496781\\
						0.38 0.763645696114\\
						0.4 0.751820973872\\
						0.42 0.740085754405\\
						0.44 0.728443314076\\
						0.46 0.716896778787\\
						0.48 0.705449122015\\
						0.5 0.694103163386\\
						0.52 0.682861567734\\
						0.54 0.671726844654\\
						0.56 0.660701348527\\
						0.58 0.649787278985\\
						0.6 0.638986681804\\
						0.62 0.628301450198\\
						0.64 0.617733326498\\
						0.66 0.607283904166\\
						0.68 0.596954630156\\
						0.7 0.586746807555\\
						0.72 0.576661598513\\
						0.74 0.566700027411\\
						0.76 0.556862984254\\
						0.78 0.547151228256\\
						0.8 0.537565391602\\
						0.82 0.528105983347\\
						0.84 0.518773393449\\
						0.86 0.509567896894\\
						0.88 0.500489657904\\
						0.9 0.491538734201\\
						0.92 0.482715081317\\
						0.94 0.474018556917\\
						0.96 0.465448925136\\
						0.98 0.457005860898\\
						1 0.448688954214\\
						1.02 0.440497714442\\
						1.04 0.432431574496\\
						1.06 0.424489894992\\
						1.08 0.416671968329\\
						1.1 0.408977022686\\
						1.12 0.401404225935\\
						1.14 0.393952689457\\
						1.16 0.386621471865\\
						1.18 0.379409582617\\
						1.2 0.372315985525\\
						1.22 0.365339602156\\
						1.24 0.358479315109\\
						1.26 0.351733971188\\
						1.28 0.345102384457\\
						1.3 0.338583339171\\
						1.32 0.332175592597\\
						1.34 0.325877877719\\
						1.36 0.31968890582\\
						1.38 0.313607368958\\
						1.4 0.307631942326\\
						1.42 0.301761286498\\
						1.44 0.295994049567\\
						1.46 0.290328869182\\
						1.48 0.284764374475\\
						1.5 0.279299187884\\
						1.52 0.273931926887\\
						1.54 0.268661205628\\
						1.56 0.263485636461\\
						1.58 0.258403831397\\
						1.6 0.253414403468\\
						1.62 0.248515968004\\
						1.64 0.243707143833\\
						1.66 0.238986554401\\
						1.68 0.234352828817\\
						1.7 0.229804602834\\
						1.72 0.225340519749\\
						1.74 0.220959231248\\
						1.76 0.216659398186\\
						1.78 0.212439691306\\
						1.8 0.208298791899\\
						1.82 0.204235392421\\
						1.84 0.20024819704\\
						1.86 0.196335922156\\
						1.88 0.192497296855\\
						1.9 0.188731063332\\
						1.92 0.185035977267\\
						1.94 0.181410808163\\
						1.96 0.177854339647\\
						1.98 0.174365369736\\
						2 0.170942711067\\
						2.02 0.167585191102\\
						2.04 0.164291652296\\
						2.06 0.161060952246\\
						2.08 0.157891963805\\
						2.1 0.154783575178\\
						2.12 0.151734689994\\
						2.14 0.148744227354\\
						2.16 0.145811121864\\
						2.18 0.142934323643\\
						2.2 0.140112798319\\
						2.22 0.137345527008\\
						2.24 0.134631506274\\
						2.26 0.13196974808\\
						2.28 0.129359279723\\
						2.3 0.126799143758\\
						2.32 0.124288397913\\
						2.34 0.121826114987\\
						2.36 0.119411382749\\
						2.38 0.11704330382\\
						2.4 0.114720995548\\
						2.42 0.112443589882\\
						2.44 0.110210233232\\
						2.46 0.108020086326\\
						2.48 0.105872324066\\
						2.5 0.103766135369\\
						2.52 0.101700723015\\
						2.54 0.099675303484\\
						2.56 0.0976891067903\\
						2.58 0.095741376317\\
						2.6 0.0938313686453\\
						2.62 0.0919583533825\\
						2.64 0.0901216129876\\
						2.66 0.0883204425964\\
						2.68 0.086554149844\\
						2.7 0.0848220546877\\
						2.72 0.0831234892279\\
						2.74 0.0814577975299\\
						2.76 0.0798243354442\\
						2.78 0.0782224704275\\
						2.8 0.0766515813638\\
						2.82 0.0751110583858\\
						2.84 0.0736003026966\\
						2.86 0.0721187263922\\
						2.88 0.0706657522851\\
						2.9 0.0692408137286\\
						2.92 0.0678433544419\\
						2.94 0.0664728283366\\
						2.96 0.0651286993449\\
						2.98 0.0638104412482\\
						3 0.062517537508\\
						3.02 0.0612494810982\\
						3.04 0.060005774338\\
						3.06 0.0587859287281\\
						3.08 0.0575894647872\\
						3.1 0.0564159118907\\
						3.12 0.0552648081115\\
						3.14 0.0541357000624\\
						3.16 0.0530281427397\\
						3.18 0.0519416993701\\
						3.2 0.050875941258\\
						3.22 0.0498304476358\\
						3.24 0.0488048055157\\
						3.26 0.0477986095431\\
						3.28 0.0468114618531\\
						3.3 0.0458429719273\\
						3.32 0.044892756454\\
						3.34 0.04396043919\\
						3.36 0.0430456508235\\
						3.38 0.0421480288405\\
						3.4 0.0412672173914\\
						3.42 0.0404028671613\\
						3.44 0.0395546352407\\
						3.46 0.0387221849991\\
						3.48 0.0379051859601\\
						3.5 0.0371033136787\\
						3.52 0.0363162496198\\
						3.54 0.0355436810395\\
						3.56 0.0347853008674\\
						3.58 0.0340408075912\\
						3.6 0.033309905143\\
						3.62 0.0325923027872\\
						3.64 0.0318877150107\\
						3.66 0.0311958614138\\
						3.68 0.0305164666039\\
						3.7 0.0298492600904\\
						3.72 0.0291939761812\\
						3.74 0.0285503538809\\
						3.76 0.0279181367908\\
						3.78 0.0272970730101\\
						3.8 0.0266869150391\\
						3.82 0.026087419684\\
						3.84 0.0254983479624\\
						3.86 0.0249194650111\\
						3.88 0.0243505399953\\
						3.9 0.023791346019\\
						3.92 0.0232416600365\\
						3.94 0.0227012627662\\
						3.96 0.0221699386049\\
						3.98 0.0216474755436\\
						4 0.0211336650852\\
						4.02 0.0206283021628\\
						4.04 0.0201311850595\\
						4.06 0.0196421153292\\
						4.08 0.0191608977196\\
						4.1 0.0186873400946\\
						4.12 0.0182212533597\\
						4.14 0.0177624513875\\
						4.16 0.0173107509441\\
						4.18 0.0168659716177\\
						4.2 0.0164279357469\\
						4.22 0.0159964683514\\
						4.24 0.0155713970622\\
						4.26 0.0151525520543\\
						4.28 0.0147397659792\\
						4.3 0.0143328738991\\
						4.32 0.0139317132215\\
						4.34 0.013536123635\\
						4.36 0.0131459470457\\
						4.38 0.012761027515\\
						4.4 0.0123812111975\\
						4.42 0.0120063462801\\
						4.44 0.0116362829219\\
						4.46 0.0112708731947\\
						4.48 0.0109099710245\\
						4.5 0.0105534321332\\
						4.52 0.0102011139815\\
						4.54 0.00985287571256\\
						4.56 0.00950857809546\\
						4.58 0.0091680834703\\
						4.6 0.00883125569334\\
						4.62 0.00849796008285\\
						4.64 0.00816806336557\\
						4.66 0.00784143362365\\
						4.68 0.00751794024219\\
						4.7 0.0071974538572\\
						4.72 0.00687984630413\\
						4.74 0.0065649905668\\
						4.76 0.00625276072682\\
						4.78 0.00594303191344\\
						4.8 0.00563568025375\\
						4.82 0.00533058282335\\
						4.84 0.00502761759731\\
						4.86 0.00472666340157\\
						4.88 0.00442759986459\\
						4.9 0.00413030736934\\
						4.92 0.00383466700562\\
						4.94 0.00354056052261\\
						4.96 0.00324787028172\\
						4.98 0.00295647920961\\
						5 0.00266627075151\\
						5.02 0.00237712882472\\
						5.04 0.00208893777225\\
						5.06 0.00180158231669\\
						5.08 0.00151494751418\\
						5.1 0.00122891870854\\
						5.12 0.000943381485521\\
						5.14 0.000658221627095\\
						5.16 0.000373325065892\\
						5.18 8.85778396477e-05\\
						5.2 -0.000196133954282\\
						5.22 -0.000480924204398\\
						5.24 -0.000765906830523\\
						5.26 -0.00105119582928\\
						5.28 -0.00133690531958\\
						5.3 -0.00162314958824\\
						5.32 -0.00191004313551\\
						5.34 -0.00219770072087\\
						5.36 -0.00248623740877\\
						5.38 -0.00277576861461\\
						5.4 -0.00306641015075\\
						5.42 -0.00335827827278\\
						5.44 -0.00365148972587\\
						5.46 -0.00394616179141\\
						5.48 -0.00424241233372\\
						5.5 -0.00454035984716\\
						5.52 -0.00484012350336\\
						5.54 -0.00514182319873\\
						5.56 -0.00544557960233\\
						5.58 -0.00575151420395\\
						5.6 -0.00605974936255\\
						5.62 -0.00637040835509\\
						5.64 -0.00668361542557\\
						5.66 -0.00699949583466\\
						5.68 -0.00731817590952\\
						5.7 -0.00763978309417\\
						5.72 -0.00796444600023\\
						5.74 -0.00829229445816\\
						5.76 -0.00862345956893\\
						5.78 -0.00895807375621\\
						5.8 -0.00929627081908\\
						5.82 -0.0096381859852\\
						5.84 -0.0099839559647\\
						5.86 -0.0103337190044\\
						5.88 -0.010687614943\\
						5.9 -0.0110457852663\\
						5.92 -0.0114083731637\\
						5.94 -0.011775523585\\
						5.96 -0.0121473832977\\
						5.98 -0.0125241009457\\
						6 -0.0129058271079\\
						6.02 -0.0132927143579\\
						6.04 -0.0136849173247\\
						6.06 -0.0140825927539\\
						6.08 -0.0144858995695\\
						6.1 -0.0148949989371\\
						6.12 -0.0153100543277\\
						6.14 -0.015731231582\\
						6.16 -0.0161586989762\\
						6.18 -0.0165926272884\\
						6.2 -0.017033189866\\
						6.22 -0.017480562694\\
						6.24 -0.0179349244644\\
						6.26 -0.0183964566467\\
						6.28 -0.0188653435594\\
						6.3 -0.0193417724421\\
						6.32 -0.0198259335294\\
						6.34 -0.0203180201257\\
						6.36 -0.0208182286808\\
						6.38 -0.021326758867\\
						6.4 -0.0218438136576\\
						6.42 -0.0223695994056\\
						6.44 -0.0229043259253\\
						6.46 -0.0234482065734\\
						6.48 -0.024001458333\\
						6.5 -0.0245643018973\\
						6.52 -0.0251369617562\\
						6.54 -0.0257196662835\\
						6.56 -0.0263126478249\\
						6.58 -0.0269161427889\\
						6.6 -0.0275303917379\\
						6.62 -0.0281556394813\\
						6.64 -0.02879213517\\
						6.66 -0.0294401323923\\
						6.68 -0.0300998892719\\
						6.7 -0.0307716685664\\
						6.72 -0.0314557377686\\
						6.74 -0.0321523692088\\
						6.76 -0.0328618401584\\
						6.78 -0.0335844329362\\
						6.8 -0.0343204350154\\
						6.82 -0.0350701391328\\
						6.84 -0.0358338433998\\
						6.86 -0.0366118514148\\
						6.88 -0.0374044723777\\
						6.9 -0.0382120212063\\
						6.92 -0.0390348186541\\
						6.94 -0.0398731914302\\
						6.96 -0.0407274723213\\
						6.98 -0.0415980003149\\
						7 -0.0424851207254\\
						7.02 -0.0433891853209\\
						7.04 -0.0443105524532\\
						7.06 -0.0452495871885\\
						7.08 -0.0462066614412\\
						7.1 -0.0471821541085\\
						7.12 -0.0481764512081\\
						7.14 -0.0491899460171\\
						7.16 -0.0502230392128\\
						7.18 -0.0512761390164\\
						7.2 -0.0523496613372\\
						7.22 -0.0534440299202\\
						7.24 -0.0545596764948\\
						7.26 -0.0556970409253\\
						7.28 -0.0568565713641\\
						7.3 -0.0580387244063\\
						7.32 -0.0592439652458\\
						7.34 -0.060472767834\\
						7.36 -0.06172561504\\
						7.38 -0.0630029988121\\
						7.4 -0.064305420342\\
						7.42 -0.0656333902295\\
						7.44 -0.0669874286503\\
						7.46 -0.0683680655233\\
						7.48 -0.0697758406818\\
						7.5 -0.0712113040441\\
						7.52 -0.0726750157863\\
						7.54 -0.0741675465165\\
						7.56 -0.0756894774499\\
						7.58 -0.0772414005843\\
						7.6 -0.0788239188779\\
						7.62 -0.0804376464264\\
						7.64 -0.0820832086414\\
						7.66 -0.0837612424295\\
						7.68 -0.0854723963713\\
						7.7 -0.0872173309002\\
						7.72 -0.0889967184821\\
						7.74 -0.0908112437935\\
						7.76 -0.0926616039002\\
						7.78 -0.0945485084346\\
						7.8 -0.0964726797719\\
						7.82 -0.0984348532053\\
						7.84 -0.100435777119\\
						7.86 -0.102476213161\\
						7.88 -0.104556936408\\
						7.9 -0.106678735539\\
						7.92 -0.108842412991\\
						7.94 -0.111048785123\\
						7.96 -0.11329868237\\
						7.98 -0.115592949395\\
						8 -0.117932445235\\
						8.02 -0.12031804344\\
						8.04 -0.122750632211\\
						8.06 -0.125231114524\\
						8.08 -0.127760408252\\
						8.1 -0.130339446275\\
						8.12 -0.132969176589\\
						8.14 -0.135650562391\\
						8.16 -0.138384582169\\
						8.18 -0.14117222977\\
						8.2 -0.144014514461\\
						8.22 -0.146912460972\\
						8.24 -0.149867109534\\
						8.26 -0.152879515887\\
						8.28 -0.155950751284\\
						8.3 -0.159081902475\\
						8.32 -0.162274071663\\
						8.34 -0.165528376452\\
						8.36 -0.168845949766\\
						8.38 -0.172227939742\\
						8.4 -0.175675509608\\
						8.42 -0.179189837523\\
						8.44 -0.182772116399\\
						8.46 -0.186423553684\\
						8.48 -0.190145371119\\
						8.5 -0.193938804461\\
						8.52 -0.197805103165\\
						8.54 -0.201745530035\\
						8.56 -0.205761360829\\
						8.58 -0.209853883824\\
						8.6 -0.21402439934\\
						8.62 -0.218274219205\\
						8.64 -0.222604666189\\
						8.66 -0.227017073364\\
						8.68 -0.231512783427\\
						8.7 -0.236093147955\\
						8.72 -0.240759526604\\
						8.74 -0.245513286242\\
						8.76 -0.250355800016\\
						8.78 -0.255288446352\\
						8.8 -0.26031260788\\
						8.82 -0.265429670282\\
						8.84 -0.270641021067\\
						8.86 -0.27594804826\\
						8.88 -0.281352139004\\
						8.9 -0.286854678084\\
						8.92 -0.292457046342\\
						8.94 -0.298160619023\\
						8.96 -0.303966763995\\
						8.98 -0.309876839898\\
						9 -0.315892194167\\
						9.02 -0.322014160964\\
						9.04 -0.328244058995\\
						9.06 -0.334583189222\\
						9.08 -0.341032832462\\
						9.1 -0.347594246868\\
						9.12 -0.354268665301\\
						9.14 -0.361057292584\\
						9.16 -0.367961302637\\
						9.18 -0.374981835497\\
						9.2 -0.382119994224\\
						9.22 -0.389376841685\\
						9.24 -0.39675339723\\
						9.26 -0.404250633251\\
						9.28 -0.41186947163\\
						9.3 -0.41961078009\\
						9.32 -0.427475368431\\
						9.34 -0.435463984679\\
						9.36 -0.443577311139\\
						9.38 -0.451815960368\\
						9.4 -0.460180471065\\
						9.42 -0.468671303901\\
						9.44 -0.477288837293\\
						9.46 -0.486033363122\\
						9.48 -0.49490508243\\
						9.5 -0.503904101091\\
						9.52 -0.513030425478\\
						9.54 -0.522283958141\\
						9.56 -0.531664493514\\
						9.58 -0.541171713671\\
						9.6 -0.550805184143\\
						9.62 -0.560564349828\\
						9.64 -0.570448531008\\
						9.66 -0.580456919491\\
						9.68 -0.590588574925\\
						9.7 -0.600842421271\\
						9.72 -0.611217243498\\
						9.74 -0.621711684501\\
						9.76 -0.632324242278\\
						9.78 -0.643053267387\\
						9.8 -0.653896960722\\
						9.82 -0.664853371612\\
						9.84 -0.67592039629\\
						9.86 -0.68709577675\\
						9.88 -0.698377100009\\
						9.9 -0.709761797805\\
						9.92 -0.721247146752\\
						9.94 -0.732830268968\\
						9.96 -0.744508133199\\
						9.98 -0.756277556448\\
						10 -0.768135206127\\
						10.02 -0.78007760274\\
						10.04 -0.792101123111\\
						10.06 -0.804202004144\\
						10.08 -0.81637634714\\
						10.1 -0.828620122642\\
						10.12 -0.840929175827\\
						10.14 -0.853299232411\\
						10.16 -0.865725905073\\
						10.18 -0.878204700363\\
						10.2 -0.890731026088\\
						10.22 -0.903300199134\\
						10.24 -0.915907453707\\
						10.26 -0.928547949961\\
						10.28 -0.941216782963\\
						10.3 -0.953908991971\\
						10.32 -0.966619569982\\
						10.34 -0.97934347349\\
						10.36 -0.992075632436\\
						10.38 -1.00481096027\\
						10.4 -1.01754436412\\
						10.42 -1.03027075494\\
						10.44 -1.04298505772\\
						10.46 -1.05568222152\\
						10.48 -1.06835722952\\
						10.5 -1.08100510876\\
						10.52 -1.09362093982\\
						10.54 -1.10619986608\\
						10.56 -1.11873710283\\
						10.58 -1.13122794599\\
						10.6 -1.14366778037\\
						10.62 -1.1560520877\\
						10.64 -1.16837645406\\
						10.66 -1.1806365769\\
						10.68 -1.19282827163\\
						10.7 -1.20494747764\\
						10.72 -1.21699026379\\
						10.74 -1.2289528334\\
						10.76 -1.24083152873\\
						10.78 -1.25262283484\\
						10.8 -1.26432338295\\
						10.82 -1.27592995328\\
						10.84 -1.2874394773\\
						10.86 -1.29884903952\\
						10.88 -1.3101558787\\
						10.9 -1.32135738862\\
						10.92 -1.33245111834\\
						10.94 -1.34343477203\\
						10.96 -1.3543062083\\
						10.98 -1.36506343918\\
						11 -1.37570462866\\
						11.02 -1.38622809092\\
						11.04 -1.39663228812\\
						11.06 -1.40691582799\\
						11.08 -1.41707746103\\
						11.1 -1.42711607753\\
						11.12 -1.43703070428\\
						11.14 -1.44682050112\\
						11.16 -1.45648475725\\
						11.18 -1.46602288748\\
						11.2 -1.47543442823\\
						11.22 -1.48471903345\\
						11.24 -1.49387647051\\
						11.26 -1.50290661591\\
						11.28 -1.51180945105\\
						11.3 -1.52058505786\\
						11.32 -1.52923361454\\
						11.34 -1.53775539114\\
						11.36 -1.54615074533\\
						11.38 -1.55442011806\\
						11.4 -1.56256402934\\
						11.42 -1.57058307406\\
						11.44 -1.57847791784\\
						11.46 -1.586249293\\
						11.48 -1.59389799461\\
						11.5 -1.60142487658\\
						11.52 -1.60883084789\\
						11.54 -1.61611686892\\
						11.56 -1.62328394786\\
						11.58 -1.63033313725\\
						11.6 -1.63726553061\\
						11.62 -1.64408225925\\
						11.64 -1.65078448908\\
						11.66 -1.65737341763\\
						11.68 -1.66385027116\\
						11.7 -1.6702163019\\
						11.72 -1.67647278536\\
						11.74 -1.6826210178\\
						11.76 -1.68866231381\\
						11.78 -1.69459800396\\
						11.8 -1.70042943266\\
						11.82 -1.70615795598\\
						11.84 -1.71178493972\\
						11.86 -1.71731175747\\
						11.88 -1.72273978888\\
						11.9 -1.72807041791\\
						11.92 -1.73330503128\\
						11.94 -1.73844501691\\
						11.96 -1.74349176257\\
						11.98 -1.74844665451\\
						12 -1.75331107621\\
					};
					\draw[|<->|,paperink,line width=.45pt] (axis cs:-10.37244478,4.3) -- node[midway,fill=white,inner sep=1pt,font=\WaveAnnotationFont] {$T_{Q}=2T_{\mathrm{rot}}$} (axis cs:10.37244478,4.3);
					\nextgroupplot[ymin=-.12,ymax=2.5,ytick={0,1,2}]
					\node[font=\WavePanelFont,anchor=west,inner sep=0pt] at (axis description cs:0,1.15) {(c)};
					\node[font=\WaveHeadingFont,anchor=west,inner sep=0pt] at (axis description cs:.13,1.15) {Kink};
					\node[font=\WaveHeadingFont,anchor=east,inner sep=0pt] at (axis description cs:1,1.15) {$\nu$ undefined};
					\addplot[background,domain=-12:12] {0};
					\addplot[background,domain=-12:12] {2};
					\addplot[wave] table[x=xi,y=kink,row sep=\\] {
						xi kink\\
						-12 7.82305413941e-06\\
						-11.98 7.98109031612e-06\\
						-11.96 8.14231903538e-06\\
						-11.94 8.30680479081e-06\\
						-11.92 8.47461337892e-06\\
						-11.9 8.64581192538e-06\\
						-11.88 8.82046891189e-06\\
						-11.86 8.99865420357e-06\\
						-11.84 9.18043907691e-06\\
						-11.82 9.36589624829e-06\\
						-11.8 9.55509990305e-06\\
						-11.78 9.74812572518e-06\\
						-11.76 9.94505092757e-06\\
						-11.74 1.01459542829e-05\\
						-11.72 1.03509161553e-05\\
						-11.7 1.05600185321e-05\\
						-11.68 1.07733450572e-05\\
						-11.66 1.09909810639e-05\\
						-11.64 1.12130136096e-05\\
						-11.62 1.14395315102e-05\\
						-11.6 1.1670625376e-05\\
						-11.58 1.19063876475e-05\\
						-11.56 1.21469126329e-05\\
						-11.54 1.23922965452e-05\\
						-11.52 1.26426375414e-05\\
						-11.5 1.28980357612e-05\\
						-11.48 1.31585933673e-05\\
						-11.46 1.34244145861e-05\\
						-11.44 1.36956057498e-05\\
						-11.42 1.39722753384e-05\\
						-11.4 1.42545340235e-05\\
						-11.38 1.45424947122e-05\\
						-11.36 1.48362725927e-05\\
						-11.34 1.513598518e-05\\
						-11.32 1.54417523633e-05\\
						-11.3 1.57536964533e-05\\
						-11.28 1.6071942232e-05\\
						-11.26 1.63966170019e-05\\
						-11.24 1.67278506372e-05\\
						-11.22 1.70657756358e-05\\
						-11.2 1.74105271722e-05\\
						-11.18 1.77622431516e-05\\
						-11.16 1.81210642651e-05\\
						-11.14 1.84871340459e-05\\
						-11.12 1.88605989268e-05\\
						-11.1 1.92416082988e-05\\
						-11.08 1.96303145707e-05\\
						-11.06 2.00268732301e-05\\
						-11.04 2.04314429058e-05\\
						-11.02 2.08441854311e-05\\
						-11 2.12652659085e-05\\
						-10.98 2.16948527758e-05\\
						-10.96 2.21331178735e-05\\
						-10.94 2.25802365134e-05\\
						-10.92 2.3036387549e-05\\
						-10.9 2.35017534467e-05\\
						-10.88 2.39765203592e-05\\
						-10.86 2.44608781995e-05\\
						-10.84 2.49550207173e-05\\
						-10.82 2.5459145576e-05\\
						-10.8 2.59734544325e-05\\
						-10.78 2.6498153017e-05\\
						-10.76 2.7033451216e-05\\
						-10.74 2.75795631559e-05\\
						-10.72 2.81367072889e-05\\
						-10.7 2.87051064798e-05\\
						-10.68 2.92849880961e-05\\
						-10.66 2.98765840981e-05\\
						-10.64 3.04801311321e-05\\
						-10.62 3.10958706249e-05\\
						-10.6 3.17240488806e-05\\
						-10.58 3.23649171788e-05\\
						-10.56 3.30187318754e-05\\
						-10.54 3.36857545049e-05\\
						-10.52 3.43662518854e-05\\
						-10.5 3.50604962248e-05\\
						-10.48 3.57687652302e-05\\
						-10.46 3.64913422186e-05\\
						-10.44 3.72285162303e-05\\
						-10.42 3.7980582145e-05\\
						-10.4 3.87478407988e-05\\
						-10.38 3.95305991056e-05\\
						-10.36 4.03291701791e-05\\
						-10.34 4.11438734583e-05\\
						-10.32 4.19750348354e-05\\
						-10.3 4.28229867862e-05\\
						-10.28 4.36880685025e-05\\
						-10.26 4.45706260287e-05\\
						-10.24 4.54710123996e-05\\
						-10.22 4.63895877816e-05\\
						-10.2 4.73267196172e-05\\
						-10.18 4.82827827717e-05\\
						-10.16 4.92581596829e-05\\
						-10.14 5.02532405147e-05\\
						-10.12 5.12684233127e-05\\
						-10.1 5.23041141636e-05\\
						-10.08 5.33607273574e-05\\
						-10.06 5.44386855535e-05\\
						-10.04 5.55384199496e-05\\
						-10.02 5.66603704541e-05\\
						-10 5.78049858621e-05\\
						-9.98 5.89727240351e-05\\
						-9.96 6.01640520838e-05\\
						-9.94 6.13794465555e-05\\
						-9.92 6.26193936241e-05\\
						-9.9 6.38843892848e-05\\
						-9.88 6.51749395529e-05\\
						-9.86 6.64915606657e-05\\
						-9.84 6.78347792891e-05\\
						-9.82 6.92051327285e-05\\
						-9.8 7.06031691435e-05\\
						-9.78 7.20294477673e-05\\
						-9.76 7.34845391304e-05\\
						-9.74 7.49690252887e-05\\
						-9.72 7.64835000564e-05\\
						-9.7 7.80285692437e-05\\
						-9.68 7.96048508987e-05\\
						-9.66 8.12129755552e-05\\
						-9.64 8.28535864843e-05\\
						-9.62 8.45273399525e-05\\
						-9.6 8.62349054832e-05\\
						-9.58 8.79769661256e-05\\
						-9.56 8.9754218727e-05\\
						-9.54 9.15673742121e-05\\
						-9.52 9.34171578674e-05\\
						-9.5 9.53043096308e-05\\
						-9.48 9.72295843883e-05\\
						-9.46 9.91937522753e-05\\
						-9.44 0.000101197598985\\
						-9.42 0.000103241926083\\
						-9.4 0.000105327551328\\
						-9.38 0.000107455308996\\
						-9.36 0.00010962605022\\
						-9.34 0.000111840643325\\
						-9.32 0.000114099974178\\
						-9.3 0.000116404946541\\
						-9.28 0.000118756482433\\
						-9.26 0.000121155522501\\
						-9.24 0.000123603026392\\
						-9.22 0.00012609997314\\
						-9.2 0.000128647361558\\
						-9.18 0.000131246210634\\
						-9.16 0.000133897559943\\
						-9.14 0.000136602470059\\
						-9.12 0.000139362022984\\
						-9.1 0.000142177322573\\
						-9.08 0.000145049494986\\
						-9.06 0.000147979689129\\
						-9.04 0.000150969077118\\
						-9.02 0.000154018854749\\
						-9 0.000157130241973\\
						-8.98 0.000160304483387\\
						-8.96 0.000163542848728\\
						-8.94 0.000166846633387\\
						-8.92 0.000170217158921\\
						-8.9 0.000173655773584\\
						-8.88 0.000177163852869\\
						-8.86 0.000180742800054\\
						-8.84 0.000184394046764\\
						-8.82 0.000188119053548\\
						-8.8 0.000191919310458\\
						-8.78 0.000195796337645\\
						-8.76 0.000199751685974\\
						-8.74 0.000203786937635\\
						-8.72 0.000207903706783\\
						-8.7 0.000212103640179\\
						-8.68 0.000216388417854\\
						-8.66 0.000220759753774\\
						-8.64 0.000225219396532\\
						-8.62 0.000229769130044\\
						-8.6 0.000234410774264\\
						-8.58 0.000239146185911\\
						-8.56 0.000243977259211\\
						-8.54 0.000248905926659\\
						-8.52 0.000253934159786\\
						-8.5 0.000259063969952\\
						-8.48 0.000264297409149\\
						-8.46 0.000269636570821\\
						-8.44 0.000275083590704\\
						-8.42 0.000280640647678\\
						-8.4 0.000286309964638\\
						-8.38 0.000292093809385\\
						-8.36 0.000297994495535\\
						-8.34 0.000304014383439\\
						-8.32 0.000310155881131\\
						-8.3 0.000316421445292\\
						-8.28 0.000322813582229\\
						-8.26 0.000329334848881\\
						-8.24 0.00033598785384\\
						-8.22 0.000342775258395\\
						-8.2 0.000349699777598\\
						-8.18 0.000356764181347\\
						-8.16 0.000363971295495\\
						-8.14 0.000371324002982\\
						-8.12 0.000378825244988\\
						-8.1 0.000386478022107\\
						-8.08 0.000394285395551\\
						-8.06 0.000402250488369\\
						-8.04 0.000410376486703\\
						-8.02 0.000418666641058\\
						-8 0.000427124267604\\
						-7.98 0.000435752749501\\
						-7.96 0.000444555538252\\
						-7.94 0.000453536155089\\
						-7.92 0.000462698192374\\
						-7.9 0.00047204531504\\
						-7.88 0.000481581262057\\
						-7.86 0.000491309847926\\
						-7.84 0.000501234964207\\
						-7.82 0.000511360581074\\
						-7.8 0.000521690748904\\
						-7.78 0.000532229599896\\
						-7.76 0.000542981349725\\
						-7.74 0.000553950299229\\
						-7.72 0.000565140836126\\
						-7.7 0.000576557436774\\
						-7.68 0.000588204667959\\
						-7.66 0.000600087188719\\
						-7.64 0.000612209752214\\
						-7.62 0.000624577207622\\
						-7.6 0.000637194502081\\
						-7.58 0.000650066682665\\
						-7.56 0.00066319889841\\
						-7.54 0.000676596402365\\
						-7.52 0.000690264553699\\
						-7.5 0.000704208819841\\
						-7.48 0.000718434778671\\
						-7.46 0.000732948120747\\
						-7.44 0.000747754651585\\
						-7.42 0.000762860293979\\
						-7.4 0.00077827109037\\
						-7.38 0.000793993205264\\
						-7.36 0.000810032927697\\
						-7.34 0.000826396673753\\
						-7.32 0.000843090989125\\
						-7.3 0.000860122551739\\
						-7.28 0.000877498174424\\
						-7.26 0.000895224807634\\
						-7.24 0.000913309542231\\
						-7.22 0.000931759612322\\
						-7.2 0.000950582398148\\
						-7.18 0.000969785429043\\
						-7.16 0.00098937638644\\
						-7.14 0.00100936310695\\
						-7.12 0.00102975358548\\
						-7.1 0.00105055597845\\
						-7.08 0.00107177860706\\
						-7.06 0.0010934299606\\
						-7.04 0.00111551869984\\
						-7.02 0.00113805366051\\
						-7 0.00116104385686\\
						-6.98 0.0011844984852\\
						-6.96 0.00120842692763\\
						-6.94 0.00123283875579\\
						-6.92 0.00125774373465\\
						-6.9 0.00128315182647\\
						-6.88 0.00130907319474\\
						-6.86 0.00133551820826\\
						-6.84 0.0013624974453\\
						-6.82 0.00139002169783\\
						-6.8 0.0014181019758\\
						-6.78 0.00144674951159\\
						-6.76 0.00147597576448\\
						-6.74 0.00150579242524\\
						-6.72 0.00153621142081\\
						-6.7 0.00156724491904\\
						-6.68 0.00159890533359\\
						-6.66 0.00163120532892\\
						-6.64 0.00166415782526\\
						-6.62 0.00169777600389\\
						-6.6 0.00173207331234\\
						-6.58 0.00176706346979\\
						-6.56 0.00180276047256\\
						-6.54 0.00183917859969\\
						-6.52 0.00187633241869\\
						-6.5 0.00191423679134\\
						-6.48 0.0019529068796\\
						-6.46 0.00199235815175\\
						-6.44 0.00203260638853\\
						-6.42 0.00207366768943\\
						-6.4 0.00211555847919\\
						-6.38 0.00215829551432\\
						-6.36 0.00220189588981\\
						-6.34 0.00224637704599\\
						-6.32 0.00229175677548\\
						-6.3 0.00233805323032\\
						-6.28 0.00238528492921\\
						-6.26 0.00243347076494\\
						-6.24 0.00248263001194\\
						-6.22 0.00253278233398\\
						-6.2 0.00258394779203\\
						-6.18 0.00263614685229\\
						-6.16 0.00268940039438\\
						-6.14 0.00274372971969\\
						-6.12 0.00279915655987\\
						-6.1 0.00285570308557\\
						-6.08 0.00291339191525\\
						-6.06 0.00297224612426\\
						-6.04 0.00303228925407\\
						-6.02 0.00309354532167\\
						-6 0.00315603882915\\
						-5.98 0.00321979477356\\
						-5.96 0.00328483865683\\
						-5.94 0.00335119649604\\
						-5.92 0.00341889483376\\
						-5.9 0.00348796074869\\
						-5.88 0.0035584218665\\
						-5.86 0.00363030637085\\
						-5.84 0.00370364301466\\
						-5.82 0.00377846113162\\
						-5.8 0.00385479064791\\
						-5.78 0.00393266209415\\
						-5.76 0.00401210661764\\
						-5.74 0.00409315599476\\
						-5.72 0.00417584264372\\
						-5.7 0.00426019963748\\
						-5.68 0.00434626071702\\
						-5.66 0.00443406030475\\
						-5.64 0.00452363351835\\
						-5.62 0.00461501618475\\
						-5.6 0.00470824485446\\
						-5.58 0.00480335681619\\
						-5.56 0.00490039011175\\
						-5.54 0.00499938355125\\
						-5.52 0.00510037672858\\
						-5.5 0.00520341003728\\
						-5.48 0.00530852468664\\
						-5.46 0.0054157627182\\
						-5.44 0.00552516702251\\
						-5.42 0.00563678135628\\
						-5.4 0.00575065035987\\
						-5.38 0.00586681957512\\
						-5.36 0.00598533546351\\
						-5.34 0.00610624542476\\
						-5.32 0.00622959781575\\
						-5.3 0.0063554419698\\
						-5.28 0.00648382821643\\
						-5.26 0.00661480790138\\
						-5.24 0.0067484334072\\
						-5.22 0.00688475817408\\
						-5.2 0.00702383672124\\
						-5.18 0.00716572466867\\
						-5.16 0.00731047875934\\
						-5.14 0.00745815688185\\
						-5.12 0.0076088180935\\
						-5.1 0.00776252264392\\
						-5.08 0.00791933199903\\
						-5.06 0.00807930886565\\
						-5.04 0.00824251721643\\
						-5.02 0.00840902231543\\
						-5 0.00857889074412\\
						-4.98 0.00875219042794\\
						-4.96 0.00892899066338\\
						-4.94 0.0091093621456\\
						-4.92 0.00929337699663\\
						-4.9 0.0094811087941\\
						-4.88 0.00967263260057\\
						-4.86 0.00986802499344\\
						-4.84 0.0100673640954\\
						-4.82 0.0102707296057\\
						-4.8 0.0104782028318\\
						-4.78 0.0106898667215\\
						-4.76 0.0109058058964\\
						-4.74 0.0111261066855\\
						-4.72 0.011350857159\\
						-4.7 0.0115801471643\\
						-4.68 0.0118140683608\\
						-4.66 0.0120527142569\\
						-4.64 0.0122961802471\\
						-4.62 0.0125445636498\\
						-4.6 0.012797963746\\
						-4.58 0.0130564818188\\
						-4.56 0.0133202211935\\
						-4.54 0.0135892872788\\
						-4.52 0.0138637876087\\
						-4.5 0.0141438318848\\
						-4.48 0.0144295320201\\
						-4.46 0.0147210021833\\
						-4.44 0.0150183588441\\
						-4.42 0.0153217208194\\
						-4.4 0.0156312093202\\
						-4.38 0.0159469479997\\
						-4.36 0.016269063002\\
						-4.34 0.0165976830126\\
						-4.32 0.0169329393086\\
						-4.3 0.017274965811\\
						-4.28 0.0176238991374\\
						-4.26 0.017979878656\\
						-4.24 0.0183430465407\\
						-4.22 0.018713547827\\
						-4.2 0.0190915304693\\
						-4.18 0.019477145399\\
						-4.16 0.0198705465843\\
						-4.14 0.0202718910901\\
						-4.12 0.0206813391406\\
						-4.1 0.0210990541815\\
						-4.08 0.0215252029446\\
						-4.06 0.0219599555129\\
						-4.04 0.0224034853877\\
						-4.02 0.0228559695561\\
						-4 0.0233175885603\\
						-3.98 0.0237885265685\\
						-3.96 0.0242689714465\\
						-3.94 0.0247591148312\\
						-3.92 0.0252591522052\\
						-3.9 0.0257692829728\\
						-3.88 0.0262897105376\\
						-3.86 0.0268206423819\\
						-3.84 0.0273622901466\\
						-3.82 0.0279148697133\\
						-3.8 0.0284786012884\\
						-3.78 0.0290537094875\\
						-3.76 0.0296404234225\\
						-3.74 0.0302389767897\\
						-3.72 0.0308496079598\\
						-3.7 0.0314725600692\\
						-3.68 0.0321080811136\\
						-3.66 0.0327564240428\\
						-3.64 0.033417846857\\
						-3.62 0.0340926127056\\
						-3.6 0.0347809899873\\
						-3.58 0.0354832524518\\
						-3.56 0.0361996793034\\
						-3.54 0.0369305553072\\
						-3.52 0.0376761708957\\
						-3.5 0.0384368222788\\
						-3.48 0.0392128115543\\
						-3.46 0.0400044468214\\
						-3.44 0.0408120422956\\
						-3.42 0.0416359184253\\
						-3.4 0.0424764020113\\
						-3.38 0.0433338263269\\
						-3.36 0.0442085312412\\
						-3.34 0.0451008633439\\
						-3.32 0.0460111760719\\
						-3.3 0.0469398298383\\
						-3.28 0.0478871921631\\
						-3.26 0.0488536378062\\
						-3.24 0.0498395489024\\
						-3.22 0.050845315098\\
						-3.2 0.0518713336902\\
						-3.18 0.0529180097675\\
						-3.16 0.0539857563535\\
						-3.14 0.0550749945511\\
						-3.12 0.0561861536902\\
						-3.1 0.0573196714761\\
						-3.08 0.0584759941408\\
						-3.06 0.0596555765959\\
						-3.04 0.0608588825871\\
						-3.02 0.0620863848513\\
						-3 0.0633385652745\\
						-2.98 0.0646159150528\\
						-2.96 0.0659189348536\\
						-2.94 0.0672481349803\\
						-2.92 0.0686040355367\\
						-2.9 0.0699871665944\\
						-2.88 0.0713980683614\\
						-2.86 0.0728372913512\\
						-2.84 0.0743053965547\\
						-2.82 0.0758029556117\\
						-2.8 0.0773305509851\\
						-2.78 0.0788887761347\\
						-2.76 0.0804782356927\\
						-2.74 0.0820995456396\\
						-2.72 0.0837533334806\\
						-2.7 0.0854402384227\\
						-2.68 0.0871609115515\\
						-2.66 0.0889160160087\\
						-2.64 0.0907062271684\\
						-2.62 0.0925322328144\\
						-2.6 0.0943947333152\\
						-2.58 0.0962944417994\\
						-2.56 0.0982320843292\\
						-2.54 0.100208400073\\
						-2.52 0.102224141474\\
						-2.5 0.104280074421\\
						-2.48 0.106376978413\\
						-2.46 0.108515646721\\
						-2.44 0.110696886548\\
						-2.42 0.112921519184\\
						-2.4 0.115190380159\\
						-2.38 0.117504319388\\
						-2.36 0.119864201311\\
						-2.34 0.122270905031\\
						-2.32 0.124725324441\\
						-2.3 0.127228368347\\
						-2.28 0.129780960578\\
						-2.26 0.132384040096\\
						-2.24 0.13503856109\\
						-2.22 0.137745493059\\
						-2.2 0.14050582089\\
						-2.18 0.14332054492\\
						-2.16 0.146190680983\\
						-2.14 0.149117260451\\
						-2.12 0.152101330249\\
						-2.1 0.155143952863\\
						-2.08 0.158246206327\\
						-2.06 0.16140918419\\
						-2.04 0.164633995467\\
						-2.02 0.167921764566\\
						-2 0.171273631189\\
						-1.98 0.174690750219\\
						-1.96 0.178174291567\\
						-1.94 0.181725440007\\
						-1.92 0.185345394964\\
						-1.9 0.189035370291\\
						-1.88 0.192796593992\\
						-1.86 0.196630307927\\
						-1.84 0.200537767472\\
						-1.82 0.204520241138\\
						-1.8 0.208579010155\\
						-1.78 0.212715368003\\
						-1.76 0.216930619908\\
						-1.74 0.221226082281\\
						-1.72 0.225603082105\\
						-1.7 0.230062956276\\
						-1.68 0.234607050878\\
						-1.66 0.239236720405\\
						-1.64 0.24395332692\\
						-1.62 0.248758239143\\
						-1.6 0.253652831477\\
						-1.58 0.258638482963\\
						-1.56 0.263716576154\\
						-1.54 0.268888495919\\
						-1.52 0.274155628163\\
						-1.5 0.279519358465\\
						-1.48 0.284981070623\\
						-1.46 0.290542145121\\
						-1.44 0.296203957492\\
						-1.42 0.301967876592\\
						-1.4 0.307835262771\\
						-1.38 0.313807465945\\
						-1.36 0.319885823563\\
						-1.34 0.326071658471\\
						-1.32 0.332366276656\\
						-1.3 0.338770964894\\
						-1.28 0.345286988275\\
						-1.26 0.351915587614\\
						-1.24 0.358657976753\\
						-1.22 0.365515339739\\
						-1.2 0.37248882789\\
						-1.18 0.379579556741\\
						-1.16 0.386788602879\\
						-1.14 0.394117000659\\
						-1.12 0.401565738803\\
						-1.1 0.409135756899\\
						-1.08 0.416827941783\\
						-1.06 0.424643123821\\
						-1.04 0.432582073091\\
						-1.02 0.440645495474\\
						-1 0.448834028657\\
						-0.98 0.457148238055\\
						-0.96 0.465588612667\\
						-0.94 0.474155560865\\
						-0.92 0.48284940614\\
						-0.9 0.491670382808\\
						-0.88 0.500618631687\\
						-0.86 0.509694195766\\
						-0.84 0.518897015885\\
						-0.82 0.528226926427\\
						-0.8 0.537683651054\\
						-0.78 0.547266798507\\
						-0.76 0.556975858477\\
						-0.74 0.56681019758\\
						-0.72 0.576769055458\\
						-0.7 0.586851541022\\
						-0.68 0.597056628868\\
						-0.66 0.607383155887\\
						-0.64 0.617829818098\\
						-0.62 0.628395167726\\
						-0.6 0.639077610555\\
						-0.58 0.649875403582\\
						-0.56 0.660786652989\\
						-0.54 0.671809312479\\
						-0.52 0.68294118198\\
						-0.5 0.694179906752\\
						-0.48 0.705522976925\\
						-0.46 0.716967727473\\
						-0.44 0.728511338669\\
						-0.42 0.740150837015\\
						-0.4 0.751883096678\\
						-0.38 0.763704841451\\
						-0.36 0.775612647224\\
						-0.34 0.78760294501\\
						-0.32 0.799672024504\\
						-0.3 0.811816038183\\
						-0.28 0.824031005952\\
						-0.26 0.836312820333\\
						-0.24 0.848657252166\\
						-0.22 0.861059956841\\
						-0.2 0.873516481024\\
						-0.18 0.886022269853\\
						-0.16 0.898572674603\\
						-0.14 0.911162960761\\
						-0.12 0.923788316511\\
						-0.1 0.936443861568\\
						-0.08 0.949124656339\\
						-0.06 0.961825711365\\
						-0.04 0.974541997001\\
						-0.02 0.987268453294\\
						0 1\\
						0.02 1.01273154671\\
						0.04 1.025458003\\
						0.06 1.03817428864\\
						0.08 1.05087534366\\
						0.1 1.06355613843\\
						0.12 1.07621168349\\
						0.14 1.08883703924\\
						0.16 1.1014273254\\
						0.18 1.11397773015\\
						0.2 1.12648351898\\
						0.22 1.13894004316\\
						0.24 1.15134274783\\
						0.26 1.16368717967\\
						0.28 1.17596899405\\
						0.3 1.18818396182\\
						0.32 1.2003279755\\
						0.34 1.21239705499\\
						0.36 1.22438735278\\
						0.38 1.23629515855\\
						0.4 1.24811690332\\
						0.42 1.25984916299\\
						0.44 1.27148866133\\
						0.46 1.28303227253\\
						0.48 1.29447702308\\
						0.5 1.30582009325\\
						0.52 1.31705881802\\
						0.54 1.32819068752\\
						0.56 1.33921334701\\
						0.58 1.35012459642\\
						0.6 1.36092238944\\
						0.62 1.37160483227\\
						0.64 1.3821701819\\
						0.66 1.39261684411\\
						0.68 1.40294337113\\
						0.7 1.41314845898\\
						0.72 1.42323094454\\
						0.74 1.43318980242\\
						0.76 1.44302414152\\
						0.78 1.45273320149\\
						0.8 1.46231634895\\
						0.82 1.47177307357\\
						0.84 1.48110298411\\
						0.86 1.49030580423\\
						0.88 1.49938136831\\
						0.9 1.50832961719\\
						0.92 1.51715059386\\
						0.94 1.52584443914\\
						0.96 1.53441138733\\
						0.98 1.54285176194\\
						1 1.55116597134\\
						1.02 1.55935450453\\
						1.04 1.56741792691\\
						1.06 1.57535687618\\
						1.08 1.58317205822\\
						1.1 1.5908642431\\
						1.12 1.5984342612\\
						1.14 1.60588299934\\
						1.16 1.61321139712\\
						1.18 1.62042044326\\
						1.2 1.62751117211\\
						1.22 1.63448466026\\
						1.24 1.64134202325\\
						1.26 1.64808441239\\
						1.28 1.65471301173\\
						1.3 1.66122903511\\
						1.32 1.66763372334\\
						1.34 1.67392834153\\
						1.36 1.68011417644\\
						1.38 1.68619253406\\
						1.4 1.69216473723\\
						1.42 1.69803212341\\
						1.44 1.70379604251\\
						1.46 1.70945785488\\
						1.48 1.71501892938\\
						1.5 1.72048064154\\
						1.52 1.72584437184\\
						1.54 1.73111150408\\
						1.56 1.73628342385\\
						1.58 1.74136151704\\
						1.6 1.74634716852\\
						1.62 1.75124176086\\
						1.64 1.75604667308\\
						1.66 1.76076327959\\
						1.68 1.76539294912\\
						1.7 1.76993704372\\
						1.72 1.7743969179\\
						1.74 1.77877391772\\
						1.76 1.78306938009\\
						1.78 1.787284632\\
						1.8 1.79142098985\\
						1.82 1.79547975886\\
						1.84 1.79946223253\\
						1.86 1.80336969207\\
						1.88 1.80720340601\\
						1.9 1.81096462971\\
						1.92 1.81465460504\\
						1.94 1.81827455999\\
						1.96 1.82182570843\\
						1.98 1.82530924978\\
						2 1.82872636881\\
						2.02 1.83207823543\\
						2.04 1.83536600453\\
						2.06 1.83859081581\\
						2.08 1.84175379367\\
						2.1 1.84485604714\\
						2.12 1.84789866975\\
						2.14 1.85088273955\\
						2.16 1.85380931902\\
						2.18 1.85667945508\\
						2.2 1.85949417911\\
						2.22 1.86225450694\\
						2.24 1.86496143891\\
						2.26 1.8676159599\\
						2.28 1.87021903942\\
						2.3 1.87277163165\\
						2.32 1.87527467556\\
						2.34 1.87772909497\\
						2.36 1.88013579869\\
						2.38 1.88249568061\\
						2.4 1.88480961984\\
						2.42 1.88707848082\\
						2.44 1.88930311345\\
						2.46 1.89148435328\\
						2.48 1.89362302159\\
						2.5 1.89571992558\\
						2.52 1.89777585853\\
						2.54 1.89979159993\\
						2.56 1.90176791567\\
						2.58 1.9037055582\\
						2.6 1.90560526668\\
						2.62 1.90746776719\\
						2.64 1.90929377283\\
						2.66 1.91108398399\\
						2.68 1.91283908845\\
						2.7 1.91455976158\\
						2.72 1.91624666652\\
						2.74 1.91790045436\\
						2.76 1.91952176431\\
						2.78 1.92111122387\\
						2.8 1.92266944901\\
						2.82 1.92419704439\\
						2.84 1.92569460345\\
						2.86 1.92716270865\\
						2.88 1.92860193164\\
						2.9 1.93001283341\\
						2.92 1.93139596446\\
						2.94 1.93275186502\\
						2.96 1.93408106515\\
						2.98 1.93538408495\\
						3 1.93666143473\\
						3.02 1.93791361515\\
						3.04 1.93914111741\\
						3.06 1.9403444234\\
						3.08 1.94152400586\\
						3.1 1.94268032852\\
						3.12 1.94381384631\\
						3.14 1.94492500545\\
						3.16 1.94601424365\\
						3.18 1.94708199023\\
						3.2 1.94812866631\\
						3.22 1.9491546849\\
						3.24 1.9501604511\\
						3.26 1.95114636219\\
						3.28 1.95211280784\\
						3.3 1.95306017016\\
						3.32 1.95398882393\\
						3.34 1.95489913666\\
						3.36 1.95579146876\\
						3.38 1.95666617367\\
						3.4 1.95752359799\\
						3.42 1.95836408157\\
						3.44 1.9591879577\\
						3.46 1.95999555318\\
						3.48 1.96078718845\\
						3.5 1.96156317772\\
						3.52 1.9623238291\\
						3.54 1.96306944469\\
						3.56 1.9638003207\\
						3.58 1.96451674755\\
						3.6 1.96521901001\\
						3.62 1.96590738729\\
						3.64 1.96658215314\\
						3.66 1.96724357596\\
						3.68 1.96789191889\\
						3.7 1.96852743993\\
						3.72 1.96915039204\\
						3.74 1.96976102321\\
						3.76 1.97035957658\\
						3.78 1.97094629051\\
						3.8 1.97152139871\\
						3.82 1.97208513029\\
						3.84 1.97263770985\\
						3.86 1.97317935762\\
						3.88 1.97371028946\\
						3.9 1.97423071703\\
						3.92 1.97474084779\\
						3.94 1.97524088517\\
						3.96 1.97573102855\\
						3.98 1.97621147343\\
						4 1.97668241144\\
						4.02 1.97714403044\\
						4.04 1.97759651461\\
						4.06 1.97804004449\\
						4.08 1.97847479706\\
						4.1 1.97890094582\\
						4.12 1.97931866086\\
						4.14 1.97972810891\\
						4.16 1.98012945342\\
						4.18 1.9805228546\\
						4.2 1.98090846953\\
						4.22 1.98128645217\\
						4.24 1.98165695346\\
						4.26 1.98202012134\\
						4.28 1.98237610086\\
						4.3 1.98272503419\\
						4.32 1.98306706069\\
						4.34 1.98340231699\\
						4.36 1.983730937\\
						4.38 1.984053052\\
						4.4 1.98436879068\\
						4.42 1.98467827918\\
						4.44 1.98498164116\\
						4.46 1.98527899782\\
						4.48 1.98557046798\\
						4.5 1.98585616812\\
						4.52 1.98613621239\\
						4.54 1.98641071272\\
						4.56 1.98667977881\\
						4.58 1.98694351818\\
						4.6 1.98720203625\\
						4.62 1.98745543635\\
						4.64 1.98770381975\\
						4.66 1.98794728574\\
						4.68 1.98818593164\\
						4.7 1.98841985284\\
						4.72 1.98864914284\\
						4.74 1.98887389331\\
						4.76 1.9890941941\\
						4.78 1.98931013328\\
						4.8 1.98952179717\\
						4.82 1.98972927039\\
						4.84 1.9899326359\\
						4.86 1.99013197501\\
						4.88 1.9903273674\\
						4.9 1.99051889121\\
						4.92 1.990706623\\
						4.94 1.99089063785\\
						4.96 1.99107100934\\
						4.98 1.99124780957\\
						5 1.99142110926\\
						5.02 1.99159097768\\
						5.04 1.99175748278\\
						5.06 1.99192069113\\
						5.08 1.992080668\\
						5.1 1.99223747736\\
						5.12 1.99239118191\\
						5.14 1.99254184312\\
						5.16 1.99268952124\\
						5.18 1.99283427533\\
						5.2 1.99297616328\\
						5.22 1.99311524183\\
						5.24 1.99325156659\\
						5.26 1.9933851921\\
						5.28 1.99351617178\\
						5.3 1.99364455803\\
						5.32 1.99377040218\\
						5.34 1.99389375458\\
						5.36 1.99401466454\\
						5.38 1.99413318042\\
						5.4 1.99424934964\\
						5.42 1.99436321864\\
						5.44 1.99447483298\\
						5.46 1.99458423728\\
						5.48 1.99469147531\\
						5.5 1.99479658996\\
						5.52 1.99489962327\\
						5.54 1.99500061645\\
						5.56 1.99509960989\\
						5.58 1.99519664318\\
						5.6 1.99529175515\\
						5.62 1.99538498382\\
						5.64 1.99547636648\\
						5.66 1.9955659397\\
						5.68 1.99565373928\\
						5.7 1.99573980036\\
						5.72 1.99582415736\\
						5.74 1.99590684401\\
						5.76 1.99598789338\\
						5.78 1.99606733791\\
						5.8 1.99614520935\\
						5.82 1.99622153887\\
						5.84 1.99629635699\\
						5.86 1.99636969363\\
						5.88 1.99644157813\\
						5.9 1.99651203925\\
						5.92 1.99658110517\\
						5.94 1.9966488035\\
						5.96 1.99671516134\\
						5.98 1.99678020523\\
						6 1.99684396117\\
						6.02 1.99690645468\\
						6.04 1.99696771075\\
						6.06 1.99702775388\\
						6.08 1.99708660808\\
						6.1 1.99714429691\\
						6.12 1.99720084344\\
						6.14 1.99725627028\\
						6.16 1.99731059961\\
						6.18 1.99736385315\\
						6.2 1.99741605221\\
						6.22 1.99746721767\\
						6.24 1.99751736999\\
						6.26 1.99756652924\\
						6.28 1.99761471507\\
						6.3 1.99766194677\\
						6.32 1.99770824322\\
						6.34 1.99775362295\\
						6.36 1.99779810411\\
						6.38 1.99784170449\\
						6.4 1.99788444152\\
						6.42 1.99792633231\\
						6.44 1.99796739361\\
						6.46 1.99800764185\\
						6.48 1.99804709312\\
						6.5 1.99808576321\\
						6.52 1.99812366758\\
						6.54 1.9981608214\\
						6.56 1.99819723953\\
						6.58 1.99823293653\\
						6.6 1.99826792669\\
						6.62 1.998302224\\
						6.64 1.99833584217\\
						6.66 1.99836879467\\
						6.68 1.99840109467\\
						6.7 1.99843275508\\
						6.72 1.99846378858\\
						6.74 1.99849420757\\
						6.76 1.99852402424\\
						6.78 1.99855325049\\
						6.8 1.99858189802\\
						6.82 1.9986099783\\
						6.84 1.99863750255\\
						6.86 1.99866448179\\
						6.88 1.99869092681\\
						6.9 1.99871684817\\
						6.92 1.99874225627\\
						6.94 1.99876716124\\
						6.96 1.99879157307\\
						6.98 1.99881550151\\
						7 1.99883895614\\
						7.02 1.99886194634\\
						7.04 1.9988844813\\
						7.06 1.99890657004\\
						7.08 1.99892822139\\
						7.1 1.99894944402\\
						7.12 1.99897024641\\
						7.14 1.99899063689\\
						7.16 1.99901062361\\
						7.18 1.99903021457\\
						7.2 1.9990494176\\
						7.22 1.99906824039\\
						7.24 1.99908669046\\
						7.26 1.99910477519\\
						7.28 1.99912250183\\
						7.3 1.99913987745\\
						7.32 1.99915690901\\
						7.34 1.99917360333\\
						7.36 1.99918996707\\
						7.38 1.99920600679\\
						7.4 1.99922172891\\
						7.42 1.99923713971\\
						7.44 1.99925224535\\
						7.46 1.99926705188\\
						7.48 1.99928156522\\
						7.5 1.99929579118\\
						7.52 1.99930973545\\
						7.54 1.9993234036\\
						7.56 1.9993368011\\
						7.58 1.99934993332\\
						7.6 1.9993628055\\
						7.62 1.99937542279\\
						7.64 1.99938779025\\
						7.66 1.99939991281\\
						7.68 1.99941179533\\
						7.7 1.99942344256\\
						7.72 1.99943485916\\
						7.74 1.9994460497\\
						7.76 1.99945701865\\
						7.78 1.9994677704\\
						7.8 1.99947830925\\
						7.82 1.99948863942\\
						7.84 1.99949876504\\
						7.86 1.99950869015\\
						7.88 1.99951841874\\
						7.9 1.99952795468\\
						7.92 1.99953730181\\
						7.94 1.99954646384\\
						7.96 1.99955544446\\
						7.98 1.99956424725\\
						8 1.99957287573\\
						8.02 1.99958133336\\
						8.04 1.99958962351\\
						8.06 1.99959774951\\
						8.08 1.9996057146\\
						8.1 1.99961352198\\
						8.12 1.99962117476\\
						8.14 1.999628676\\
						8.16 1.9996360287\\
						8.18 1.99964323582\\
						8.2 1.99965030022\\
						8.22 1.99965722474\\
						8.24 1.99966401215\\
						8.26 1.99967066515\\
						8.28 1.99967718642\\
						8.3 1.99968357855\\
						8.32 1.99968984412\\
						8.34 1.99969598562\\
						8.36 1.9997020055\\
						8.38 1.99970790619\\
						8.4 1.99971369004\\
						8.42 1.99971935935\\
						8.44 1.99972491641\\
						8.46 1.99973036343\\
						8.48 1.99973570259\\
						8.5 1.99974093603\\
						8.52 1.99974606584\\
						8.54 1.99975109407\\
						8.56 1.99975602274\\
						8.58 1.99976085381\\
						8.6 1.99976558923\\
						8.62 1.99977023087\\
						8.64 1.9997747806\\
						8.66 1.99977924025\\
						8.68 1.99978361158\\
						8.7 1.99978789636\\
						8.72 1.99979209629\\
						8.74 1.99979621306\\
						8.76 1.99980024831\\
						8.78 1.99980420366\\
						8.8 1.99980808069\\
						8.82 1.99981188095\\
						8.84 1.99981560595\\
						8.86 1.9998192572\\
						8.88 1.99982283615\\
						8.9 1.99982634423\\
						8.92 1.99982978284\\
						8.94 1.99983315337\\
						8.96 1.99983645715\\
						8.98 1.99983969552\\
						9 1.99984286976\\
						9.02 1.99984598115\\
						9.04 1.99984903092\\
						9.06 1.99985202031\\
						9.08 1.99985495051\\
						9.1 1.99985782268\\
						9.12 1.99986063798\\
						9.14 1.99986339753\\
						9.16 1.99986610244\\
						9.18 1.99986875379\\
						9.2 1.99987135264\\
						9.22 1.99987390003\\
						9.24 1.99987639697\\
						9.26 1.99987884448\\
						9.28 1.99988124352\\
						9.3 1.99988359505\\
						9.32 1.99988590003\\
						9.34 1.99988815936\\
						9.36 1.99989037395\\
						9.38 1.99989254469\\
						9.4 1.99989467245\\
						9.42 1.99989675807\\
						9.44 1.9998988024\\
						9.46 1.99990080625\\
						9.48 1.99990277042\\
						9.5 1.99990469569\\
						9.52 1.99990658284\\
						9.54 1.99990843263\\
						9.56 1.99991024578\\
						9.58 1.99991202303\\
						9.6 1.99991376509\\
						9.62 1.99991547266\\
						9.64 1.99991714641\\
						9.66 1.99991878702\\
						9.68 1.99992039515\\
						9.7 1.99992197143\\
						9.72 1.9999235165\\
						9.74 1.99992503097\\
						9.76 1.99992651546\\
						9.78 1.99992797055\\
						9.8 1.99992939683\\
						9.82 1.99993079487\\
						9.84 1.99993216522\\
						9.86 1.99993350844\\
						9.88 1.99993482506\\
						9.9 1.99993611561\\
						9.92 1.99993738061\\
						9.94 1.99993862055\\
						9.96 1.99993983595\\
						9.98 1.99994102728\\
						10 1.99994219501\\
						10.02 1.99994333963\\
						10.04 1.99994446158\\
						10.06 1.99994556131\\
						10.08 1.99994663927\\
						10.1 1.99994769589\\
						10.12 1.99994873158\\
						10.14 1.99994974676\\
						10.16 1.99995074184\\
						10.18 1.99995171722\\
						10.2 1.99995267328\\
						10.22 1.99995361041\\
						10.24 1.99995452899\\
						10.26 1.99995542937\\
						10.28 1.99995631193\\
						10.3 1.99995717701\\
						10.32 1.99995802497\\
						10.34 1.99995885613\\
						10.36 1.99995967083\\
						10.38 1.9999604694\\
						10.4 1.99996125216\\
						10.42 1.99996201942\\
						10.44 1.99996277148\\
						10.46 1.99996350866\\
						10.48 1.99996423123\\
						10.5 1.9999649395\\
						10.52 1.99996563375\\
						10.54 1.99996631425\\
						10.56 1.99996698127\\
						10.58 1.99996763508\\
						10.6 1.99996827595\\
						10.62 1.99996890413\\
						10.64 1.99996951987\\
						10.66 1.99997012342\\
						10.68 1.99997071501\\
						10.7 1.99997129489\\
						10.72 1.99997186329\\
						10.74 1.99997242044\\
						10.76 1.99997296655\\
						10.78 1.99997350185\\
						10.8 1.99997402655\\
						10.82 1.99997454085\\
						10.84 1.99997504498\\
						10.86 1.99997553912\\
						10.88 1.99997602348\\
						10.9 1.99997649825\\
						10.92 1.99997696361\\
						10.94 1.99997741976\\
						10.96 1.99997786688\\
						10.98 1.99997830515\\
						11 1.99997873473\\
						11.02 1.99997915581\\
						11.04 1.99997956856\\
						11.06 1.99997997313\\
						11.08 1.99998036969\\
						11.1 1.99998075839\\
						11.12 1.9999811394\\
						11.14 1.99998151287\\
						11.16 1.99998187894\\
						11.18 1.99998223776\\
						11.2 1.99998258947\\
						11.22 1.99998293422\\
						11.24 1.99998327215\\
						11.26 1.99998360338\\
						11.28 1.99998392806\\
						11.3 1.9999842463\\
						11.32 1.99998455825\\
						11.34 1.99998486401\\
						11.36 1.99998516373\\
						11.38 1.99998545751\\
						11.4 1.99998574547\\
						11.42 1.99998602772\\
						11.44 1.99998630439\\
						11.46 1.99998657559\\
						11.48 1.99998684141\\
						11.5 1.99998710196\\
						11.52 1.99998735736\\
						11.54 1.9999876077\\
						11.56 1.99998785309\\
						11.58 1.99998809361\\
						11.6 1.99998832937\\
						11.62 1.99998856047\\
						11.64 1.99998878699\\
						11.66 1.99998900902\\
						11.68 1.99998922665\\
						11.7 1.99998943998\\
						11.72 1.99998964908\\
						11.74 1.99998985405\\
						11.76 1.99999005495\\
						11.78 1.99999025187\\
						11.8 1.9999904449\\
						11.82 1.9999906341\\
						11.84 1.99999081956\\
						11.86 1.99999100135\\
						11.88 1.99999117953\\
						11.9 1.99999135419\\
						11.92 1.99999152539\\
						11.94 1.9999916932\\
						11.96 1.99999185768\\
						11.98 1.99999201891\\
						12 1.99999217695\\
					};
					\node[font=\WaveAnnotationFont] at (axis cs:0,2.3) {$T\to\infty,\quad N_{\mathrm{SG}}=+1$};
					\nextgroupplot[ymin=-.12,ymax=2.5,ytick={0,1,2}]
					\node[font=\WavePanelFont,anchor=west,inner sep=0pt] at (axis description cs:0,1.15) {(d)};
					\node[font=\WaveHeadingFont,anchor=west,inner sep=0pt] at (axis description cs:.13,1.15) {Antikink};
					\node[font=\WaveHeadingFont,anchor=east,inner sep=0pt] at (axis description cs:1,1.15) {$\nu$ undefined};
					\addplot[background,domain=-12:12] {0};
					\addplot[background,domain=-12:12] {2};
					\addplot[companion] table[x=xi,y=antikink,row sep=\\] {
						xi antikink\\
						-12 1.99999217695\\
						-11.98 1.99999201891\\
						-11.96 1.99999185768\\
						-11.94 1.9999916932\\
						-11.92 1.99999152539\\
						-11.9 1.99999135419\\
						-11.88 1.99999117953\\
						-11.86 1.99999100135\\
						-11.84 1.99999081956\\
						-11.82 1.9999906341\\
						-11.8 1.9999904449\\
						-11.78 1.99999025187\\
						-11.76 1.99999005495\\
						-11.74 1.99998985405\\
						-11.72 1.99998964908\\
						-11.7 1.99998943998\\
						-11.68 1.99998922665\\
						-11.66 1.99998900902\\
						-11.64 1.99998878699\\
						-11.62 1.99998856047\\
						-11.6 1.99998832937\\
						-11.58 1.99998809361\\
						-11.56 1.99998785309\\
						-11.54 1.9999876077\\
						-11.52 1.99998735736\\
						-11.5 1.99998710196\\
						-11.48 1.99998684141\\
						-11.46 1.99998657559\\
						-11.44 1.99998630439\\
						-11.42 1.99998602772\\
						-11.4 1.99998574547\\
						-11.38 1.99998545751\\
						-11.36 1.99998516373\\
						-11.34 1.99998486401\\
						-11.32 1.99998455825\\
						-11.3 1.9999842463\\
						-11.28 1.99998392806\\
						-11.26 1.99998360338\\
						-11.24 1.99998327215\\
						-11.22 1.99998293422\\
						-11.2 1.99998258947\\
						-11.18 1.99998223776\\
						-11.16 1.99998187894\\
						-11.14 1.99998151287\\
						-11.12 1.9999811394\\
						-11.1 1.99998075839\\
						-11.08 1.99998036969\\
						-11.06 1.99997997313\\
						-11.04 1.99997956856\\
						-11.02 1.99997915581\\
						-11 1.99997873473\\
						-10.98 1.99997830515\\
						-10.96 1.99997786688\\
						-10.94 1.99997741976\\
						-10.92 1.99997696361\\
						-10.9 1.99997649825\\
						-10.88 1.99997602348\\
						-10.86 1.99997553912\\
						-10.84 1.99997504498\\
						-10.82 1.99997454085\\
						-10.8 1.99997402655\\
						-10.78 1.99997350185\\
						-10.76 1.99997296655\\
						-10.74 1.99997242044\\
						-10.72 1.99997186329\\
						-10.7 1.99997129489\\
						-10.68 1.99997071501\\
						-10.66 1.99997012342\\
						-10.64 1.99996951987\\
						-10.62 1.99996890413\\
						-10.6 1.99996827595\\
						-10.58 1.99996763508\\
						-10.56 1.99996698127\\
						-10.54 1.99996631425\\
						-10.52 1.99996563375\\
						-10.5 1.9999649395\\
						-10.48 1.99996423123\\
						-10.46 1.99996350866\\
						-10.44 1.99996277148\\
						-10.42 1.99996201942\\
						-10.4 1.99996125216\\
						-10.38 1.9999604694\\
						-10.36 1.99995967083\\
						-10.34 1.99995885613\\
						-10.32 1.99995802497\\
						-10.3 1.99995717701\\
						-10.28 1.99995631193\\
						-10.26 1.99995542937\\
						-10.24 1.99995452899\\
						-10.22 1.99995361041\\
						-10.2 1.99995267328\\
						-10.18 1.99995171722\\
						-10.16 1.99995074184\\
						-10.14 1.99994974676\\
						-10.12 1.99994873158\\
						-10.1 1.99994769589\\
						-10.08 1.99994663927\\
						-10.06 1.99994556131\\
						-10.04 1.99994446158\\
						-10.02 1.99994333963\\
						-10 1.99994219501\\
						-9.98 1.99994102728\\
						-9.96 1.99993983595\\
						-9.94 1.99993862055\\
						-9.92 1.99993738061\\
						-9.9 1.99993611561\\
						-9.88 1.99993482506\\
						-9.86 1.99993350844\\
						-9.84 1.99993216522\\
						-9.82 1.99993079487\\
						-9.8 1.99992939683\\
						-9.78 1.99992797055\\
						-9.76 1.99992651546\\
						-9.74 1.99992503097\\
						-9.72 1.9999235165\\
						-9.7 1.99992197143\\
						-9.68 1.99992039515\\
						-9.66 1.99991878702\\
						-9.64 1.99991714641\\
						-9.62 1.99991547266\\
						-9.6 1.99991376509\\
						-9.58 1.99991202303\\
						-9.56 1.99991024578\\
						-9.54 1.99990843263\\
						-9.52 1.99990658284\\
						-9.5 1.99990469569\\
						-9.48 1.99990277042\\
						-9.46 1.99990080625\\
						-9.44 1.9998988024\\
						-9.42 1.99989675807\\
						-9.4 1.99989467245\\
						-9.38 1.99989254469\\
						-9.36 1.99989037395\\
						-9.34 1.99988815936\\
						-9.32 1.99988590003\\
						-9.3 1.99988359505\\
						-9.28 1.99988124352\\
						-9.26 1.99987884448\\
						-9.24 1.99987639697\\
						-9.22 1.99987390003\\
						-9.2 1.99987135264\\
						-9.18 1.99986875379\\
						-9.16 1.99986610244\\
						-9.14 1.99986339753\\
						-9.12 1.99986063798\\
						-9.1 1.99985782268\\
						-9.08 1.99985495051\\
						-9.06 1.99985202031\\
						-9.04 1.99984903092\\
						-9.02 1.99984598115\\
						-9 1.99984286976\\
						-8.98 1.99983969552\\
						-8.96 1.99983645715\\
						-8.94 1.99983315337\\
						-8.92 1.99982978284\\
						-8.9 1.99982634423\\
						-8.88 1.99982283615\\
						-8.86 1.9998192572\\
						-8.84 1.99981560595\\
						-8.82 1.99981188095\\
						-8.8 1.99980808069\\
						-8.78 1.99980420366\\
						-8.76 1.99980024831\\
						-8.74 1.99979621306\\
						-8.72 1.99979209629\\
						-8.7 1.99978789636\\
						-8.68 1.99978361158\\
						-8.66 1.99977924025\\
						-8.64 1.9997747806\\
						-8.62 1.99977023087\\
						-8.6 1.99976558923\\
						-8.58 1.99976085381\\
						-8.56 1.99975602274\\
						-8.54 1.99975109407\\
						-8.52 1.99974606584\\
						-8.5 1.99974093603\\
						-8.48 1.99973570259\\
						-8.46 1.99973036343\\
						-8.44 1.99972491641\\
						-8.42 1.99971935935\\
						-8.4 1.99971369004\\
						-8.38 1.99970790619\\
						-8.36 1.9997020055\\
						-8.34 1.99969598562\\
						-8.32 1.99968984412\\
						-8.3 1.99968357855\\
						-8.28 1.99967718642\\
						-8.26 1.99967066515\\
						-8.24 1.99966401215\\
						-8.22 1.99965722474\\
						-8.2 1.99965030022\\
						-8.18 1.99964323582\\
						-8.16 1.9996360287\\
						-8.14 1.999628676\\
						-8.12 1.99962117476\\
						-8.1 1.99961352198\\
						-8.08 1.9996057146\\
						-8.06 1.99959774951\\
						-8.04 1.99958962351\\
						-8.02 1.99958133336\\
						-8 1.99957287573\\
						-7.98 1.99956424725\\
						-7.96 1.99955544446\\
						-7.94 1.99954646384\\
						-7.92 1.99953730181\\
						-7.9 1.99952795468\\
						-7.88 1.99951841874\\
						-7.86 1.99950869015\\
						-7.84 1.99949876504\\
						-7.82 1.99948863942\\
						-7.8 1.99947830925\\
						-7.78 1.9994677704\\
						-7.76 1.99945701865\\
						-7.74 1.9994460497\\
						-7.72 1.99943485916\\
						-7.7 1.99942344256\\
						-7.68 1.99941179533\\
						-7.66 1.99939991281\\
						-7.64 1.99938779025\\
						-7.62 1.99937542279\\
						-7.6 1.9993628055\\
						-7.58 1.99934993332\\
						-7.56 1.9993368011\\
						-7.54 1.9993234036\\
						-7.52 1.99930973545\\
						-7.5 1.99929579118\\
						-7.48 1.99928156522\\
						-7.46 1.99926705188\\
						-7.44 1.99925224535\\
						-7.42 1.99923713971\\
						-7.4 1.99922172891\\
						-7.38 1.99920600679\\
						-7.36 1.99918996707\\
						-7.34 1.99917360333\\
						-7.32 1.99915690901\\
						-7.3 1.99913987745\\
						-7.28 1.99912250183\\
						-7.26 1.99910477519\\
						-7.24 1.99908669046\\
						-7.22 1.99906824039\\
						-7.2 1.9990494176\\
						-7.18 1.99903021457\\
						-7.16 1.99901062361\\
						-7.14 1.99899063689\\
						-7.12 1.99897024641\\
						-7.1 1.99894944402\\
						-7.08 1.99892822139\\
						-7.06 1.99890657004\\
						-7.04 1.9988844813\\
						-7.02 1.99886194634\\
						-7 1.99883895614\\
						-6.98 1.99881550151\\
						-6.96 1.99879157307\\
						-6.94 1.99876716124\\
						-6.92 1.99874225627\\
						-6.9 1.99871684817\\
						-6.88 1.99869092681\\
						-6.86 1.99866448179\\
						-6.84 1.99863750255\\
						-6.82 1.9986099783\\
						-6.8 1.99858189802\\
						-6.78 1.99855325049\\
						-6.76 1.99852402424\\
						-6.74 1.99849420757\\
						-6.72 1.99846378858\\
						-6.7 1.99843275508\\
						-6.68 1.99840109467\\
						-6.66 1.99836879467\\
						-6.64 1.99833584217\\
						-6.62 1.998302224\\
						-6.6 1.99826792669\\
						-6.58 1.99823293653\\
						-6.56 1.99819723953\\
						-6.54 1.9981608214\\
						-6.52 1.99812366758\\
						-6.5 1.99808576321\\
						-6.48 1.99804709312\\
						-6.46 1.99800764185\\
						-6.44 1.99796739361\\
						-6.42 1.99792633231\\
						-6.4 1.99788444152\\
						-6.38 1.99784170449\\
						-6.36 1.99779810411\\
						-6.34 1.99775362295\\
						-6.32 1.99770824322\\
						-6.3 1.99766194677\\
						-6.28 1.99761471507\\
						-6.26 1.99756652924\\
						-6.24 1.99751736999\\
						-6.22 1.99746721767\\
						-6.2 1.99741605221\\
						-6.18 1.99736385315\\
						-6.16 1.99731059961\\
						-6.14 1.99725627028\\
						-6.12 1.99720084344\\
						-6.1 1.99714429691\\
						-6.08 1.99708660808\\
						-6.06 1.99702775388\\
						-6.04 1.99696771075\\
						-6.02 1.99690645468\\
						-6 1.99684396117\\
						-5.98 1.99678020523\\
						-5.96 1.99671516134\\
						-5.94 1.9966488035\\
						-5.92 1.99658110517\\
						-5.9 1.99651203925\\
						-5.88 1.99644157813\\
						-5.86 1.99636969363\\
						-5.84 1.99629635699\\
						-5.82 1.99622153887\\
						-5.8 1.99614520935\\
						-5.78 1.99606733791\\
						-5.76 1.99598789338\\
						-5.74 1.99590684401\\
						-5.72 1.99582415736\\
						-5.7 1.99573980036\\
						-5.68 1.99565373928\\
						-5.66 1.9955659397\\
						-5.64 1.99547636648\\
						-5.62 1.99538498382\\
						-5.6 1.99529175515\\
						-5.58 1.99519664318\\
						-5.56 1.99509960989\\
						-5.54 1.99500061645\\
						-5.52 1.99489962327\\
						-5.5 1.99479658996\\
						-5.48 1.99469147531\\
						-5.46 1.99458423728\\
						-5.44 1.99447483298\\
						-5.42 1.99436321864\\
						-5.4 1.99424934964\\
						-5.38 1.99413318042\\
						-5.36 1.99401466454\\
						-5.34 1.99389375458\\
						-5.32 1.99377040218\\
						-5.3 1.99364455803\\
						-5.28 1.99351617178\\
						-5.26 1.9933851921\\
						-5.24 1.99325156659\\
						-5.22 1.99311524183\\
						-5.2 1.99297616328\\
						-5.18 1.99283427533\\
						-5.16 1.99268952124\\
						-5.14 1.99254184312\\
						-5.12 1.99239118191\\
						-5.1 1.99223747736\\
						-5.08 1.992080668\\
						-5.06 1.99192069113\\
						-5.04 1.99175748278\\
						-5.02 1.99159097768\\
						-5 1.99142110926\\
						-4.98 1.99124780957\\
						-4.96 1.99107100934\\
						-4.94 1.99089063785\\
						-4.92 1.990706623\\
						-4.9 1.99051889121\\
						-4.88 1.9903273674\\
						-4.86 1.99013197501\\
						-4.84 1.9899326359\\
						-4.82 1.98972927039\\
						-4.8 1.98952179717\\
						-4.78 1.98931013328\\
						-4.76 1.9890941941\\
						-4.74 1.98887389331\\
						-4.72 1.98864914284\\
						-4.7 1.98841985284\\
						-4.68 1.98818593164\\
						-4.66 1.98794728574\\
						-4.64 1.98770381975\\
						-4.62 1.98745543635\\
						-4.6 1.98720203625\\
						-4.58 1.98694351818\\
						-4.56 1.98667977881\\
						-4.54 1.98641071272\\
						-4.52 1.98613621239\\
						-4.5 1.98585616812\\
						-4.48 1.98557046798\\
						-4.46 1.98527899782\\
						-4.44 1.98498164116\\
						-4.42 1.98467827918\\
						-4.4 1.98436879068\\
						-4.38 1.984053052\\
						-4.36 1.983730937\\
						-4.34 1.98340231699\\
						-4.32 1.98306706069\\
						-4.3 1.98272503419\\
						-4.28 1.98237610086\\
						-4.26 1.98202012134\\
						-4.24 1.98165695346\\
						-4.22 1.98128645217\\
						-4.2 1.98090846953\\
						-4.18 1.9805228546\\
						-4.16 1.98012945342\\
						-4.14 1.97972810891\\
						-4.12 1.97931866086\\
						-4.1 1.97890094582\\
						-4.08 1.97847479706\\
						-4.06 1.97804004449\\
						-4.04 1.97759651461\\
						-4.02 1.97714403044\\
						-4 1.97668241144\\
						-3.98 1.97621147343\\
						-3.96 1.97573102855\\
						-3.94 1.97524088517\\
						-3.92 1.97474084779\\
						-3.9 1.97423071703\\
						-3.88 1.97371028946\\
						-3.86 1.97317935762\\
						-3.84 1.97263770985\\
						-3.82 1.97208513029\\
						-3.8 1.97152139871\\
						-3.78 1.97094629051\\
						-3.76 1.97035957658\\
						-3.74 1.96976102321\\
						-3.72 1.96915039204\\
						-3.7 1.96852743993\\
						-3.68 1.96789191889\\
						-3.66 1.96724357596\\
						-3.64 1.96658215314\\
						-3.62 1.96590738729\\
						-3.6 1.96521901001\\
						-3.58 1.96451674755\\
						-3.56 1.9638003207\\
						-3.54 1.96306944469\\
						-3.52 1.9623238291\\
						-3.5 1.96156317772\\
						-3.48 1.96078718845\\
						-3.46 1.95999555318\\
						-3.44 1.9591879577\\
						-3.42 1.95836408157\\
						-3.4 1.95752359799\\
						-3.38 1.95666617367\\
						-3.36 1.95579146876\\
						-3.34 1.95489913666\\
						-3.32 1.95398882393\\
						-3.3 1.95306017016\\
						-3.28 1.95211280784\\
						-3.26 1.95114636219\\
						-3.24 1.9501604511\\
						-3.22 1.9491546849\\
						-3.2 1.94812866631\\
						-3.18 1.94708199023\\
						-3.16 1.94601424365\\
						-3.14 1.94492500545\\
						-3.12 1.94381384631\\
						-3.1 1.94268032852\\
						-3.08 1.94152400586\\
						-3.06 1.9403444234\\
						-3.04 1.93914111741\\
						-3.02 1.93791361515\\
						-3 1.93666143473\\
						-2.98 1.93538408495\\
						-2.96 1.93408106515\\
						-2.94 1.93275186502\\
						-2.92 1.93139596446\\
						-2.9 1.93001283341\\
						-2.88 1.92860193164\\
						-2.86 1.92716270865\\
						-2.84 1.92569460345\\
						-2.82 1.92419704439\\
						-2.8 1.92266944901\\
						-2.78 1.92111122387\\
						-2.76 1.91952176431\\
						-2.74 1.91790045436\\
						-2.72 1.91624666652\\
						-2.7 1.91455976158\\
						-2.68 1.91283908845\\
						-2.66 1.91108398399\\
						-2.64 1.90929377283\\
						-2.62 1.90746776719\\
						-2.6 1.90560526668\\
						-2.58 1.9037055582\\
						-2.56 1.90176791567\\
						-2.54 1.89979159993\\
						-2.52 1.89777585853\\
						-2.5 1.89571992558\\
						-2.48 1.89362302159\\
						-2.46 1.89148435328\\
						-2.44 1.88930311345\\
						-2.42 1.88707848082\\
						-2.4 1.88480961984\\
						-2.38 1.88249568061\\
						-2.36 1.88013579869\\
						-2.34 1.87772909497\\
						-2.32 1.87527467556\\
						-2.3 1.87277163165\\
						-2.28 1.87021903942\\
						-2.26 1.8676159599\\
						-2.24 1.86496143891\\
						-2.22 1.86225450694\\
						-2.2 1.85949417911\\
						-2.18 1.85667945508\\
						-2.16 1.85380931902\\
						-2.14 1.85088273955\\
						-2.12 1.84789866975\\
						-2.1 1.84485604714\\
						-2.08 1.84175379367\\
						-2.06 1.83859081581\\
						-2.04 1.83536600453\\
						-2.02 1.83207823543\\
						-2 1.82872636881\\
						-1.98 1.82530924978\\
						-1.96 1.82182570843\\
						-1.94 1.81827455999\\
						-1.92 1.81465460504\\
						-1.9 1.81096462971\\
						-1.88 1.80720340601\\
						-1.86 1.80336969207\\
						-1.84 1.79946223253\\
						-1.82 1.79547975886\\
						-1.8 1.79142098985\\
						-1.78 1.787284632\\
						-1.76 1.78306938009\\
						-1.74 1.77877391772\\
						-1.72 1.7743969179\\
						-1.7 1.76993704372\\
						-1.68 1.76539294912\\
						-1.66 1.76076327959\\
						-1.64 1.75604667308\\
						-1.62 1.75124176086\\
						-1.6 1.74634716852\\
						-1.58 1.74136151704\\
						-1.56 1.73628342385\\
						-1.54 1.73111150408\\
						-1.52 1.72584437184\\
						-1.5 1.72048064154\\
						-1.48 1.71501892938\\
						-1.46 1.70945785488\\
						-1.44 1.70379604251\\
						-1.42 1.69803212341\\
						-1.4 1.69216473723\\
						-1.38 1.68619253406\\
						-1.36 1.68011417644\\
						-1.34 1.67392834153\\
						-1.32 1.66763372334\\
						-1.3 1.66122903511\\
						-1.28 1.65471301173\\
						-1.26 1.64808441239\\
						-1.24 1.64134202325\\
						-1.22 1.63448466026\\
						-1.2 1.62751117211\\
						-1.18 1.62042044326\\
						-1.16 1.61321139712\\
						-1.14 1.60588299934\\
						-1.12 1.5984342612\\
						-1.1 1.5908642431\\
						-1.08 1.58317205822\\
						-1.06 1.57535687618\\
						-1.04 1.56741792691\\
						-1.02 1.55935450453\\
						-1 1.55116597134\\
						-0.98 1.54285176194\\
						-0.96 1.53441138733\\
						-0.94 1.52584443914\\
						-0.92 1.51715059386\\
						-0.9 1.50832961719\\
						-0.88 1.49938136831\\
						-0.86 1.49030580423\\
						-0.84 1.48110298411\\
						-0.82 1.47177307357\\
						-0.8 1.46231634895\\
						-0.78 1.45273320149\\
						-0.76 1.44302414152\\
						-0.74 1.43318980242\\
						-0.72 1.42323094454\\
						-0.7 1.41314845898\\
						-0.68 1.40294337113\\
						-0.66 1.39261684411\\
						-0.64 1.3821701819\\
						-0.62 1.37160483227\\
						-0.6 1.36092238944\\
						-0.58 1.35012459642\\
						-0.56 1.33921334701\\
						-0.54 1.32819068752\\
						-0.52 1.31705881802\\
						-0.5 1.30582009325\\
						-0.48 1.29447702308\\
						-0.46 1.28303227253\\
						-0.44 1.27148866133\\
						-0.42 1.25984916299\\
						-0.4 1.24811690332\\
						-0.38 1.23629515855\\
						-0.36 1.22438735278\\
						-0.34 1.21239705499\\
						-0.32 1.2003279755\\
						-0.3 1.18818396182\\
						-0.28 1.17596899405\\
						-0.26 1.16368717967\\
						-0.24 1.15134274783\\
						-0.22 1.13894004316\\
						-0.2 1.12648351898\\
						-0.18 1.11397773015\\
						-0.16 1.1014273254\\
						-0.14 1.08883703924\\
						-0.12 1.07621168349\\
						-0.1 1.06355613843\\
						-0.08 1.05087534366\\
						-0.06 1.03817428864\\
						-0.04 1.025458003\\
						-0.02 1.01273154671\\
						0 1\\
						0.02 0.987268453294\\
						0.04 0.974541997001\\
						0.06 0.961825711365\\
						0.08 0.949124656339\\
						0.1 0.936443861568\\
						0.12 0.923788316511\\
						0.14 0.911162960761\\
						0.16 0.898572674603\\
						0.18 0.886022269853\\
						0.2 0.873516481024\\
						0.22 0.861059956841\\
						0.24 0.848657252166\\
						0.26 0.836312820333\\
						0.28 0.824031005952\\
						0.3 0.811816038183\\
						0.32 0.799672024504\\
						0.34 0.78760294501\\
						0.36 0.775612647224\\
						0.38 0.763704841451\\
						0.4 0.751883096678\\
						0.42 0.740150837015\\
						0.44 0.728511338669\\
						0.46 0.716967727473\\
						0.48 0.705522976925\\
						0.5 0.694179906752\\
						0.52 0.68294118198\\
						0.54 0.671809312479\\
						0.56 0.660786652989\\
						0.58 0.649875403582\\
						0.6 0.639077610555\\
						0.62 0.628395167726\\
						0.64 0.617829818098\\
						0.66 0.607383155887\\
						0.68 0.597056628868\\
						0.7 0.586851541022\\
						0.72 0.576769055458\\
						0.74 0.56681019758\\
						0.76 0.556975858477\\
						0.78 0.547266798507\\
						0.8 0.537683651054\\
						0.82 0.528226926427\\
						0.84 0.518897015885\\
						0.86 0.509694195766\\
						0.88 0.500618631687\\
						0.9 0.491670382808\\
						0.92 0.48284940614\\
						0.94 0.474155560865\\
						0.96 0.465588612667\\
						0.98 0.457148238055\\
						1 0.448834028657\\
						1.02 0.440645495474\\
						1.04 0.432582073091\\
						1.06 0.424643123821\\
						1.08 0.416827941783\\
						1.1 0.409135756899\\
						1.12 0.401565738803\\
						1.14 0.394117000659\\
						1.16 0.386788602879\\
						1.18 0.379579556741\\
						1.2 0.37248882789\\
						1.22 0.365515339739\\
						1.24 0.358657976753\\
						1.26 0.351915587614\\
						1.28 0.345286988275\\
						1.3 0.338770964894\\
						1.32 0.332366276656\\
						1.34 0.326071658471\\
						1.36 0.319885823563\\
						1.38 0.313807465945\\
						1.4 0.307835262771\\
						1.42 0.301967876592\\
						1.44 0.296203957492\\
						1.46 0.290542145121\\
						1.48 0.284981070623\\
						1.5 0.279519358465\\
						1.52 0.274155628163\\
						1.54 0.268888495919\\
						1.56 0.263716576154\\
						1.58 0.258638482963\\
						1.6 0.253652831477\\
						1.62 0.248758239143\\
						1.64 0.24395332692\\
						1.66 0.239236720405\\
						1.68 0.234607050878\\
						1.7 0.230062956276\\
						1.72 0.225603082105\\
						1.74 0.221226082281\\
						1.76 0.216930619908\\
						1.78 0.212715368003\\
						1.8 0.208579010155\\
						1.82 0.204520241138\\
						1.84 0.200537767472\\
						1.86 0.196630307927\\
						1.88 0.192796593992\\
						1.9 0.189035370291\\
						1.92 0.185345394964\\
						1.94 0.181725440007\\
						1.96 0.178174291567\\
						1.98 0.174690750219\\
						2 0.171273631189\\
						2.02 0.167921764566\\
						2.04 0.164633995467\\
						2.06 0.16140918419\\
						2.08 0.158246206327\\
						2.1 0.155143952863\\
						2.12 0.152101330249\\
						2.14 0.149117260451\\
						2.16 0.146190680983\\
						2.18 0.14332054492\\
						2.2 0.14050582089\\
						2.22 0.137745493059\\
						2.24 0.13503856109\\
						2.26 0.132384040096\\
						2.28 0.129780960578\\
						2.3 0.127228368347\\
						2.32 0.124725324441\\
						2.34 0.122270905031\\
						2.36 0.119864201311\\
						2.38 0.117504319388\\
						2.4 0.115190380159\\
						2.42 0.112921519184\\
						2.44 0.110696886548\\
						2.46 0.108515646721\\
						2.48 0.106376978413\\
						2.5 0.104280074421\\
						2.52 0.102224141474\\
						2.54 0.100208400073\\
						2.56 0.0982320843292\\
						2.58 0.0962944417994\\
						2.6 0.0943947333152\\
						2.62 0.0925322328144\\
						2.64 0.0907062271684\\
						2.66 0.0889160160087\\
						2.68 0.0871609115515\\
						2.7 0.0854402384227\\
						2.72 0.0837533334806\\
						2.74 0.0820995456396\\
						2.76 0.0804782356927\\
						2.78 0.0788887761347\\
						2.8 0.0773305509851\\
						2.82 0.0758029556117\\
						2.84 0.0743053965547\\
						2.86 0.0728372913512\\
						2.88 0.0713980683614\\
						2.9 0.0699871665944\\
						2.92 0.0686040355367\\
						2.94 0.0672481349803\\
						2.96 0.0659189348536\\
						2.98 0.0646159150528\\
						3 0.0633385652745\\
						3.02 0.0620863848513\\
						3.04 0.0608588825871\\
						3.06 0.0596555765959\\
						3.08 0.0584759941408\\
						3.1 0.0573196714761\\
						3.12 0.0561861536902\\
						3.14 0.0550749945511\\
						3.16 0.0539857563535\\
						3.18 0.0529180097675\\
						3.2 0.0518713336902\\
						3.22 0.050845315098\\
						3.24 0.0498395489024\\
						3.26 0.0488536378062\\
						3.28 0.0478871921631\\
						3.3 0.0469398298383\\
						3.32 0.0460111760719\\
						3.34 0.0451008633439\\
						3.36 0.0442085312412\\
						3.38 0.0433338263269\\
						3.4 0.0424764020113\\
						3.42 0.0416359184253\\
						3.44 0.0408120422956\\
						3.46 0.0400044468214\\
						3.48 0.0392128115543\\
						3.5 0.0384368222788\\
						3.52 0.0376761708957\\
						3.54 0.0369305553072\\
						3.56 0.0361996793034\\
						3.58 0.0354832524518\\
						3.6 0.0347809899873\\
						3.62 0.0340926127056\\
						3.64 0.033417846857\\
						3.66 0.0327564240428\\
						3.68 0.0321080811136\\
						3.7 0.0314725600692\\
						3.72 0.0308496079598\\
						3.74 0.0302389767897\\
						3.76 0.0296404234225\\
						3.78 0.0290537094875\\
						3.8 0.0284786012884\\
						3.82 0.0279148697133\\
						3.84 0.0273622901466\\
						3.86 0.0268206423819\\
						3.88 0.0262897105376\\
						3.9 0.0257692829728\\
						3.92 0.0252591522052\\
						3.94 0.0247591148312\\
						3.96 0.0242689714465\\
						3.98 0.0237885265685\\
						4 0.0233175885603\\
						4.02 0.0228559695561\\
						4.04 0.0224034853877\\
						4.06 0.0219599555129\\
						4.08 0.0215252029446\\
						4.1 0.0210990541815\\
						4.12 0.0206813391406\\
						4.14 0.0202718910901\\
						4.16 0.0198705465843\\
						4.18 0.019477145399\\
						4.2 0.0190915304693\\
						4.22 0.018713547827\\
						4.24 0.0183430465407\\
						4.26 0.017979878656\\
						4.28 0.0176238991374\\
						4.3 0.017274965811\\
						4.32 0.0169329393086\\
						4.34 0.0165976830126\\
						4.36 0.016269063002\\
						4.38 0.0159469479997\\
						4.4 0.0156312093202\\
						4.42 0.0153217208194\\
						4.44 0.0150183588441\\
						4.46 0.0147210021833\\
						4.48 0.0144295320201\\
						4.5 0.0141438318848\\
						4.52 0.0138637876087\\
						4.54 0.0135892872788\\
						4.56 0.0133202211935\\
						4.58 0.0130564818188\\
						4.6 0.012797963746\\
						4.62 0.0125445636498\\
						4.64 0.0122961802471\\
						4.66 0.0120527142569\\
						4.68 0.0118140683608\\
						4.7 0.0115801471643\\
						4.72 0.011350857159\\
						4.74 0.0111261066855\\
						4.76 0.0109058058964\\
						4.78 0.0106898667215\\
						4.8 0.0104782028318\\
						4.82 0.0102707296057\\
						4.84 0.0100673640954\\
						4.86 0.00986802499344\\
						4.88 0.00967263260057\\
						4.9 0.0094811087941\\
						4.92 0.00929337699663\\
						4.94 0.0091093621456\\
						4.96 0.00892899066338\\
						4.98 0.00875219042794\\
						5 0.00857889074412\\
						5.02 0.00840902231543\\
						5.04 0.00824251721643\\
						5.06 0.00807930886565\\
						5.08 0.00791933199903\\
						5.1 0.00776252264392\\
						5.12 0.0076088180935\\
						5.14 0.00745815688185\\
						5.16 0.00731047875934\\
						5.18 0.00716572466867\\
						5.2 0.00702383672124\\
						5.22 0.00688475817408\\
						5.24 0.0067484334072\\
						5.26 0.00661480790138\\
						5.28 0.00648382821643\\
						5.3 0.0063554419698\\
						5.32 0.00622959781575\\
						5.34 0.00610624542476\\
						5.36 0.00598533546351\\
						5.38 0.00586681957512\\
						5.4 0.00575065035987\\
						5.42 0.00563678135628\\
						5.44 0.00552516702251\\
						5.46 0.0054157627182\\
						5.48 0.00530852468664\\
						5.5 0.00520341003728\\
						5.52 0.00510037672858\\
						5.54 0.00499938355125\\
						5.56 0.00490039011175\\
						5.58 0.00480335681619\\
						5.6 0.00470824485446\\
						5.62 0.00461501618475\\
						5.64 0.00452363351835\\
						5.66 0.00443406030475\\
						5.68 0.00434626071702\\
						5.7 0.00426019963748\\
						5.72 0.00417584264372\\
						5.74 0.00409315599476\\
						5.76 0.00401210661764\\
						5.78 0.00393266209415\\
						5.8 0.00385479064791\\
						5.82 0.00377846113162\\
						5.84 0.00370364301466\\
						5.86 0.00363030637085\\
						5.88 0.0035584218665\\
						5.9 0.00348796074869\\
						5.92 0.00341889483376\\
						5.94 0.00335119649604\\
						5.96 0.00328483865683\\
						5.98 0.00321979477356\\
						6 0.00315603882915\\
						6.02 0.00309354532167\\
						6.04 0.00303228925407\\
						6.06 0.00297224612426\\
						6.08 0.00291339191525\\
						6.1 0.00285570308557\\
						6.12 0.00279915655987\\
						6.14 0.00274372971969\\
						6.16 0.00268940039438\\
						6.18 0.00263614685229\\
						6.2 0.00258394779203\\
						6.22 0.00253278233398\\
						6.24 0.00248263001194\\
						6.26 0.00243347076494\\
						6.28 0.00238528492921\\
						6.3 0.00233805323032\\
						6.32 0.00229175677548\\
						6.34 0.00224637704599\\
						6.36 0.00220189588981\\
						6.38 0.00215829551432\\
						6.4 0.00211555847919\\
						6.42 0.00207366768943\\
						6.44 0.00203260638853\\
						6.46 0.00199235815175\\
						6.48 0.0019529068796\\
						6.5 0.00191423679134\\
						6.52 0.00187633241869\\
						6.54 0.00183917859969\\
						6.56 0.00180276047256\\
						6.58 0.00176706346979\\
						6.6 0.00173207331234\\
						6.62 0.00169777600389\\
						6.64 0.00166415782526\\
						6.66 0.00163120532892\\
						6.68 0.00159890533359\\
						6.7 0.00156724491904\\
						6.72 0.00153621142081\\
						6.74 0.00150579242524\\
						6.76 0.00147597576448\\
						6.78 0.00144674951159\\
						6.8 0.0014181019758\\
						6.82 0.00139002169783\\
						6.84 0.0013624974453\\
						6.86 0.00133551820826\\
						6.88 0.00130907319474\\
						6.9 0.00128315182647\\
						6.92 0.00125774373465\\
						6.94 0.00123283875579\\
						6.96 0.00120842692763\\
						6.98 0.0011844984852\\
						7 0.00116104385686\\
						7.02 0.00113805366051\\
						7.04 0.00111551869984\\
						7.06 0.0010934299606\\
						7.08 0.00107177860706\\
						7.1 0.00105055597845\\
						7.12 0.00102975358548\\
						7.14 0.00100936310695\\
						7.16 0.00098937638644\\
						7.18 0.000969785429043\\
						7.2 0.000950582398148\\
						7.22 0.000931759612322\\
						7.24 0.000913309542231\\
						7.26 0.000895224807634\\
						7.28 0.000877498174424\\
						7.3 0.000860122551739\\
						7.32 0.000843090989125\\
						7.34 0.000826396673753\\
						7.36 0.000810032927697\\
						7.38 0.000793993205264\\
						7.4 0.00077827109037\\
						7.42 0.000762860293979\\
						7.44 0.000747754651585\\
						7.46 0.000732948120747\\
						7.48 0.00071843477867\\
						7.5 0.000704208819841\\
						7.52 0.000690264553699\\
						7.54 0.000676596402365\\
						7.56 0.00066319889841\\
						7.58 0.000650066682665\\
						7.6 0.00063719450208\\
						7.62 0.000624577207622\\
						7.64 0.000612209752214\\
						7.66 0.000600087188719\\
						7.68 0.000588204667959\\
						7.7 0.000576557436774\\
						7.72 0.000565140836126\\
						7.74 0.000553950299228\\
						7.76 0.000542981349725\\
						7.78 0.000532229599896\\
						7.8 0.000521690748904\\
						7.82 0.000511360581074\\
						7.84 0.000501234964207\\
						7.86 0.000491309847926\\
						7.88 0.000481581262057\\
						7.9 0.00047204531504\\
						7.92 0.000462698192374\\
						7.94 0.000453536155089\\
						7.96 0.000444555538252\\
						7.98 0.0004357527495\\
						8 0.000427124267604\\
						8.02 0.000418666641058\\
						8.04 0.000410376486703\\
						8.06 0.000402250488369\\
						8.08 0.00039428539555\\
						8.1 0.000386478022107\\
						8.12 0.000378825244988\\
						8.14 0.000371324002982\\
						8.16 0.000363971295495\\
						8.18 0.000356764181346\\
						8.2 0.000349699777598\\
						8.22 0.000342775258395\\
						8.24 0.00033598785384\\
						8.26 0.000329334848881\\
						8.28 0.000322813582229\\
						8.3 0.000316421445292\\
						8.32 0.000310155881131\\
						8.34 0.000304014383439\\
						8.36 0.000297994495535\\
						8.38 0.000292093809385\\
						8.4 0.000286309964638\\
						8.42 0.000280640647677\\
						8.44 0.000275083590704\\
						8.46 0.000269636570821\\
						8.48 0.000264297409149\\
						8.5 0.000259063969952\\
						8.52 0.000253934159786\\
						8.54 0.000248905926659\\
						8.56 0.000243977259211\\
						8.58 0.000239146185911\\
						8.6 0.000234410774264\\
						8.62 0.000229769130044\\
						8.64 0.000225219396532\\
						8.66 0.000220759753774\\
						8.68 0.000216388417854\\
						8.7 0.000212103640179\\
						8.72 0.000207903706783\\
						8.74 0.000203786937635\\
						8.76 0.000199751685974\\
						8.78 0.000195796337645\\
						8.8 0.000191919310458\\
						8.82 0.000188119053548\\
						8.84 0.000184394046764\\
						8.86 0.000180742800054\\
						8.88 0.000177163852869\\
						8.9 0.000173655773584\\
						8.92 0.00017021715892\\
						8.94 0.000166846633387\\
						8.96 0.000163542848728\\
						8.98 0.000160304483387\\
						9 0.000157130241973\\
						9.02 0.000154018854749\\
						9.04 0.000150969077118\\
						9.06 0.000147979689129\\
						9.08 0.000145049494986\\
						9.1 0.000142177322574\\
						9.12 0.000139362022983\\
						9.14 0.000136602470059\\
						9.16 0.000133897559943\\
						9.18 0.000131246210634\\
						9.2 0.000128647361557\\
						9.22 0.00012609997314\\
						9.24 0.000123603026392\\
						9.26 0.0001211555225\\
						9.28 0.000118756482433\\
						9.3 0.000116404946541\\
						9.32 0.000114099974178\\
						9.34 0.000111840643325\\
						9.36 0.00010962605022\\
						9.38 0.000107455308996\\
						9.4 0.000105327551328\\
						9.42 0.000103241926083\\
						9.44 0.000101197598985\\
						9.46 9.91937522752e-05\\
						9.48 9.72295843884e-05\\
						9.5 9.53043096306e-05\\
						9.52 9.34171578673e-05\\
						9.54 9.15673742121e-05\\
						9.56 8.9754218727e-05\\
						9.58 8.79769661255e-05\\
						9.6 8.62349054833e-05\\
						9.62 8.45273399523e-05\\
						9.64 8.28535864843e-05\\
						9.66 8.1212975555e-05\\
						9.68 7.96048508986e-05\\
						9.7 7.80285692437e-05\\
						9.72 7.64835000564e-05\\
						9.74 7.49690252886e-05\\
						9.76 7.34845391304e-05\\
						9.78 7.20294477672e-05\\
						9.8 7.06031691435e-05\\
						9.82 6.92051327285e-05\\
						9.84 6.78347792888e-05\\
						9.86 6.64915606656e-05\\
						9.88 6.5174939553e-05\\
						9.9 6.38843892848e-05\\
						9.92 6.2619393624e-05\\
						9.94 6.13794465556e-05\\
						9.96 6.01640520839e-05\\
						9.98 5.8972724035e-05\\
						10 5.78049858619e-05\\
						10.02 5.66603704542e-05\\
						10.04 5.55384199494e-05\\
						10.06 5.44386855532e-05\\
						10.08 5.33607273572e-05\\
						10.1 5.23041141636e-05\\
						10.12 5.12684233127e-05\\
						10.14 5.02532405147e-05\\
						10.16 4.92581596829e-05\\
						10.18 4.82827827717e-05\\
						10.2 4.73267196173e-05\\
						10.22 4.63895877816e-05\\
						10.24 4.54710123996e-05\\
						10.26 4.45706260288e-05\\
						10.28 4.36880685026e-05\\
						10.3 4.28229867859e-05\\
						10.32 4.19750348355e-05\\
						10.34 4.1143873458e-05\\
						10.36 4.03291701789e-05\\
						10.38 3.95305991054e-05\\
						10.4 3.87478407988e-05\\
						10.42 3.79805821449e-05\\
						10.44 3.72285162302e-05\\
						10.46 3.64913422184e-05\\
						10.48 3.57687652301e-05\\
						10.5 3.50604962247e-05\\
						10.52 3.43662518851e-05\\
						10.54 3.36857545049e-05\\
						10.56 3.30187318753e-05\\
						10.58 3.23649171785e-05\\
						10.6 3.17240488805e-05\\
						10.62 3.10958706249e-05\\
						10.64 3.04801311319e-05\\
						10.66 2.9876584098e-05\\
						10.68 2.92849880958e-05\\
						10.7 2.87051064798e-05\\
						10.72 2.81367072887e-05\\
						10.74 2.75795631559e-05\\
						10.76 2.7033451216e-05\\
						10.78 2.64981530169e-05\\
						10.8 2.59734544323e-05\\
						10.82 2.54591455759e-05\\
						10.84 2.49550207172e-05\\
						10.86 2.44608781994e-05\\
						10.88 2.39765203589e-05\\
						10.9 2.35017534467e-05\\
						10.92 2.30363875489e-05\\
						10.94 2.25802365132e-05\\
						10.96 2.21331178734e-05\\
						10.98 2.16948527756e-05\\
						11 2.12652659084e-05\\
						11.02 2.0844185431e-05\\
						11.04 2.04314429058e-05\\
						11.06 2.002687323e-05\\
						11.08 1.96303145708e-05\\
						11.1 1.92416082987e-05\\
						11.12 1.88605989269e-05\\
						11.14 1.84871340458e-05\\
						11.16 1.81210642649e-05\\
						11.18 1.77622431516e-05\\
						11.2 1.74105271722e-05\\
						11.22 1.70657756358e-05\\
						11.24 1.67278506371e-05\\
						11.26 1.63966170019e-05\\
						11.28 1.6071942232e-05\\
						11.3 1.57536964533e-05\\
						11.32 1.54417523632e-05\\
						11.34 1.51359851799e-05\\
						11.36 1.48362725927e-05\\
						11.38 1.45424947122e-05\\
						11.4 1.42545340234e-05\\
						11.42 1.39722753383e-05\\
						11.44 1.36956057497e-05\\
						11.46 1.34244145862e-05\\
						11.48 1.31585933671e-05\\
						11.5 1.2898035761e-05\\
						11.52 1.26426375413e-05\\
						11.54 1.23922965451e-05\\
						11.56 1.21469126328e-05\\
						11.58 1.19063876474e-05\\
						11.6 1.16706253759e-05\\
						11.62 1.14395315101e-05\\
						11.64 1.12130136094e-05\\
						11.66 1.09909810639e-05\\
						11.68 1.07733450569e-05\\
						11.7 1.05600185321e-05\\
						11.72 1.03509161553e-05\\
						11.74 1.01459542829e-05\\
						11.76 9.94505092766e-06\\
						11.78 9.74812572507e-06\\
						11.8 9.55509990308e-06\\
						11.82 9.36589624811e-06\\
						11.84 9.18043907694e-06\\
						11.86 8.99865420356e-06\\
						11.88 8.82046891171e-06\\
						11.9 8.64581192528e-06\\
						11.92 8.47461337883e-06\\
						11.94 8.30680479091e-06\\
						11.96 8.14231903523e-06\\
						11.98 7.98109031597e-06\\
						12 7.82305413916e-06\\
					};
					\node[font=\WaveAnnotationFont] at (axis cs:0,2.3) {$T\to\infty,\quad N_{\mathrm{SG}}=-1$};
				\end{groupplot}
				\pgfresetboundingbox
				\path[use as bounding box] ([xshift=-10.5mm,yshift=-9mm]group c1r2.south west) rectangle ([xshift=148.55938611mm,yshift=80.93681389mm]group c1r2.south west);
			\end{tikzpicture}
